Properties of heaviest nuclei with $98\leq Z \leq 126$ and $134 \leq N \leq 192$

We systematically determine ground-state and saddle-point shapes and masses for 1305 heavy and superheavy nuclei with $Z=98-126$ and $N=134-192$, including odd-$A$ and odd-odd systems. From these, we derive static fission barrier heights, one- and two-nucleon separation energies, and $Q_\alpha$ values for g.s. to g.s transitions. Our study is performed within the microscopic-macroscopic method with the deformed Woods-Saxon single-particle potential and the Yukawa-plus-exponential macroscopic energy taken as the smooth part. We use parameters of the model that were fitted previously to masses of even-even heavy nuclei. For systems with odd numbers of protons, neutrons, or both, we use a standard BCS method with blocking. Ground-state shapes and energies are found by the minimization over seven axially-symmetric deformations. A search for saddle-points was performed by using the "imaginary water flow" method in three consecutive stages, using five- (for nonaxial shapes) and seven-dimensional (for reflection-asymmetric shapes) deformation spaces. The results are collected in two main tables. Calculated ground-state mass excess, nucleon separation- and $Q_\alpha$ energies, total, macroscopic(normalized to the macroscopic energy at the spherical shape) and shell corrections energies, and deformations are given for each nucleus in \mbox{Table 1}. \mbox{Table 2} contains calculated properties of the saddle-point configurations and the fission barrier heights. In \mbox{Tables 3-7}, are given calculated ground-state, inner and outer saddle-point and superdeformed secondary minima characteristics for 75 actinide nuclei, from Ac to Cf, for which experimental estimates of fission barrier heights are known. These results are an additional test of our model.

==> (inline-0) <==
\begin{tabular}{lllllll}
$Z$&      The atomic number\\
$N$&      The neutron number\\
$A$&      The mass number\\
$M^{gs}_{th}$& The mass excess in MeV\\
$E^{gs}_{tot}$& The total energy in MeV \\
$E^{gs}_{mac}$& The macroscopic energy in MeV \\
$E^{gs}_{mic}$& The microscopic energy in MeV\\
$\beta^{gs}_{\lambda 0}$ & The g.s. equilibrium deformations\\
$Q^{th}_{\alpha}$& Theoretical $Q$ value of the $\alpha$ decay in MeV \\
$S^{th}_{p}$& Calculated one-proton separation energy in MeV  \\
$S^{th}_{n}$& Calculated one-neutron separation energy in MeV  \\
$S^{th}_{2p}$& Calculated two-proton separation energy in MeV  \\
$S^{th}_{2n}$& Calculated two-neutron separation energy in MeV  \\
\end{tabular}
\end{center}

\datatables
\footnotesize
\LTright=0pt \LTleft=-20pt

\begin{longtable}{|cccccccccccccccccc|}
\caption{Ground state properties of isotopes $Z=98-126$} \label{tab:A}
$N$ & $A$ & $M^{gs}_{th}$ & $E^{gs}_{tot}$ & $E^{gs}_{mac}$ &
$E^{gs}_{mic}$ & $\beta^{ gs}_{20}$ & $\beta^{ gs}_{30}$ &  $\beta^{gs}_{40}$ &
$\beta^{gs}_{50}$  & $\beta^{gs}_{60}$  &  $\beta^{gs}_{70}$  & $\beta^{gs}_{80}$
 &  $Q^{th}_{\alpha}$ & $S^{th}_{p}$ & $S^{th}_{n}$ & $S^{th}_{2p}$ & $S^{th}_{2n}$   \\
 &   & (MeV) & (MeV) & (MeV) & (MeV) &   &   &   &   &  &    &
 & (MeV) & (MeV) & (MeV) & (MeV) & (MeV)   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{18}{|c|}{} \\
\multicolumn{18}{|c|}{Z=98}  \\
 134 & 232 &  59.52 &  0.07  &  1.54  & -1.46 &  0.21 &  0.00 &  0.08 &  0.00 &  0.01 &  0.00 &  0.00 &  9.29 &  1.41 &  9.33 &  2.12 & 17.87 \\
 135 & 233 &  59.29 & -0.68  &  1.89  & -2.56 &  0.20 &  0.00 &  0.09 &  0.00 &  0.01 &  0.00 &  0.00 &  8.98 &  1.51 &  8.30 &  2.42 & 17.63 \\
 136 & 234 &  58.37 & -0.62  &  1.67  & -2.29 &  0.21 &  0.00 &  0.09 &  0.00 &  0.01 &  0.00 &  0.00 &  8.89 &  1.87 &  8.99 &  2.98 & 17.29 \\
 137 & 235 &  58.54 & -1.27  &  1.71  & -2.98 &  0.21 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  8.98 &  1.96 &  7.90 &  3.34 & 16.89 \\
 138 & 236 &  57.85 & -1.29  &  1.70  & -2.99 &  0.21 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  8.65 &  2.33 &  8.77 &  3.88 & 16.66 \\
 139 & 237 &  58.14 & -2.12  &  1.68  & -3.80 &  0.22 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  8.41 &  2.44 &  7.78 &  4.40 & 16.55 \\
 140 & 238 &  57.85 & -2.01  &  1.62  & -3.64 &  0.22 &  0.00 &  0.08 &  0.00 & -0.01 &  0.00 & -0.01 &  8.27 &  2.80 &  8.36 &  4.88 & 16.14 \\
 141 & 239 &  58.36 & -2.91  &  1.73  & -4.64 &  0.22 &  0.00 &  0.08 &  0.00 & -0.01 &  0.00 & -0.01 &  7.98 &  2.91 &  7.56 &  5.36 & 15.92 \\
 142 & 240 &  58.46 & -2.71  &  1.68  & -4.39 &  0.23 &  0.00 &  0.08 &  0.00 & -0.01 &  0.00 & -0.01 &  7.88 &  3.29 &  7.97 &  5.85 & 15.54 \\
 143 & 241 &  59.48 & -3.37  &  1.73  & -5.09 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.02 &  7.92 &  3.43 &  7.04 &  6.39 & 15.02 \\
 144 & 242 &  59.72 & -3.30  &  1.72  & -5.03 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.02 &  7.57 &  3.78 &  7.84 &  6.84 & 14.88 \\
 145 & 243 &  60.85 & -4.13  &  1.92  & -6.05 &  0.24 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.02 &  7.13 &  3.93 &  6.94 &  7.37 & 14.78 \\
 146 & 244 &  61.63 & -3.80  &  1.81  & -5.61 &  0.24 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.02 &  7.23 &  4.30 &  7.29 &  7.82 & 14.23 \\
 147 & 245 &  63.23 & -4.43  &  1.88  & -6.31 &  0.24 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.02 &  7.16 &  4.42 &  6.48 &  8.33 & 13.77 \\
 148 & 246 &  64.29 & -4.08  &  1.66  & -5.74 &  0.24 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.01 &  6.99 &  4.79 &  7.01 &  8.80 & 13.49 \\
 149 & 247 &  66.25 & -4.61  &  1.53  & -6.14 &  0.24 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 &  0.00 &  6.84 &  4.91 &  6.11 &  9.34 & 13.12 \\
 150 & 248 &  67.51 & -4.33  &  1.52  & -5.85 &  0.24 &  0.00 &  0.04 &  0.00 & -0.04 &  0.00 &  0.00 &  6.57 &  5.29 &  6.81 &  9.79 & 12.93 \\
 151 & 249 &  69.54 & -5.04  &  1.58  & -6.62 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  6.11 &  5.41 &  6.04 & 10.33 & 12.85 \\
 152 & 250 &  71.28 & -4.53  &  1.58  & -6.11 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  6.13 &  5.78 &  6.33 & 10.74 & 12.37 \\
 153 & 251 &  74.34 & -4.46  &  1.72  & -6.18 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.01 &  6.63 &  5.86 &  5.00 & 11.17 & 11.34 \\
 154 & 252 &  76.07 & -4.21  &  1.53  & -5.74 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.01 &  6.21 &  6.21 &  6.34 & 11.54 & 11.34 \\
 155 & 253 &  79.41 & -4.12  &  1.73  & -5.86 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.02 &  6.04 &  6.23 &  4.74 & 11.98 & 11.08 \\
 156 & 254 &  81.42 & -3.83  &  1.49  & -5.32 &  0.24 &  0.00 &  0.01 &  0.00 & -0.04 &  0.00 &  0.01 &  5.96 &  6.61 &  6.06 & 12.33 & 10.79 \\
 157 & 255 &  84.89 & -3.85  &  1.88  & -5.73 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.03 &  5.65 &  6.65 &  4.61 & 12.75 & 10.66 \\
 158 & 256 &  87.10 & -3.60  &  1.47  & -5.07 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.02 &  5.50 &  7.01 &  5.86 & 13.10 & 10.47 \\
 159 & 257 &  90.59 & -3.83  &  1.55  & -5.38 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.02 &  5.11 &  7.11 &  4.58 & 13.49 & 10.44 \\
 160 & 258 &  93.10 & -3.52  &  1.37  & -4.88 &  0.23 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.02 &  5.06 &  7.47 &  5.57 & 13.86 & 10.14 \\
 161 & 259 &  96.47 & -4.10  &  1.46  & -5.56 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 &  4.54 &  7.67 &  4.70 & 14.26 & 10.27 \\
 162 & 260 &  99.33 & -3.66  &  1.43  & -5.09 &  0.22 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.02 &  4.52 &  8.05 &  5.21 & 14.66 &  9.91 \\
 163 & 261 & 103.76 & -3.42  &  1.28  & -4.70 &  0.21 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  5.18 &  8.20 &  3.64 & 14.99 &  8.85 \\
 164 & 262 & 106.68 & -3.14  &  1.11  & -4.25 &  0.21 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  4.85 &  8.47 &  5.15 & 15.29 &  8.79 \\
 165 & 263 & 111.31 & -2.92  &  0.90  & -3.82 &  0.19 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  4.71 &  8.51 &  3.45 & 15.55 &  8.60 \\
 166 & 264 & 114.38 & -2.72  &  0.94  & -3.66 &  0.19 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  4.56 &  8.80 &  5.00 & 15.92 &  8.44 \\
 167 & 265 & 119.00 & -2.72  &  0.59  & -3.31 &  0.16 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.01 &  4.29 &  8.89 &  3.46 & 16.17 &  8.45 \\
 168 & 266 & 122.19 & -2.62  &  0.72  & -3.33 &  0.17 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  4.04 &  9.21 &  4.88 & 16.54 &  8.34 \\
 169 & 267 & 126.59 & -3.05  &  1.19  & -4.24 &  0.15 &  0.04 & -0.05 &  0.01 &  0.00 & -0.01 &  0.00 &  3.57 &  9.45 &  3.67 & 16.92 &  8.55 \\
 170 & 268 & 130.11 & -2.82  &  0.62  & -3.44 &  0.14 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  3.53 &  9.64 &  4.55 & 17.12 &  8.22 \\
 171 & 269 & 134.39 & -3.59  &  0.50  & -4.09 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  3.03 &  9.69 &  3.79 & 17.48 &  8.34 \\
 172 & 270 & 138.06 & -3.42  &  0.45  & -3.86 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  2.99 & 10.02 &  4.40 & 17.82 &  8.19 \\
 173 & 271 & 142.72 & -4.01  &  0.29  & -4.30 & -0.12 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  3.00 & 10.09 &  3.42 & 18.11 &  7.81 \\
 174 & 272 & 146.35 & -4.08  &  0.27  & -4.34 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  2.62 & 10.43 &  4.44 & 18.46 &  7.85 \\
 175 & 273 & 150.99 & -4.89  &  0.23  & -5.12 & -0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.32 & 10.48 &  3.43 & 18.81 &  7.87 \\
 176 & 274 & 155.06 & -4.73  &  0.24  & -4.97 & -0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.40 & 10.78 &  4.01 & 19.14 &  7.44 \\
 177 & 275 & 159.74 & -5.70  &  0.22  & -5.92 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  2.09 & 10.83 &  3.39 & 19.45 &  7.39 \\
 178 & 276 & 164.17 & -5.37  &  0.20  & -5.57 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  2.13 & 11.19 &  3.65 & 19.76 &  7.03 \\
 179 & 277 & 169.30 & -6.08  &  0.08  & -6.15 & -0.06 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  2.27 & 11.33 &  2.93 & 19.91 &  6.58 \\
 180 & 278 & 173.68 & -5.99  &  0.04  & -6.03 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  1.91 & 11.67 &  3.69 & 20.21 &  6.63 \\
 181 & 279 & 178.14 & -7.57  &  0.00  & -7.57 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  1.08 & 12.28 &  3.62 & 20.44 &  7.31 \\
 182 & 280 & 183.39 & -6.80  &  0.00  & -6.80 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  1.65 & 12.09 &  2.82 & 20.85 &  6.44 \\
 183 & 281 & 188.57 & -7.83  &  0.00  & -7.83 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.15 & 12.08 &  2.89 & 21.14 &  5.71 \\
 184 & 282 & 193.59 & -7.48  &  0.00  & -7.48 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  1.51 & 12.38 &  3.05 & 21.48 &  5.94 \\
 185 & 283 & 201.15 & -6.32  &  0.50  & -6.82 &  0.02 & -0.06 &  0.01 & -0.01 &  0.01 &  0.00 &  0.00 &  3.60 & 12.29 &  0.51 & 21.96 &  3.56 \\
 186 & 284 & 206.09 & -6.22  &  0.00  & -6.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.18 & 12.67 &  3.13 & 22.19 &  3.64 \\
 187 & 285 & 213.52 & -5.38  &  0.94  & -6.31 &  0.03 &  0.09 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  2.56 & 12.56 &  0.64 & 22.82 &  3.78 \\
 188 & 286 & 218.91 & -5.01  &  0.80  & -5.80 &  0.02 &  0.09 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  2.78 & 12.86 &  2.68 & 23.03 &  3.32 \\
 189 & 287 & 225.80 & -4.88  &  1.99  & -6.87 &  0.06 &  0.12 &  0.04 &  0.03 &  0.01 &  0.01 &  0.00 &  1.61 & 12.85 &  1.18 & 23.57 &  3.86 \\
 190 & 288 & 231.46 & -4.41  &  1.81  & -6.22 &  0.06 &  0.12 &  0.03 &  0.03 &  0.00 &  0.01 &  0.00 &  1.68 & 13.15 &  2.41 & 23.96 &  3.59 \\
 191 & 289 & 238.52 & -4.29  &  2.36  & -6.64 &  0.07 &  0.14 &  0.03 &  0.03 &  0.00 &  0.00 &  0.00 &  1.30 & 13.12 &  1.01 & 24.37 &  3.42 \\
 192 & 290 & 244.21 & -3.96  &  2.05  & -6.01 &  0.07 &  0.13 &  0.04 &  0.03 &  0.00 &  0.00 &  0.00 &  0.95 & 13.47 &  2.38 & 24.66 &  3.39 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z=  99} \\
 135 & 234 &  66.70 & -0.60  &  1.15  & -1.75 &  0.25 &  0.00 &  0.06 &  0.00 & -0.02 &  0.00 & -0.01 &  9.74 & -0.12 &  8.40 &  1.39 & 17.94 \\
 136 & 235 &  65.50 & -0.74  &  1.22  & -1.96 &  0.24 &  0.00 &  0.07 &  0.00 & -0.01 &  0.00 & -0.01 &  9.44 &  0.15 &  9.27 &  2.03 & 17.67 \\
 137 & 236 &  65.29 & -1.43  &  1.31  & -2.74 &  0.24 & -0.02 &  0.07 &  0.00 & -0.02 &  0.00 & -0.01 &  9.35 &  0.54 &  8.29 &  2.51 & 17.56 \\
 138 & 237 &  64.49 & -1.46  &  1.34  & -2.80 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.01 &  9.12 &  0.64 &  8.87 &  2.97 & 17.15 \\
 139 & 238 &  64.39 & -2.33  &  1.40  & -3.73 &  0.24 &  0.00 &  0.06 &  0.00 & -0.02 &  0.00 & -0.01 &  8.75 &  1.03 &  8.17 &  3.48 & 17.04 \\
 140 & 239 &  64.00 & -2.25  &  1.46  & -3.71 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.01 &  8.69 &  1.14 &  8.46 &  3.94 & 16.63 \\
 141 & 240 &  64.14 & -3.17  &  1.58  & -4.75 &  0.23 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.01 &  8.43 &  1.51 &  7.93 &  4.42 & 16.39 \\
 142 & 241 &  64.10 & -3.02  &  1.57  & -4.59 &  0.24 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.01 &  8.31 &  1.65 &  8.11 &  4.93 & 16.05 \\
 143 & 242 &  64.65 & -3.81  &  1.70  & -5.51 &  0.24 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.02 &  8.24 &  2.12 &  7.52 &  5.55 & 15.63 \\
 144 & 243 &  64.81 & -3.75  &  1.70  & -5.45 &  0.24 &  0.00 &  0.06 &  0.00 & -0.03 &  0.00 & -0.01 &  7.93 &  2.20 &  7.91 &  5.98 & 15.43 \\
 145 & 244 &  65.51 & -4.66  &  1.95  & -6.61 &  0.25 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.02 &  7.46 &  2.63 &  7.37 &  6.56 & 15.28 \\
 146 & 245 &  66.20 & -4.35  &  1.84  & -6.19 &  0.25 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.02 &  7.56 &  2.72 &  7.38 &  7.02 & 14.76 \\
 147 & 246 &  67.39 & -5.05  &  1.88  & -6.92 &  0.25 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.01 &  7.47 &  3.13 &  6.89 &  7.55 & 14.27 \\
 148 & 247 &  68.34 & -4.73  &  1.75  & -6.47 &  0.25 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  7.27 &  3.23 &  7.11 &  8.02 & 14.00 \\
 149 & 248 &  69.88 & -5.34  &  1.67  & -7.01 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 &  0.00 &  7.09 &  3.66 &  6.54 &  8.57 & 13.65 \\
 150 & 249 &  71.07 & -5.05  &  1.68  & -6.73 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 &  0.00 &  6.86 &  3.72 &  6.87 &  9.01 & 13.41 \\
 151 & 250 &  72.68 & -5.85  &  1.73  & -7.58 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  6.38 &  4.15 &  6.47 &  9.56 & 13.34 \\
 152 & 251 &  74.37 & -5.32  &  1.67  & -6.99 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  6.43 &  4.20 &  6.38 &  9.98 & 12.85 \\
 153 & 252 &  77.10 & -5.25  &  1.84  & -7.09 &  0.25 &  0.00 &  0.02 &  0.00 & -0.06 &  0.00 &  0.01 &  7.02 &  4.53 &  5.33 & 10.39 & 11.72 \\
 154 & 253 &  78.81 & -4.95  &  1.69  & -6.64 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.01 &  6.62 &  4.55 &  6.37 & 10.76 & 11.70 \\
 155 & 254 &  81.82 & -4.85  &  1.85  & -6.70 &  0.25 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.02 &  6.47 &  4.88 &  5.06 & 11.11 & 11.43 \\
 156 & 255 &  83.81 & -4.51  &  1.66  & -6.17 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  6.39 &  4.90 &  6.08 & 11.50 & 11.14 \\
 157 & 256 &  86.96 & -4.52  &  1.98  & -6.50 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.02 &  6.19 &  5.21 &  4.92 & 11.86 & 11.00 \\
 158 & 257 &  89.19 & -4.19  &  1.69  & -5.88 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.02 &  6.03 &  5.20 &  5.84 & 12.20 & 10.77 \\
 159 & 258 &  92.38 & -4.39  &  1.79  & -6.18 &  0.24 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  5.71 &  5.50 &  4.88 & 12.61 & 10.72 \\
 160 & 259 &  94.87 & -4.03  &  1.50  & -5.53 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.02 &  5.63 &  5.51 &  5.58 & 12.98 & 10.46 \\
 161 & 260 &  97.98 & -4.55  &  1.52  & -6.06 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 &  5.14 &  5.77 &  4.96 & 13.44 & 10.54 \\
 162 & 261 & 100.83 & -4.06  &  1.48  & -5.54 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 &  5.12 &  5.79 &  5.23 & 13.85 & 10.19 \\
 163 & 262 & 104.87 & -3.88  &  1.30  & -5.18 &  0.21 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  5.60 &  6.18 &  4.03 & 14.38 &  9.25 \\
 164 & 263 & 107.81 & -3.53  &  1.15  & -4.67 &  0.21 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  5.28 &  6.16 &  5.13 & 14.63 &  9.16 \\
 165 & 264 & 112.12 & -3.30  &  0.94  & -4.24 &  0.19 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  5.02 &  6.48 &  3.76 & 14.99 &  8.90 \\
 166 & 265 & 115.12 & -3.10  &  0.94  & -4.04 &  0.20 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  4.84 &  6.54 &  5.06 & 15.34 &  8.83 \\
 167 & 266 & 119.60 & -2.92  &  1.01  & -3.93 &  0.18 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  4.66 &  6.68 &  3.59 & 15.57 &  8.65 \\
 168 & 267 & 122.76 & -2.79  &  0.72  & -3.51 &  0.18 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  4.45 &  6.71 &  4.92 & 15.93 &  8.51 \\
 169 & 268 & 127.17 & -2.90  &  0.69  & -3.59 &  0.16 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  4.15 &  6.71 &  3.67 & 16.16 &  8.58 \\
 170 & 269 & 130.56 & -2.75  &  0.60  & -3.35 &  0.15 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  4.02 &  6.84 &  4.68 & 16.48 &  8.35 \\
 171 & 270 & 134.88 & -3.16  &  0.70  & -3.86 &  0.14 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  3.70 &  6.80 &  3.75 & 16.49 &  8.43 \\
 172 & 271 & 138.52 & -2.96  &  0.63  & -3.59 &  0.14 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  3.64 &  6.83 &  4.43 & 16.85 &  8.18 \\
 173 & 272 & 142.92 & -3.50  &  1.24  & -4.74 &  0.13 &  0.01 & -0.06 &  0.00 &  0.02 &  0.00 & -0.01 &  3.71 &  7.09 &  3.68 & 17.18 &  8.10 \\
 174 & 273 & 146.58 & -3.49  &  0.31  & -3.80 & -0.13 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.36 &  7.06 &  4.41 & 17.49 &  8.08 \\
 175 & 274 & 150.94 & -4.26  &  0.25  & -4.51 & -0.11 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  2.99 &  7.34 &  3.71 & 17.82 &  8.12 \\
 176 & 275 & 154.95 & -4.11  &  0.26  & -4.37 & -0.11 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  3.03 &  7.40 &  4.06 & 18.17 &  7.77 \\
 177 & 276 & 159.30 & -5.10  &  0.42  & -5.52 & -0.12 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  2.69 &  7.73 &  3.73 & 18.56 &  7.79 \\
 178 & 277 & 163.74 & -4.71  &  0.35  & -5.05 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  2.77 &  7.71 &  3.63 & 18.90 &  7.35 \\
 179 & 278 & 168.72 & -5.25  &  0.11  & -5.36 & -0.06 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  3.02 &  7.87 &  3.09 & 19.20 &  6.71 \\
 180 & 279 & 173.11 & -5.11  &  0.10  & -5.21 & -0.05 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  2.62 &  7.86 &  3.69 & 19.53 &  6.77 \\
 181 & 280 & 177.84 & -6.11  &  0.16  & -6.26 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  2.07 &  7.59 &  3.34 & 19.87 &  7.03 \\
 182 & 281 & 182.61 & -5.77  &  0.12  & -5.89 &  0.00 & -0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  2.12 &  8.07 &  3.30 & 20.16 &  6.65 \\
 183 & 282 & 187.50 & -6.79  &  0.12  & -6.91 &  0.00 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  1.94 &  8.36 &  3.18 & 20.45 &  6.48 \\
 184 & 283 & 192.49 & -6.43  &  0.12  & -6.54 &  0.00 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  1.88 &  8.39 &  3.08 & 20.77 &  6.26 \\
 185 & 284 & 199.50 & -5.51  &  0.79  & -6.29 &  0.02 & -0.08 &  0.01 &  0.00 &  0.01 & -0.01 &  0.00 &  3.71 &  8.94 &  1.06 & 21.23 &  4.14 \\
 186 & 285 & 204.50 & -5.31  &  0.54  & -5.85 &  0.00 &  0.07 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  3.39 &  8.88 &  3.07 & 21.56 &  4.13 \\
 187 & 286 & 211.40 & -4.68  &  1.17  & -5.85 &  0.02 & -0.10 &  0.01 &  0.00 &  0.00 & -0.01 &  0.00 &  2.82 &  9.41 &  1.17 & 21.97 &  4.24 \\
 188 & 287 & 216.73 & -4.34  &  1.16  & -5.50 &  0.02 &  0.10 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  2.83 &  9.47 &  2.74 & 22.33 &  3.91 \\
 189 & 288 & 223.41 & -4.11  &  2.05  & -6.16 &  0.05 &  0.13 &  0.03 &  0.02 &  0.00 &  0.01 &  0.00 &  2.20 &  9.67 &  1.39 & 22.53 &  4.13 \\
 190 & 289 & 228.98 & -3.70  &  1.80  & -5.50 &  0.05 & -0.13 &  0.03 & -0.01 &  0.00 & -0.01 &  0.00 &  2.07 &  9.77 &  2.51 & 22.93 &  3.90 \\
 191 & 290 & 235.77 & -3.53  &  2.35  & -5.89 &  0.06 &  0.14 &  0.03 &  0.02 & -0.01 &  0.00 &  0.00 &  1.99 & 10.03 &  1.27 & 23.15 &  3.78 \\
 192 & 291 & 241.49 & -3.15  &  2.08  & -5.24 &  0.06 &  0.14 &  0.03 &  0.01 &  0.00 &  0.00 &  0.00 &  1.74 & 10.01 &  2.36 & 23.49 &  3.63 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 100} \\
 136 & 236 &  71.81 & -0.09  &  1.13  & -1.22 &  0.22 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  9.87 &  0.98 &  9.57 &  1.13 & 18.14 \\
 137 & 237 &  71.52 & -0.77  &  1.20  & -1.97 &  0.24 & -0.01 &  0.06 &  0.00 & -0.02 &  0.00 & -0.01 &  9.80 &  1.06 &  8.37 &  1.60 & 17.94 \\
 138 & 238 &  70.36 & -0.82  &  1.20  & -2.02 &  0.23 &  0.00 &  0.07 &  0.00 & -0.01 &  0.00 & -0.01 &  9.57 &  1.42 &  9.23 &  2.06 & 17.59 \\
 139 & 239 &  70.16 & -1.70  &  1.29  & -2.99 &  0.24 &  0.00 &  0.06 &  0.00 & -0.02 &  0.00 & -0.01 &  9.19 &  1.52 &  8.27 &  2.55 & 17.50 \\
 140 & 240 &  69.43 & -1.62  &  1.31  & -2.93 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.01 &  9.15 &  1.87 &  8.80 &  3.00 & 17.08 \\
 141 & 241 &  69.48 & -2.55  &  1.44  & -3.98 &  0.23 &  0.00 &  0.07 &  0.00 & -0.02 &  0.00 & -0.01 &  8.91 &  1.95 &  8.02 &  3.46 & 16.83 \\
 142 & 242 &  69.07 & -2.42  &  1.43  & -3.85 &  0.23 &  0.00 &  0.07 &  0.00 & -0.03 &  0.00 & -0.01 &  8.79 &  2.32 &  8.48 &  3.97 & 16.50 \\
 143 & 243 &  69.53 & -3.22  &  1.60  & -4.82 &  0.24 &  0.00 &  0.06 &  0.00 & -0.03 &  0.00 & -0.02 &  8.74 &  2.41 &  7.61 &  4.53 & 16.09 \\
 144 & 244 &  69.34 & -3.16  &  1.59  & -4.75 &  0.24 &  0.00 &  0.06 &  0.00 & -0.03 &  0.00 & -0.01 &  8.46 &  2.76 &  8.26 &  4.95 & 15.87 \\
 145 & 245 &  69.96 & -4.08  &  1.89  & -5.97 &  0.25 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.02 &  8.05 &  2.84 &  7.46 &  5.47 & 15.71 \\
 146 & 246 &  70.28 & -3.79  &  1.75  & -5.54 &  0.25 &  0.00 &  0.06 &  0.00 & -0.04 &  0.00 & -0.02 &  8.14 &  3.21 &  7.75 &  5.93 & 15.20 \\
 147 & 247 &  71.38 & -4.50  &  1.83  & -6.33 &  0.25 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  8.11 &  3.29 &  6.97 &  6.42 & 14.72 \\
 148 & 248 &  71.96 & -4.22  &  1.65  & -5.88 &  0.25 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  7.90 &  3.67 &  7.50 &  6.91 & 14.47 \\
 149 & 249 &  73.35 & -4.91  &  1.57  & -6.48 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 &  0.00 &  7.70 &  3.81 &  6.68 &  7.47 & 14.17 \\
 150 & 250 &  74.19 & -4.63  &  1.59  & -6.22 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  7.47 &  4.18 &  7.24 &  7.90 & 13.91 \\
 151 & 251 &  75.63 & -5.53  &  1.69  & -7.22 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  6.96 &  4.34 &  6.63 &  8.49 & 13.87 \\
 152 & 252 &  76.94 & -5.04  &  1.71  & -6.74 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.00 &  7.01 &  4.71 &  6.76 &  8.91 & 13.38 \\
 153 & 253 &  79.56 & -5.02  &  1.82  & -6.83 &  0.25 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.01 &  7.60 &  4.83 &  5.46 &  9.36 & 12.21 \\
 154 & 254 &  80.92 & -4.73  &  1.63  & -6.36 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  7.22 &  5.18 &  6.71 &  9.73 & 12.17 \\
 155 & 255 &  83.79 & -4.71  &  1.88  & -6.59 &  0.25 &  0.00 &  0.00 &  0.00 & -0.06 &  0.00 &  0.02 &  7.02 &  5.32 &  5.20 & 10.20 & 11.92 \\
 156 & 256 &  85.44 & -4.38  &  1.66  & -6.03 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.02 &  6.94 &  5.66 &  6.42 & 10.56 & 11.63 \\
 157 & 257 &  88.42 & -4.48  &  2.02  & -6.50 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.03 &  6.59 &  5.83 &  5.09 & 11.04 & 11.51 \\
 158 & 258 &  90.31 & -4.16  &  1.47  & -5.62 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.02 &  6.47 &  6.17 &  6.18 & 11.36 & 11.27 \\
 159 & 259 &  93.35 & -4.45  &  1.70  & -6.15 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.03 &  6.04 &  6.32 &  5.03 & 11.82 & 11.21 \\
 160 & 260 &  95.49 & -4.12  &  1.43  & -5.54 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 &  5.96 &  6.67 &  5.94 & 12.19 & 10.97 \\
 161 & 261 &  98.43 & -4.74  &  1.47  & -6.21 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 &  5.42 &  6.84 &  5.13 & 12.61 & 11.06 \\
 162 & 262 & 100.91 & -4.30  &  1.44  & -5.74 &  0.23 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.02 &  5.39 &  7.21 &  5.60 & 13.00 & 10.72 \\
 163 & 263 & 104.96 & -4.04  &  1.25  & -5.29 &  0.21 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  6.07 &  7.20 &  4.02 & 13.38 &  9.61 \\
 164 & 264 & 107.57 & -3.69  &  1.17  & -4.86 &  0.22 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  5.82 &  7.52 &  5.46 & 13.69 &  9.48 \\
 165 & 265 & 111.94 & -3.35  &  0.97  & -4.31 &  0.20 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  5.75 &  7.47 &  3.71 & 13.95 &  9.17 \\
 166 & 266 & 114.63 & -3.14  &  1.00  & -4.14 &  0.20 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  5.52 &  7.79 &  5.38 & 14.33 &  9.09 \\
 167 & 267 & 118.97 & -3.05  &  1.10  & -4.14 &  0.18 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  5.24 &  7.92 &  3.73 & 14.60 &  9.11 \\
 168 & 268 & 121.83 & -2.89  &  0.79  & -3.69 &  0.18 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  5.02 &  8.22 &  5.21 & 14.94 &  8.94 \\
 169 & 269 & 126.11 & -3.07  &  0.74  & -3.81 &  0.16 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  4.69 &  8.34 &  3.78 & 15.05 &  9.00 \\
 170 & 270 & 129.17 & -2.93  &  0.56  & -3.49 &  0.15 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  4.56 &  8.67 &  5.01 & 15.51 &  8.80 \\
 171 & 271 & 133.17 & -3.61  &  0.51  & -4.11 & -0.15 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  4.15 &  9.00 &  4.08 & 15.80 &  9.09 \\
 172 & 272 & 136.51 & -3.40  &  0.45  & -3.85 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  3.97 &  9.30 &  4.73 & 16.13 &  8.81 \\
 173 & 273 & 140.86 & -3.93  &  0.29  & -4.22 & -0.13 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.04 &  9.35 &  3.72 & 16.44 &  8.45 \\
 174 & 274 & 144.16 & -3.96  &  0.28  & -4.24 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  3.67 &  9.71 &  4.77 & 16.77 &  8.49 \\
 175 & 275 & 148.48 & -4.73  &  0.23  & -4.96 & -0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.34 &  9.75 &  3.75 & 17.09 &  8.52 \\
 176 & 276 & 152.18 & -4.57  &  0.23  & -4.80 & -0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.40 & 10.06 &  4.37 & 17.46 &  8.13 \\
 177 & 277 & 156.54 & -5.50  &  0.24  & -5.74 & -0.10 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  3.12 & 10.05 &  3.71 & 17.78 &  8.09 \\
 178 & 278 & 160.62 & -5.16  &  0.23  & -5.39 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.01 &  3.13 & 10.41 &  3.99 & 18.13 &  7.70 \\
 179 & 279 & 165.56 & -5.70  &  0.09  & -5.78 & -0.06 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  3.39 & 10.45 &  3.13 & 18.32 &  7.12 \\
 180 & 280 & 169.63 & -5.56  &  0.07  & -5.62 & -0.05 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  3.04 & 10.77 &  4.00 & 18.63 &  7.12 \\
 181 & 281 & 174.36 & -6.51  &  0.12  & -6.63 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  2.63 & 10.77 &  3.34 & 18.35 &  7.34 \\
 182 & 282 & 178.80 & -6.20  &  0.00  & -6.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.69 & 11.10 &  3.63 & 19.17 &  6.98 \\
 183 & 283 & 183.69 & -7.17  &  0.00  & -7.17 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.13 & 11.09 &  3.18 & 19.46 &  6.81 \\
 184 & 284 & 188.38 & -6.80  &  0.00  & -6.80 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.57 & 11.40 &  3.39 & 19.79 &  6.56 \\
 185 & 285 & 195.43 & -5.80  &  0.61  & -6.40 &  0.02 &  0.07 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  4.43 & 11.36 &  1.02 & 20.30 &  4.41 \\
 186 & 286 & 200.13 & -5.59  &  0.15  & -5.74 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.11 & 11.66 &  3.37 & 20.54 &  4.39 \\
 187 & 287 & 207.02 & -4.94  &  1.07  & -6.01 &  0.03 &  0.10 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  3.44 & 11.68 &  1.18 & 21.08 &  4.56 \\
 188 & 288 & 212.04 & -4.60  &  1.05  & -5.65 &  0.03 &  0.10 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  3.52 & 11.98 &  3.05 & 21.45 &  4.23 \\
 189 & 289 & 218.62 & -4.42  &  2.07  & -6.49 &  0.05 & -0.12 &  0.04 & -0.03 &  0.01 & -0.01 &  0.00 &  2.68 & 12.08 &  1.49 & 21.75 &  4.53 \\
 190 & 290 & 223.91 & -4.00  &  1.77  & -5.76 &  0.05 & -0.12 &  0.03 & -0.02 &  0.00 &  0.00 &  0.00 &  2.57 & 12.36 &  2.79 & 22.13 &  4.27 \\
 191 & 291 & 230.60 & -3.90  &  2.47  & -6.36 &  0.07 &  0.14 &  0.03 &  0.03 &  0.00 &  0.00 & -0.01 &  2.37 & 12.47 &  1.38 & 22.50 &  4.17 \\
 192 & 292 & 235.98 & -3.54  &  2.08  & -5.62 &  0.07 &  0.13 &  0.03 &  0.02 &  0.00 &  0.00 & -0.01 &  2.10 & 12.79 &  2.69 & 22.81 &  4.07 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 101} \\
 137 & 238 &  79.15 & -0.90  &  1.18  & -2.09 &  0.25 &  0.00 &  0.05 &  0.00 & -0.03 &  0.00 &  0.00 & 10.02 & -0.34 &  8.69 &  0.71 & 18.26 \\
 138 & 239 &  77.93 & -0.93  &  1.28  & -2.21 &  0.26 &  0.03 &  0.05 & -0.01 & -0.04 &  0.00 &  0.00 & 10.00 & -0.28 &  9.30 &  1.14 & 17.98 \\
 139 & 240 &  77.49 & -1.71  &  1.30  & -3.01 &  0.24 &  0.00 &  0.06 &  0.00 & -0.03 &  0.00 & -0.01 &  9.78 & -0.04 &  8.51 &  1.48 & 17.81 \\
 140 & 241 &  76.61 & -1.69  &  1.36  & -3.04 &  0.25 & -0.01 &  0.05 &  0.00 & -0.04 &  0.00 &  0.00 &  9.69 &  0.11 &  8.95 &  1.97 & 17.46 \\
 141 & 242 &  76.34 & -2.58  &  1.80  & -4.38 &  0.25 & -0.06 &  0.06 &  0.02 & -0.04 &  0.00 & -0.01 &  9.53 &  0.42 &  8.34 &  2.38 & 17.29 \\
 142 & 243 &  75.82 & -2.50  &  1.52  & -4.01 &  0.25 & -0.01 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  9.39 &  0.54 &  8.59 &  2.86 & 16.93 \\
 143 & 244 &  75.84 & -3.39  &  1.90  & -5.29 &  0.25 & -0.05 &  0.05 &  0.01 & -0.04 &  0.01 & -0.01 &  9.27 &  0.98 &  8.05 &  3.39 & 16.65 \\
 144 & 245 &  75.62 & -3.29  &  1.71  & -5.00 &  0.25 &  0.02 &  0.05 &  0.00 & -0.05 &  0.00 & -0.01 &  9.09 &  1.01 &  8.29 &  3.77 & 16.34 \\
 145 & 246 &  75.85 & -4.25  &  1.95  & -6.20 &  0.25 & -0.02 &  0.05 &  0.01 & -0.05 &  0.00 & -0.01 &  8.78 &  1.40 &  7.84 &  4.24 & 16.13 \\
 146 & 247 &  76.05 & -4.01  &  1.84  & -5.84 &  0.25 &  0.00 &  0.05 &  0.00 & -0.05 &  0.00 & -0.01 &  8.81 &  1.52 &  7.87 &  4.73 & 15.71 \\
 147 & 248 &  76.75 & -4.78  &  1.91  & -6.69 &  0.25 &  0.00 &  0.05 &  0.00 & -0.05 &  0.00 & -0.01 &  8.82 &  1.92 &  7.37 &  5.21 & 15.24 \\
 148 & 249 &  77.17 & -4.58  &  1.82  & -6.41 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 &  0.00 &  8.54 &  2.08 &  7.65 &  5.75 & 15.03 \\
 149 & 250 &  78.10 & -5.39  &  1.82  & -7.21 &  0.25 &  0.00 &  0.03 &  0.00 & -0.06 &  0.00 &  0.00 &  8.29 &  2.55 &  7.14 &  6.36 & 14.80 \\
 150 & 251 &  78.82 & -5.16  &  1.86  & -7.01 &  0.25 &  0.00 &  0.03 &  0.00 & -0.06 &  0.00 &  0.00 &  8.06 &  2.65 &  7.34 &  6.83 & 14.49 \\
 151 & 252 &  79.80 & -6.19  &  1.96  & -8.15 &  0.26 &  0.00 &  0.02 &  0.00 & -0.06 &  0.00 &  0.01 &  7.50 &  3.12 &  7.10 &  7.46 & 14.44 \\
 152 & 253 &  81.03 & -5.70  &  2.02  & -7.73 &  0.26 &  0.00 &  0.02 &  0.00 & -0.06 &  0.00 &  0.01 &  7.53 &  3.20 &  6.84 &  7.91 & 13.94 \\
 153 & 254 &  83.24 & -5.75  &  2.15  & -7.90 &  0.26 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.01 &  8.14 &  3.61 &  5.86 &  8.44 & 12.70 \\
 154 & 255 &  84.58 & -5.42  &  2.06  & -7.48 &  0.26 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.01 &  7.79 &  3.63 &  6.73 &  8.80 & 12.59 \\
 155 & 256 &  87.07 & -5.45  &  2.25  & -7.69 &  0.26 &  0.00 &  0.00 &  0.00 & -0.06 &  0.00 &  0.02 &  7.54 &  4.01 &  5.59 &  9.33 & 12.32 \\
 156 & 257 &  88.72 & -5.05  &  2.14  & -7.19 &  0.26 &  0.00 &  0.00 &  0.00 & -0.06 &  0.00 &  0.02 &  7.49 &  4.00 &  6.42 &  9.67 & 12.00 \\
 157 & 258 &  91.33 & -5.20  &  2.46  & -7.66 &  0.26 &  0.00 & -0.01 &  0.00 & -0.06 &  0.00 &  0.03 &  7.09 &  4.38 &  5.46 & 10.21 & 11.88 \\
 158 & 259 &  93.25 & -4.77  &  2.14  & -6.91 &  0.25 &  0.00 & -0.01 &  0.00 & -0.06 &  0.00 &  0.03 &  7.02 &  4.35 &  6.15 & 10.51 & 11.61 \\
 159 & 260 &  96.01 & -5.02  &  2.14  & -7.15 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  6.62 &  4.63 &  5.31 & 10.95 & 11.46 \\
 160 & 261 &  98.12 & -4.65  &  1.27  & -5.92 &  0.23 &  0.00 & -0.03 &  0.00 & -0.03 &  0.00 &  0.02 &  6.50 &  4.66 &  5.97 & 11.33 & 11.28 \\
 161 & 262 & 100.64 & -5.36  &  1.43  & -6.79 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 &  5.84 &  5.08 &  5.54 & 11.92 & 11.51 \\
 162 & 263 & 103.06 & -4.92  &  1.45  & -6.37 &  0.23 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 &  5.76 &  5.14 &  5.66 & 12.35 & 11.20 \\
 163 & 264 & 106.77 & -4.68  &  1.48  & -6.16 &  0.22 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.01 &  6.36 &  5.48 &  4.36 & 12.68 & 10.02 \\
 164 & 265 & 109.37 & -4.29  &  1.35  & -5.63 &  0.22 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 &  6.12 &  5.49 &  5.47 & 13.02 &  9.83 \\
 165 & 266 & 113.51 & -3.85  &  1.03  & -4.88 &  0.20 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.01 &  6.21 &  5.72 &  3.93 & 13.19 &  9.41 \\
 166 & 267 & 116.17 & -3.61  &  1.10  & -4.71 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  5.94 &  5.75 &  5.41 & 13.53 &  9.34 \\
 167 & 268 & 120.35 & -3.35  &  1.11  & -4.46 &  0.19 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  5.81 &  5.91 &  3.89 & 13.83 &  9.30 \\
 168 & 269 & 123.18 & -3.17  &  0.86  & -4.03 &  0.18 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 &  5.63 &  5.94 &  5.24 & 14.16 &  9.13 \\
 169 & 270 & 127.29 & -3.20  &  0.83  & -4.03 &  0.17 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  5.26 &  6.11 &  3.96 & 14.45 &  9.20 \\
 170 & 271 & 130.35 & -3.01  &  0.72  & -3.73 &  0.16 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  5.17 &  6.11 &  5.01 & 14.78 &  8.97 \\
 171 & 272 & 134.35 & -3.36  &  0.76  & -4.12 &  0.14 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  4.76 &  6.11 &  4.08 & 15.11 &  9.08 \\
 172 & 273 & 137.67 & -3.12  &  0.74  & -3.87 &  0.14 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  4.69 &  6.13 &  4.75 & 15.43 &  8.83 \\
 173 & 274 & 141.66 & -3.69  &  1.32  & -5.01 &  0.13 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 &  4.36 &  6.48 &  4.07 & 15.83 &  8.83 \\
 174 & 275 & 145.04 & -3.60  &  0.31  & -3.91 & -0.13 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.09 &  6.41 &  4.70 & 16.12 &  8.77 \\
 175 & 276 & 149.06 & -4.36  &  0.25  & -4.61 & -0.11 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  3.71 &  6.71 &  4.05 & 16.46 &  8.75 \\
 176 & 277 & 152.72 & -4.19  &  0.23  & -4.42 & -0.11 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  3.71 &  6.75 &  4.41 & 16.81 &  8.47 \\
 177 & 278 & 156.73 & -5.14  &  0.38  & -5.52 & -0.11 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  3.37 &  7.09 &  4.05 & 17.14 &  8.46 \\
 178 & 279 & 160.84 & -4.73  &  0.34  & -5.07 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  3.46 &  7.07 &  3.97 & 17.48 &  8.02 \\
 179 & 280 & 165.62 & -5.13  &  0.16  & -5.29 & -0.07 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  3.89 &  7.23 &  3.29 & 17.69 &  7.26 \\
 180 & 281 & 169.69 & -4.94  &  0.15  & -5.08 & -0.06 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  3.53 &  7.23 &  4.00 & 18.00 &  7.29 \\
 181 & 282 & 174.16 & -5.84  &  0.19  & -6.03 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  3.01 &  7.49 &  3.61 & 18.26 &  7.60 \\
 182 & 283 & 178.64 & -5.44  &  0.22  & -5.65 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  3.10 &  7.45 &  3.59 & 18.55 &  7.20 \\
 183 & 284 & 183.28 & -6.35  &  0.12  & -6.47 & -0.01 & -0.03 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  3.02 &  7.70 &  3.43 & 18.80 &  7.02 \\
 184 & 285 & 187.95 & -5.95  &  0.15  & -6.10 & -0.01 & -0.04 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  2.92 &  7.71 &  3.40 & 19.11 &  6.83 \\
 185 & 286 & 194.61 & -5.04  &  0.83  & -5.86 &  0.01 &  0.08 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  4.69 &  8.11 &  1.41 & 19.47 &  4.81 \\
 186 & 287 & 199.20 & -4.91  &  0.71  & -5.62 &  0.00 &  0.08 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.29 &  8.22 &  3.49 & 19.88 &  4.90 \\
 187 & 288 & 205.81 & -4.22  &  1.21  & -5.42 &  0.01 &  0.10 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  3.89 &  8.49 &  1.46 & 20.17 &  4.94 \\
 188 & 289 & 210.75 & -3.92  &  1.15  & -5.07 &  0.01 &  0.10 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  3.83 &  8.58 &  3.14 & 20.56 &  4.59 \\
 189 & 290 & 217.16 & -3.62  &  2.27  & -5.89 &  0.06 &  0.13 &  0.04 &  0.03 &  0.01 &  0.01 &  0.00 &  3.33 &  8.75 &  1.66 & 20.83 &  4.79 \\
 190 & 291 & 222.42 & -3.18  &  2.20  & -5.38 &  0.07 & -0.13 &  0.04 & -0.03 &  0.00 &  0.00 &  0.00 &  3.26 &  8.78 &  2.82 & 21.14 &  4.47 \\
 191 & 292 & 228.62 & -3.26  &  2.70  & -5.95 &  0.07 &  0.15 &  0.04 &  0.03 &  0.00 &  0.00 &  0.00 &  2.79 &  9.26 &  1.86 & 21.73 &  4.68 \\
 192 & 293 & 234.03 & -2.85  &  2.47  & -5.32 &  0.07 &  0.14 &  0.04 &  0.03 &  0.00 &  0.00 &  0.00 &  2.63 &  9.24 &  2.67 & 22.04 &  4.53 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 102} \\
 138 & 240 &  84.60 & -0.34  &  0.83  & -1.17 &  0.24 &  0.00 &  0.05 &  0.00 & -0.02 &  0.00 & -0.01 & 10.36 &  0.62 &  9.64 &  0.34 & 18.45 \\
 139 & 241 &  83.96 & -1.23  &  0.94  & -2.17 &  0.24 &  0.00 &  0.05 &  0.00 & -0.02 &  0.00 & -0.01 & 10.02 &  0.82 &  8.71 &  0.78 & 18.35 \\
 140 & 242 &  82.82 & -1.13  &  0.96  & -2.09 &  0.24 &  0.00 &  0.05 &  0.00 & -0.02 &  0.00 & -0.01 & 10.03 &  1.08 &  9.21 &  1.18 & 17.92 \\
 141 & 243 &  82.48 & -2.02  &  1.09  & -3.11 &  0.23 &  0.00 &  0.06 &  0.00 & -0.02 &  0.00 & -0.01 &  9.89 &  1.15 &  8.41 &  1.57 & 17.62 \\
 142 & 244 &  81.60 & -1.94  &  1.10  & -3.04 &  0.24 &  0.00 &  0.05 &  0.00 & -0.03 &  0.00 & -0.01 &  9.75 &  1.51 &  8.95 &  2.04 & 17.36 \\
 143 & 245 &  81.61 & -2.77  &  1.44  & -4.21 &  0.24 & -0.03 &  0.05 &  0.01 & -0.03 &  0.00 & -0.01 &  9.71 &  1.51 &  8.06 &  2.49 & 17.01 \\
 144 & 246 &  81.00 & -2.71  &  1.28  & -4.00 &  0.24 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  9.51 &  1.91 &  8.68 &  2.92 & 16.75 \\
 145 & 247 &  81.19 & -3.64  &  1.55  & -5.19 &  0.25 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.02 &  9.24 &  1.95 &  7.88 &  3.34 & 16.56 \\
 146 & 248 &  81.04 & -3.41  &  1.45  & -4.86 &  0.25 &  0.00 &  0.05 &  0.00 & -0.04 &  0.00 & -0.01 &  9.27 &  2.30 &  8.23 &  3.82 & 16.11 \\
 147 & 249 &  81.68 & -4.17  &  1.51  & -5.67 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 & -0.01 &  9.29 &  2.36 &  7.43 &  4.28 & 15.66 \\
 148 & 250 &  81.71 & -4.01  &  1.43  & -5.44 &  0.25 &  0.00 &  0.04 &  0.00 & -0.05 &  0.00 & -0.01 &  9.01 &  2.74 &  8.03 &  4.82 & 15.47 \\
 149 & 251 &  82.54 & -4.85  &  1.49  & -6.35 &  0.25 &  0.00 &  0.03 &  0.00 & -0.05 &  0.00 &  0.00 &  8.73 &  2.84 &  7.24 &  5.39 & 15.28 \\
 150 & 252 &  82.92 & -4.63  &  1.53  & -6.16 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.00 &  8.53 &  3.20 &  7.70 &  5.85 & 14.94 \\
 151 & 253 &  83.78 & -5.70  &  1.69  & -7.38 &  0.25 &  0.00 &  0.02 &  0.00 & -0.06 &  0.00 &  0.01 &  8.01 &  3.30 &  7.20 &  6.42 & 14.90 \\
 152 & 254 &  84.66 & -5.23  &  1.75  & -6.98 &  0.25 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.01 &  8.05 &  3.66 &  7.19 &  6.86 & 14.39 \\
 153 & 255 &  86.77 & -5.32  &  1.91  & -7.23 &  0.26 &  0.00 &  0.01 &  0.00 & -0.06 &  0.00 &  0.02 &  8.72 &  3.76 &  5.97 &  7.37 & 13.16 \\
 154 & 256 &  87.73 & -5.03  &  1.72  & -6.75 &  0.25 &  0.00 &  0.00 &  0.00 & -0.06 &  0.00 &  0.01 &  8.36 &  4.15 &  7.12 &  7.77 & 13.08 \\
 155 & 257 &  90.07 & -5.14  &  2.02  & -7.16 &  0.25 &  0.00 & -0.01 &  0.00 & -0.06 &  0.00 &  0.02 &  8.08 &  4.29 &  5.73 &  8.30 & 12.85 \\
 156 & 258 &  91.33 & -4.80  &  1.74  & -6.54 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.02 &  7.98 &  4.68 &  6.81 &  8.69 & 12.54 \\
 157 & 259 &  93.77 & -5.05  &  2.23  & -7.28 &  0.25 &  0.00 & -0.02 &  0.00 & -0.06 &  0.00 &  0.03 &  7.56 &  4.85 &  5.63 &  9.23 & 12.44 \\
 158 & 260 &  95.30 & -4.69  &  1.76  & -6.45 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  7.44 &  5.24 &  6.54 &  9.59 & 12.17 \\
 159 & 261 &  97.86 & -5.07  &  1.80  & -6.87 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.03 &  7.01 &  5.44 &  5.51 & 10.07 & 12.05 \\
 160 & 262 &  99.60 & -4.74  &  1.53  & -6.27 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 &  6.86 &  5.81 &  6.33 & 10.46 & 11.85 \\
 161 & 263 & 102.07 & -5.45  &  1.53  & -6.98 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 &  6.29 &  5.86 &  5.60 & 10.94 & 11.93 \\
 162 & 264 & 104.16 & -5.00  &  1.49  & -6.50 &  0.23 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 &  6.25 &  6.19 &  5.98 & 11.32 & 11.58 \\
 163 & 265 & 107.83 & -4.75  &  1.37  & -6.12 &  0.22 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  6.97 &  6.23 &  4.41 & 11.71 & 10.39 \\
 164 & 266 & 110.13 & -4.33  &  1.25  & -5.58 &  0.22 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  6.80 &  6.53 &  5.77 & 12.02 & 10.17 \\
 165 & 267 & 114.18 & -3.91  &  1.10  & -5.01 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  6.80 &  6.61 &  4.02 & 12.33 &  9.78 \\
 166 & 268 & 116.48 & -3.72  &  1.18  & -4.89 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  6.49 &  6.97 &  5.77 & 12.72 &  9.79 \\
 167 & 269 & 120.59 & -3.48  &  1.01  & -4.49 &  0.18 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  6.23 &  7.05 &  3.97 & 12.96 &  9.74 \\
 168 & 270 & 123.12 & -3.28  &  0.95  & -4.23 &  0.18 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  6.06 &  7.35 &  5.54 & 13.29 &  9.51 \\
 169 & 271 & 127.12 & -3.36  &  0.85  & -4.20 &  0.16 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  5.73 &  7.45 &  4.06 & 13.57 &  9.60 \\
 170 & 272 & 129.86 & -3.17  &  0.72  & -3.89 &  0.16 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  5.61 &  7.78 &  5.34 & 13.89 &  9.40 \\
 171 & 273 & 133.67 & -3.66  &  0.50  & -4.16 & -0.15 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  5.13 &  7.97 &  4.26 & 14.07 &  9.60 \\
 172 & 274 & 136.67 & -3.42  &  0.45  & -3.87 & -0.15 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 &  5.07 &  8.28 &  5.07 & 14.41 &  9.33 \\
 173 & 275 & 140.68 & -3.92  &  1.25  & -5.17 &  0.13 &  0.00 & -0.06 &  0.00 &  0.02 &  0.00 &  0.00 &  5.09 &  8.27 &  4.06 & 14.75 &  9.13 \\
 174 & 276 & 143.66 & -3.91  &  0.27  & -4.18 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  4.73 &  8.66 &  5.09 & 15.07 &  9.15 \\
 175 & 277 & 147.63 & -4.66  &  0.21  & -4.87 & -0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.35 &  8.71 &  4.10 & 15.42 &  9.19 \\
 176 & 278 & 151.00 & -4.47  &  0.26  & -4.73 & -0.11 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  4.41 &  9.00 &  4.70 & 15.76 &  8.81 \\
 177 & 279 & 154.97 & -5.42  &  0.28  & -5.70 & -0.11 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  4.07 &  9.05 &  4.10 & 16.14 &  8.80 \\
 178 & 280 & 158.73 & -5.04  &  0.30  & -5.34 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  4.13 &  9.40 &  4.32 & 16.46 &  8.41 \\
 179 & 281 & 163.43 & -5.47  &  0.10  & -5.56 & -0.07 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.47 &  9.47 &  3.37 & 16.71 &  7.69 \\
 180 & 282 & 167.18 & -5.30  &  0.08  & -5.38 & -0.05 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.14 &  9.80 &  4.32 & 17.03 &  7.69 \\
 181 & 283 & 171.33 & -6.47  &  0.00  & -6.47 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.34 & 10.11 &  3.92 & 17.61 &  8.24 \\
 182 & 284 & 175.77 & -5.80  &  0.00  & -5.80 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.71 & 10.16 &  3.63 & 17.61 &  7.55 \\
 183 & 285 & 180.37 & -6.71  &  0.02  & -6.73 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.58 & 10.20 &  3.47 & 17.90 &  7.10 \\
 184 & 286 & 184.72 & -6.33  &  0.05  & -6.37 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.49 & 10.52 &  3.73 & 18.24 &  7.19 \\
 185 & 287 & 191.37 & -5.38  &  0.69  & -6.07 &  0.01 &  0.08 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  5.25 & 10.53 &  1.42 & 18.64 &  5.15 \\
 186 & 288 & 195.68 & -5.21  &  0.53  & -5.74 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.88 & 10.80 &  3.75 & 19.02 &  5.18 \\
 187 & 289 & 202.23 & -4.56  &  1.11  & -5.67 &  0.02 & -0.10 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  4.37 & 10.87 &  1.53 & 19.37 &  5.28 \\
 188 & 290 & 206.89 & -4.23  &  1.05  & -5.28 &  0.02 &  0.10 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.33 & 11.15 &  3.41 & 19.73 &  4.94 \\
 189 & 291 & 213.21 & -3.98  &  2.04  & -6.02 &  0.05 & -0.13 &  0.03 & -0.03 &  0.00 & -0.01 &  0.00 &  3.77 & 11.24 &  1.75 & 20.00 &  5.16 \\
 190 & 292 & 218.12 & -3.58  &  1.70  & -5.28 &  0.04 &  0.12 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  3.66 & 11.58 &  3.16 & 20.36 &  4.91 \\
 191 & 293 & 224.47 & -3.48  &  2.61  & -6.09 &  0.06 &  0.15 &  0.03 &  0.02 & -0.01 &  0.00 &  0.00 &  3.42 & 11.44 &  1.72 & 20.70 &  4.88 \\
 192 & 294 & 229.55 & -3.09  &  2.28  & -5.37 &  0.07 &  0.14 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  3.22 & 11.76 &  2.99 & 21.01 &  4.71 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 103} \\
 139 & 242 &  92.15 & -1.23  &  0.68  & -1.90 &  0.24 &  0.00 &  0.04 &  0.00 & -0.02 &  0.00 & -0.02 & 10.58 & -0.90 &  8.98 & -0.09 & 18.71 \\
 140 & 243 &  90.90 & -1.16  &  0.72  & -1.88 &  0.24 &  0.00 &  0.04 &  0.00 & -0.02 &  0.00 & -0.01 & 10.55 & -0.79 &  9.33 &  0.29 & 18.31 \\
 141 & 244 &  90.30 & -1.96  &  0.82  & -2.77 &  0.23 &  0.00 &  0.05 &  0.00 & -0.02 &  0.00 & -0.01 & 10.39 & -0.53 &  8.67 &  0.62 & 17.99 \\
 142 & 245 &  89.29 & -1.93  &  0.85  & -2.78 &  0.24 &  0.00 &  0.04 &  0.00 & -0.03 &  0.00 & -0.01 & 10.26 & -0.40 &  9.08 &  1.11 & 17.75 \\
 143 & 246 &  88.98 & -2.74  &  1.01  & -3.75 &  0.24 &  0.00 &  0.04 &  0.00 & -0.03 &  0.00 & -0.01 & 10.21 & -0.07 &  8.39 &  1.44 & 17.47 \\
 144 & 247 &  88.26 & -2.71  &  0.97  & -3.68 &  0.24 &  0.00 &  0.04 &  0.00 & -0.03 &  0.00 & -0.01 & 10.02 &  0.03 &  8.78 &  1.93 & 17.17 \\
 145 & 248 &  88.16 & -3.59  &  1.19  & -4.78 &  0.24 &  0.00 &  0.04 &  0.00 & -0.04 &  0.00 & -0.02 &  9.90 &  0.32 &  8.17 &  2.27 & 16.96 \\
 146 & 249 &  87.86 & -3.43  &  1.11  & -4.54 &  0.24 &  0.00 &  0.03 &  0.00 & -0.04 &  0.00 & -0.01 &  9.81 &  0.47 &  8.38 &  2.77 & 16.55 \\
 147 & 250 &  88.12 & -4.22  &  1.15  & -5.38 &  0.24 &  0.00 &  0.03 &  0.00 & -0.04 &  0.00 & -0.01 &  9.85 &  0.84 &  7.80 &  3.21 & 16.18 \\
 148 & 251 &  88.02 & -4.14  &  1.13  & -5.27 &  0.25 &  0.00 &  0.02 &  0.00 & -0.04 &  0.00 & -0.01 &  9.54 &  0.99 &  8.18 &  3.73 & 15.98 \\
 149 & 252 &  88.42 & -5.06  &  1.18  & -6.24 &  0.25 &  0.00 &  0.02 &  0.00 & -0.05 &  0.00 &  0.00 &  9.25 &  1.41 &  7.66 &  4.25 & 15.84 \\
 150 & 253 &  88.70 & -4.87  &  1.21  & -6.09 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.00 &  9.10 &  1.51 &  7.80 &  4.71 & 15.46 \\
 151 & 254 &  89.17 & -5.99  &  1.34  & -7.34 &  0.25 & -0.01 &  0.01 &  0.00 & -0.05 &  0.00 &  0.00 &  8.65 &  1.90 &  7.60 &  5.20 & 15.40 \\
 152 & 255 &  89.95 & -5.57  &  1.41  & -6.98 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  8.70 &  2.01 &  7.30 &  5.66 & 14.89 \\
 153 & 256 &  91.67 & -5.70  &  1.55  & -7.25 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  9.45 &  2.39 &  6.35 &  6.15 & 13.64 \\
 154 & 257 &  92.50 & -5.48  &  1.44  & -6.91 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.04 &  2.52 &  7.25 &  6.66 & 13.59 \\
 155 & 258 &  94.45 & -5.64  &  1.72  & -7.36 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  8.78 &  2.91 &  6.12 &  7.20 & 13.37 \\
 156 & 259 &  95.58 & -5.36  &  1.56  & -6.93 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  8.57 &  3.04 &  6.94 &  7.72 & 13.06 \\
 157 & 260 &  97.61 & -5.70  &  1.90  & -7.60 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  8.12 &  3.45 &  6.04 &  8.30 & 12.98 \\
 158 & 261 &  99.02 & -5.40  &  1.61  & -7.01 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 &  7.87 &  3.58 &  6.66 &  8.81 & 12.71 \\
 159 & 262 & 101.17 & -5.86  &  1.78  & -7.63 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 &  7.41 &  3.99 &  5.92 &  9.43 & 12.58 \\
 160 & 263 & 102.85 & -5.53  &  1.80  & -7.32 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 &  7.17 &  4.04 &  6.39 &  9.85 & 12.31 \\
 161 & 264 & 105.00 & -6.22  &  1.69  & -7.91 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 &  6.56 &  4.36 &  5.92 & 10.22 & 12.31 \\
 162 & 265 & 107.06 & -5.75  &  1.65  & -7.40 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 &  6.52 &  4.39 &  6.01 & 10.58 & 11.93 \\
 163 & 266 & 110.49 & -5.41  &  1.51  & -6.92 &  0.22 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 &  7.42 &  4.63 &  4.64 & 10.86 & 10.65 \\
 164 & 267 & 112.76 & -4.95  &  1.45  & -6.40 &  0.23 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 &  7.28 &  4.66 &  5.80 & 11.18 & 10.44 \\
 165 & 268 & 116.67 & -4.36  &  1.38  & -5.75 &  0.22 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 &  7.47 &  4.81 &  4.16 & 11.42 &  9.96 \\
 166 & 269 & 118.97 & -4.11  &  1.29  & -5.40 &  0.22 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 &  7.18 &  4.80 &  5.77 & 11.78 &  9.93 \\
 167 & 270 & 122.81 & -3.81  &  1.23  & -5.04 &  0.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  6.88 &  5.06 &  4.23 & 12.11 & 10.00 \\
 168 & 271 & 125.34 & -3.56  &  1.19  & -4.75 &  0.19 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 &  6.74 &  5.07 &  5.55 & 12.42 &  9.78 \\
 169 & 272 & 129.13 & -3.53  &  0.94  & -4.46 &  0.17 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  6.36 &  5.28 &  4.27 & 12.73 &  9.82 \\
 170 & 273 & 131.85 & -3.30  &  0.99  & -4.29 &  0.17 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  6.25 &  5.29 &  5.35 & 13.08 &  9.63 \\
 171 & 274 & 135.50 & -3.64  &  1.04  & -4.68 &  0.15 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  5.79 &  5.46 &  4.43 & 13.43 &  9.78 \\
 172 & 275 & 138.46 & -3.38  &  1.05  & -4.43 &  0.14 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  5.68 &  5.50 &  5.11 & 13.78 &  9.53 \\
 173 & 276 & 142.02 & -4.02  &  1.50  & -5.52 &  0.13 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 &  5.25 &  5.95 &  4.51 & 14.22 &  9.62 \\
 174 & 277 & 145.25 & -3.72  &  0.33  & -4.04 &  0.10 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  5.15 &  5.71 &  4.85 & 14.37 &  9.36 \\
 175 & 278 & 148.84 & -4.53  &  0.52  & -5.04 &  0.10 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  4.75 &  6.08 &  4.48 & 14.79 &  9.32 \\
 176 & 279 & 152.37 & -4.12  &  0.52  & -4.64 &  0.10 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  4.91 &  5.91 &  4.54 & 14.92 &  9.01 \\
 177 & 280 & 156.13 & -4.97  &  0.30  & -5.27 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  4.65 &  6.13 &  4.31 & 15.18 &  8.85 \\
 178 & 281 & 159.81 & -4.63  &  0.36  & -4.99 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  4.67 &  6.21 &  4.40 & 15.61 &  8.71 \\
 179 & 282 & 164.25 & -5.00  &  0.08  & -5.08 &  0.04 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  5.10 &  6.46 &  3.62 & 15.94 &  8.02 \\
 180 & 283 & 167.97 & -4.81  &  0.14  & -4.95 & -0.06 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  4.71 &  6.49 &  4.35 & 16.30 &  7.98 \\
 181 & 284 & 172.10 & -5.69  &  0.18  & -5.87 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  4.06 &  6.51 &  3.94 & 16.63 &  8.29 \\
 182 & 285 & 176.25 & -5.27  &  0.23  & -5.50 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  4.13 &  6.81 &  3.93 & 16.97 &  7.87 \\
 183 & 286 & 180.58 & -6.14  &  0.12  & -6.26 & -0.01 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.00 &  7.07 &  3.73 & 17.27 &  7.66 \\
 184 & 287 & 184.91 & -5.73  &  0.23  & -5.95 &  0.00 &  0.04 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.85 &  7.09 &  3.74 & 17.62 &  7.47 \\
 185 & 288 & 191.26 & -4.77  &  0.75  & -5.52 &  0.01 &  0.08 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  5.56 &  7.39 &  1.72 & 17.92 &  5.46 \\
 186 & 289 & 195.46 & -4.68  &  0.66  & -5.35 &  0.00 &  0.08 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.09 &  7.51 &  3.87 & 18.31 &  5.59 \\
 187 & 290 & 201.80 & -3.92  &  1.05  & -4.97 &  0.01 & -0.10 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  4.77 &  7.71 &  1.73 & 18.59 &  5.60 \\
 188 & 291 & 206.34 & -3.69  &  1.00  & -4.69 &  0.00 &  0.10 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.71 &  7.84 &  3.54 & 18.99 &  5.27 \\
 189 & 292 & 212.53 & -3.25  &  2.39  & -5.64 &  0.05 & -0.13 &  0.04 & -0.03 &  0.00 & -0.01 &  0.00 &  4.30 &  7.96 &  1.87 & 19.20 &  5.41 \\
 190 & 293 & 217.43 & -2.84  &  1.49  & -4.33 &  0.03 & -0.12 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  4.25 &  7.98 &  3.18 & 19.57 &  5.05 \\
 191 & 294 & 223.39 & -2.82  &  2.70  & -5.51 &  0.05 & -0.15 &  0.04 & -0.02 & -0.01 &  0.00 &  0.00 &  3.81 &  8.37 &  2.11 & 19.81 &  5.29 \\
 192 & 295 & 228.48 & -2.38  &  2.47  & -4.86 &  0.06 &  0.15 &  0.04 &  0.02 &  0.00 &  0.00 &  0.00 &  3.64 &  8.36 &  2.98 & 20.12 &  5.09 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 104} \\
 140 & 244 &  97.93 & -0.63  &  0.58  & -1.20 &  0.24 &  0.00 &  0.04 &  0.00 & -0.02 &  0.00 & -0.01 & 10.90 &  0.26 &  9.67 & -0.53 & 18.74 \\
 141 & 245 &  97.22 & -1.45  &  0.70  & -2.15 &  0.23 &  0.00 &  0.04 &  0.00 & -0.02 &  0.00 & -0.01 & 10.84 &  0.37 &  8.78 & -0.17 & 18.44 \\
 142 & 246 &  95.88 & -1.43  &  0.72  & -2.14 &  0.24 &  0.00 &  0.04 &  0.00 & -0.02 &  0.00 & -0.01 & 10.63 &  0.71 &  9.42 &  0.31 & 18.19 \\
 143 & 247 &  95.48 & -2.23  &  0.91  & -3.14 &  0.24 &  0.00 &  0.04 &  0.00 & -0.03 &  0.00 & -0.01 & 10.58 &  0.78 &  8.46 &  0.71 & 17.88 \\
 144 & 248 &  94.43 & -2.20  &  0.86  & -3.05 &  0.24 &  0.00 &  0.04 &  0.00 & -0.03 &  0.00 & -0.01 & 10.41 &  1.12 &  9.12 &  1.14 & 17.58 \\
 145 & 249 &  94.26 & -3.07  &  1.07  & -4.14 &  0.24 &  0.00 &  0.04 &  0.00 & -0.04 &  0.00 & -0.01 & 10.22 &  1.19 &  8.25 &  1.51 & 17.37 \\
 146 & 250 &  93.60 & -2.93  &  0.97  & -3.90 &  0.24 &  0.00 &  0.03 &  0.00 & -0.04 &  0.00 & -0.01 & 10.17 &  1.54 &  8.73 &  2.02 & 16.98 \\
 147 & 251 &  93.78 & -3.73  &  1.03  & -4.77 &  0.24 &  0.00 &  0.02 &  0.00 & -0.04 &  0.00 & -0.01 & 10.16 &  1.63 &  7.89 &  2.47 & 16.62 \\
 148 & 252 &  93.31 & -3.67  &  1.01  & -4.69 &  0.24 &  0.00 &  0.02 &  0.00 & -0.04 &  0.00 &  0.00 &  9.85 &  1.99 &  8.54 &  2.98 & 16.43 \\
 149 & 253 &  93.60 & -4.65  &  1.17  & -5.81 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.00 &  9.50 &  2.11 &  7.78 &  3.52 & 16.32 \\
 150 & 254 &  93.52 & -4.48  &  1.18  & -5.66 &  0.25 &  0.00 &  0.01 &  0.00 & -0.05 &  0.00 &  0.00 &  9.38 &  2.47 &  8.16 &  3.98 & 15.94 \\
 151 & 255 &  93.86 & -5.66  &  1.38  & -7.03 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  8.89 &  2.60 &  7.73 &  4.50 & 15.88 \\
 152 & 256 &  94.27 & -5.26  &  1.45  & -6.71 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  8.93 &  2.97 &  7.66 &  4.97 & 15.39 \\
 153 & 257 &  95.87 & -5.45  &  1.67  & -7.12 &  0.25 &  0.00 & -0.01 &  0.00 & -0.06 &  0.00 &  0.02 &  9.66 &  3.09 &  6.47 &  5.48 & 14.14 \\
 154 & 258 &  96.37 & -5.22  &  1.53  & -6.74 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.02 &  9.28 &  3.41 &  7.57 &  5.93 & 14.04 \\
 155 & 259 &  98.16 & -5.47  &  1.90  & -7.37 &  0.25 &  0.00 & -0.02 &  0.00 & -0.06 &  0.00 &  0.03 &  8.97 &  3.57 &  6.28 &  6.48 & 13.85 \\
 156 & 260 &  98.98 & -5.18  &  1.68  & -6.86 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  8.83 &  3.88 &  7.25 &  6.92 & 13.53 \\
 157 & 261 & 100.86 & -5.60  &  2.22  & -7.82 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  8.37 &  4.03 &  6.19 &  7.48 & 13.44 \\
 158 & 262 & 101.99 & -5.25  &  1.85  & -7.09 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  8.24 &  4.32 &  6.94 &  7.89 & 13.14 \\
 159 & 263 & 104.04 & -5.74  &  1.90  & -7.64 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 &  7.85 &  4.41 &  6.02 &  8.40 & 12.96 \\
 160 & 264 & 105.38 & -5.43  &  1.61  & -7.03 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 &  7.65 &  4.76 &  6.74 &  8.80 & 12.76 \\
 161 & 265 & 107.38 & -6.22  &  1.68  & -7.90 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.03 &  7.09 &  4.91 &  6.07 &  9.27 & 12.81 \\
 162 & 266 & 109.08 & -5.78  &  1.64  & -7.42 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 &  7.05 &  5.27 &  6.37 &  9.66 & 12.44 \\
 163 & 267 & 112.34 & -5.54  &  1.51  & -7.05 &  0.22 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 &  7.85 &  5.43 &  4.80 & 10.06 & 11.18 \\
 164 & 268 & 114.34 & -5.03  &  1.42  & -6.46 &  0.22 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 &  7.76 &  5.71 &  6.07 & 10.37 & 10.88 \\
 165 & 269 & 118.09 & -4.55  &  1.52  & -6.07 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  7.84 &  5.87 &  4.33 & 10.67 & 10.40 \\
 166 & 270 & 120.06 & -4.31  &  1.33  & -5.63 &  0.20 & -0.01 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 &  7.50 &  6.20 &  6.10 & 11.01 & 10.43 \\
 167 & 271 & 123.84 & -4.01  &  1.15  & -5.15 &  0.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  7.23 &  6.26 &  4.28 & 11.32 & 10.39 \\
 168 & 272 & 126.05 & -3.75  &  1.11  & -4.86 &  0.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  7.14 &  6.58 &  5.87 & 11.65 & 10.15 \\
 169 & 273 & 129.76 & -3.75  &  0.90  & -4.65 &  0.17 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  6.75 &  6.66 &  4.36 & 11.94 & 10.22 \\
 170 & 274 & 132.16 & -3.53  &  0.90  & -4.42 &  0.16 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  6.62 &  6.98 &  5.68 & 12.28 & 10.03 \\
 171 & 275 & 135.74 & -3.88  &  0.85  & -4.72 &  0.14 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.19 &  7.05 &  4.49 & 12.51 & 10.17 \\
 172 & 276 & 138.38 & -3.63  &  0.77  & -4.40 &  0.14 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.09 &  7.37 &  5.43 & 12.87 &  9.92 \\
 173 & 277 & 142.00 & -4.15  &  1.34  & -5.49 &  0.13 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 &  5.91 &  7.31 &  4.45 & 13.26 &  9.88 \\
 174 & 278 & 144.79 & -3.97  &  0.26  & -4.22 & -0.13 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.69 &  7.74 &  5.28 & 13.45 &  9.73 \\
 175 & 279 & 148.38 & -4.74  &  0.60  & -5.33 &  0.10 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  5.27 &  7.75 &  4.49 & 13.83 &  9.77 \\
 176 & 280 & 151.44 & -4.49  &  0.19  & -4.68 & -0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.35 &  8.23 &  5.01 & 14.14 &  9.50 \\
 177 & 281 & 155.10 & -5.39  &  0.26  & -5.65 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  5.04 &  8.32 &  4.41 & 14.45 &  9.42 \\
 178 & 282 & 158.46 & -5.05  &  0.31  & -5.36 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  5.03 &  8.64 &  4.71 & 14.85 &  9.12 \\
 179 & 283 & 162.88 & -5.39  &  0.13  & -5.52 & -0.07 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.48 &  8.66 &  3.65 & 15.13 &  8.36 \\
 180 & 284 & 166.29 & -5.20  &  0.09  & -5.29 & -0.06 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.14 &  8.97 &  4.66 & 15.46 &  8.31 \\
 181 & 285 & 170.42 & -6.04  &  0.16  & -6.20 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  4.57 &  8.97 &  3.94 & 15.49 &  8.60 \\
 182 & 286 & 174.26 & -5.62  &  0.18  & -5.80 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  4.65 &  9.28 &  4.24 & 16.09 &  8.18 \\
 183 & 287 & 178.59 & -6.44  &  0.02  & -6.47 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.84 &  9.28 &  3.73 & 16.35 &  7.97 \\
 184 & 288 & 182.61 & -6.04  &  0.06  & -6.10 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.42 &  9.59 &  4.06 & 16.68 &  7.79 \\
 185 & 289 & 188.93 & -5.07  &  0.64  & -5.71 &  0.01 &  0.07 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  6.14 &  9.62 &  1.75 & 17.01 &  5.80 \\
 186 & 290 & 192.85 & -4.96  &  0.54  & -5.49 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.71 &  9.90 &  4.16 & 17.41 &  5.90 \\
 187 & 291 & 199.12 & -4.23  &  1.04  & -5.27 &  0.02 &  0.10 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  5.33 &  9.98 &  1.80 & 17.69 &  5.96 \\
 188 & 292 & 203.39 & -3.95  &  0.99  & -4.93 &  0.01 &  0.10 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.28 & 10.24 &  3.80 & 18.08 &  5.60 \\
 189 & 293 & 209.49 & -3.58  &  1.98  & -5.56 &  0.05 & -0.13 &  0.03 & -0.02 &  0.00 & -0.01 &  0.00 &  4.83 & 10.34 &  1.97 & 18.30 &  5.77 \\
 190 & 294 & 214.03 & -3.20  &  1.65  & -4.85 &  0.04 & -0.12 &  0.02 & -0.01 &  0.00 &  0.00 &  0.00 &  4.72 & 10.68 &  3.53 & 18.67 &  5.50 \\
 191 & 295 & 220.06 & -3.09  &  2.51  & -5.60 &  0.06 &  0.15 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  4.43 & 10.62 &  2.05 & 18.99 &  5.57 \\
 192 & 296 & 224.80 & -2.70  &  2.12  & -4.81 &  0.05 &  0.14 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  4.25 & 10.97 &  3.33 & 19.33 &  5.38 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 105} \\
 141 & 246 & 105.89 & -1.39  &  0.52  & -1.91 &  0.23 &  0.00 &  0.03 &  0.00 & -0.03 &  0.00 &  0.00 & 11.31 & -1.37 &  8.90 & -1.01 & 18.81 \\
 142 & 247 & 104.30 & -1.52  &  0.60  & -2.12 &  0.25 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 10.97 & -1.13 &  9.66 & -0.43 & 18.56 \\
 143 & 248 & 103.63 & -2.27  &  0.72  & -2.99 &  0.24 &  0.00 &  0.02 &  0.00 & -0.04 &  0.00 &  0.00 & 10.90 & -0.85 &  8.74 & -0.07 & 18.40 \\
 144 & 249 & 102.44 & -2.29  &  0.75  & -3.04 &  0.25 &  0.00 &  0.01 &  0.00 & -0.04 &  0.00 &  0.00 & 10.72 & -0.72 &  9.26 &  0.40 & 18.00 \\
 145 & 250 & 101.96 & -3.13  &  0.85  & -3.99 &  0.25 &  0.00 &  0.01 &  0.00 & -0.04 &  0.00 &  0.00 & 10.56 & -0.41 &  8.55 &  0.78 & 17.81 \\
 146 & 251 & 101.09 & -3.13  &  0.84  & -3.96 &  0.25 &  0.00 &  0.01 &  0.00 & -0.04 &  0.00 &  0.00 & 10.40 & -0.20 &  8.94 &  1.34 & 17.49 \\
 147 & 252 & 100.83 & -4.03  &  0.94  & -4.97 &  0.25 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 & 10.24 &  0.24 &  8.33 &  1.87 & 17.27 \\
 148 & 253 & 100.24 & -4.03  &  0.97  & -5.00 &  0.25 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  9.96 &  0.36 &  8.66 &  2.36 & 16.99 \\
 149 & 254 & 100.02 & -5.17  &  1.20  & -6.36 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.47 &  0.87 &  8.29 &  2.99 & 16.96 \\
 150 & 255 &  99.90 & -4.96  &  1.18  & -6.14 &  0.25 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  9.46 &  0.91 &  8.19 &  3.38 & 16.48 \\
 151 & 256 &  99.83 & -6.22  &  1.38  & -7.60 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  8.98 &  1.32 &  8.14 &  3.92 & 16.33 \\
 152 & 257 & 100.15 & -5.85  &  1.38  & -7.22 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.02 &  1.41 &  7.76 &  4.38 & 15.89 \\
 153 & 258 & 101.31 & -6.13  &  1.60  & -7.73 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  9.72 &  1.84 &  6.90 &  4.94 & 14.66 \\
 154 & 259 & 101.69 & -5.96  &  1.54  & -7.50 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  9.32 &  1.97 &  7.69 &  5.38 & 14.60 \\
 155 & 260 & 103.04 & -6.33  &  1.87  & -8.20 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  8.94 &  2.41 &  6.72 &  5.98 & 14.42 \\
 156 & 261 & 103.77 & -6.06  &  1.79  & -7.85 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  8.85 &  2.50 &  7.34 &  6.39 & 14.07 \\
 157 & 262 & 105.20 & -6.59  &  2.21  & -8.80 &  0.25 &  0.00 & -0.04 &  0.00 & -0.05 &  0.00 &  0.04 &  8.33 &  2.95 &  6.64 &  6.98 & 13.98 \\
 158 & 263 & 106.26 & -6.25  &  1.96  & -8.21 &  0.25 &  0.00 & -0.04 &  0.00 & -0.05 &  0.00 &  0.03 &  8.26 &  3.02 &  7.01 &  7.33 & 13.65 \\
 159 & 264 & 107.93 & -6.80  &  2.15  & -8.95 &  0.25 &  0.00 & -0.05 &  0.00 & -0.05 &  0.00 &  0.03 &  7.90 &  3.40 &  6.40 &  7.81 & 13.42 \\
 160 & 265 & 109.24 & -6.45  &  1.93  & -8.38 &  0.24 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 &  7.80 &  3.43 &  6.76 &  8.19 & 13.17 \\
 161 & 266 & 110.92 & -7.23  &  1.93  & -9.16 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  7.33 &  3.75 &  6.39 &  8.66 & 13.16 \\
 162 & 267 & 112.59 & -6.76  &  1.85  & -8.62 &  0.23 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  7.32 &  3.78 &  6.40 &  9.05 & 12.79 \\
 163 & 268 & 115.60 & -6.45  &  1.70  & -8.15 &  0.23 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 &  8.17 &  4.03 &  5.06 &  9.47 & 11.46 \\
 164 & 269 & 117.58 & -5.91  &  1.65  & -7.56 &  0.23 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 &  8.10 &  4.05 &  6.09 &  9.76 & 11.15 \\
 165 & 270 & 121.06 & -5.36  &  1.71  & -7.07 &  0.22 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  8.15 &  4.31 &  4.59 & 10.18 & 10.67 \\
 166 & 271 & 123.04 & -5.06  &  1.52  & -6.58 &  0.22 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.02 &  7.86 &  4.30 &  6.10 & 10.51 & 10.68 \\
 167 & 272 & 126.62 & -4.64  &  1.92  & -6.55 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 &  7.53 &  4.51 &  4.49 & 10.77 & 10.58 \\
 168 & 273 & 128.83 & -4.33  &  1.42  & -5.76 &  0.20 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 &  7.43 &  4.51 &  5.87 & 11.09 & 10.36 \\
 169 & 274 & 132.32 & -4.23  &  1.49  & -5.72 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 &  7.08 &  4.73 &  4.58 & 11.39 & 10.45 \\
 170 & 275 & 134.73 & -3.94  &  1.45  & -5.39 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.00 &  6.97 &  4.71 &  5.66 & 11.70 & 10.24 \\
 171 & 276 & 138.10 & -4.18  &  1.01  & -5.19 &  0.15 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  6.54 &  4.92 &  4.70 & 11.97 & 10.36 \\
 172 & 277 & 140.72 & -3.90  &  1.01  & -4.90 &  0.15 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  6.45 &  4.94 &  5.45 & 12.31 & 10.15 \\
 173 & 278 & 144.04 & -4.41  &  1.56  & -5.97 &  0.13 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 &  6.12 &  5.25 &  4.76 & 12.56 & 10.21 \\
 174 & 279 & 146.85 & -4.16  &  0.74  & -4.90 &  0.12 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  5.96 &  5.23 &  5.26 & 12.98 & 10.02 \\
 175 & 280 & 150.08 & -4.97  &  0.76  & -5.73 &  0.09 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  5.63 &  5.59 &  4.84 & 13.34 & 10.10 \\
 176 & 281 & 153.27 & -4.54  &  0.78  & -5.32 &  0.09 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  5.60 &  5.46 &  4.88 & 13.68 &  9.72 \\
 177 & 282 & 156.92 & -5.14  &  0.26  & -5.40 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  5.66 &  5.46 &  4.42 & 13.79 &  9.30 \\
 178 & 283 & 160.25 & -4.78  &  0.31  & -5.09 & -0.10 &  0.01 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  5.45 &  5.50 &  4.75 & 14.14 &  9.16 \\
 179 & 284 & 164.25 & -5.24  &  0.25  & -5.48 &  0.05 &  0.00 & -0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  5.69 &  5.92 &  4.07 & 14.58 &  8.82 \\
 180 & 285 & 167.69 & -4.97  &  0.16  & -5.12 & -0.05 &  0.02 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  5.46 &  5.89 &  4.63 & 14.86 &  8.70 \\
 181 & 286 & 171.50 & -5.81  &  0.27  & -6.08 & -0.04 &  0.02 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  4.83 &  6.20 &  4.26 & 15.18 &  8.89 \\
 182 & 287 & 175.31 & -5.38  &  0.28  & -5.66 & -0.04 & -0.02 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  4.91 &  6.24 &  4.27 & 15.52 &  8.53 \\
 183 & 288 & 179.39 & -6.15  &  0.06  & -6.21 & -0.01 &  0.02 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  4.86 &  6.49 &  3.99 & 15.77 &  8.26 \\
 184 & 289 & 183.39 & -5.72  &  0.14  & -5.86 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.72 &  6.51 &  4.07 & 16.10 &  8.06 \\
 185 & 290 & 189.47 & -4.68  &  0.63  & -5.31 &  0.00 &  0.07 &  0.01 &  0.01 &  0.00 &  0.00 &  0.01 &  6.46 &  6.75 &  1.99 & 16.37 &  6.06 \\
 186 & 291 & 193.28 & -4.64  &  0.51  & -5.15 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.94 &  6.86 &  4.26 & 16.76 &  6.25 \\
 187 & 292 & 199.34 & -3.81  &  0.95  & -4.77 &  0.01 &  0.09 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.65 &  7.07 &  2.01 & 17.04 &  6.28 \\
 188 & 293 & 203.48 & -3.62  &  0.88  & -4.50 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.59 &  7.19 &  3.93 & 17.43 &  5.94 \\
 189 & 294 & 209.54 & -2.98  &  1.45  & -4.43 &  0.02 &  0.12 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.31 &  7.24 &  2.01 & 17.57 &  5.94 \\
 190 & 295 & 213.93 & -2.72  &  1.33  & -4.05 &  0.01 &  0.11 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.17 &  7.39 &  3.68 & 18.07 &  5.69 \\
 191 & 296 & 219.83 & -2.43  &  2.35  & -4.78 &  0.05 &  0.14 &  0.03 &  0.02 & -0.01 &  0.00 &  0.00 &  4.87 &  7.51 &  2.17 & 18.14 &  5.85 \\
 192 & 297 & 224.52 & -2.06  &  2.13  & -4.19 &  0.05 & -0.14 &  0.02 & -0.02 & -0.01 &  0.00 &  0.00 &  4.67 &  7.57 &  3.38 & 18.54 &  5.56 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 106} \\
 142 & 248 & 111.76 & -0.97  &  0.43  & -1.40 &  0.24 &  0.00 &  0.02 &  0.00 & -0.03 &  0.00 &  0.00 & 11.41 & -0.17 &  9.92 & -1.30 & 18.98 \\
 143 & 249 & 111.00 & -1.73  &  0.58  & -2.31 &  0.24 &  0.00 &  0.02 &  0.00 & -0.03 &  0.00 & -0.01 & 11.35 & -0.08 &  8.83 & -0.94 & 18.75 \\
 144 & 250 & 109.48 & -1.74  &  0.55  & -2.29 &  0.24 &  0.00 &  0.02 &  0.00 & -0.03 &  0.00 &  0.00 & 11.18 &  0.25 &  9.59 & -0.47 & 18.42 \\
 145 & 251 & 108.95 & -2.56  &  0.69  & -3.24 &  0.24 &  0.00 &  0.02 &  0.00 & -0.04 &  0.00 & -0.01 & 11.05 &  0.29 &  8.60 & -0.12 & 18.19 \\
 146 & 252 & 107.73 & -2.57  &  0.67  & -3.24 &  0.24 &  0.00 &  0.01 &  0.00 & -0.04 &  0.00 &  0.00 & 10.87 &  0.65 &  9.30 &  0.45 & 17.90 \\
 147 & 253 & 107.40 & -3.47  &  0.81  & -4.28 &  0.24 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 & 10.72 &  0.71 &  8.40 &  0.95 & 17.69 \\
 148 & 254 & 106.47 & -3.46  &  0.83  & -4.29 &  0.24 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 & 10.45 &  1.06 &  9.00 &  1.42 & 17.40 \\
 149 & 255 & 106.15 & -4.63  &  1.07  & -5.70 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.95 &  1.15 &  8.39 &  2.03 & 17.39 \\
 150 & 256 & 105.70 & -4.42  &  1.05  & -5.46 &  0.25 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 &  9.96 &  1.48 &  8.52 &  2.39 & 16.91 \\
 151 & 257 & 105.56 & -5.68  &  1.24  & -6.92 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.53 &  1.56 &  8.21 &  2.88 & 16.74 \\
 152 & 258 & 105.55 & -5.30  &  1.31  & -6.61 &  0.25 &  0.00 & -0.01 &  0.00 & -0.05 &  0.00 &  0.01 &  9.61 &  1.88 &  8.08 &  3.30 & 16.29 \\
 153 & 259 & 106.64 & -5.60  &  1.57  & -7.17 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 & 10.35 &  1.97 &  6.99 &  3.81 & 15.07 \\
 154 & 260 & 106.64 & -5.46  &  1.50  & -6.97 &  0.25 &  0.00 & -0.02 &  0.00 & -0.05 &  0.00 &  0.02 &  9.95 &  2.33 &  8.06 &  4.30 & 15.05 \\
 155 & 261 & 107.90 & -5.86  &  1.90  & -7.76 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  9.61 &  2.43 &  6.82 &  4.84 & 14.88 \\
 156 & 262 & 108.28 & -5.61  &  1.79  & -7.40 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.03 &  9.49 &  2.77 &  7.69 &  5.28 & 14.50 \\
 157 & 263 & 109.61 & -6.18  &  2.27  & -8.46 &  0.25 &  0.00 & -0.04 &  0.00 & -0.05 &  0.00 &  0.04 &  9.02 &  2.88 &  6.74 &  5.83 & 14.43 \\
 158 & 264 & 110.33 & -5.85  &  1.97  & -7.82 &  0.25 &  0.00 & -0.04 &  0.00 & -0.05 &  0.00 &  0.03 &  8.92 &  3.22 &  7.36 &  6.24 & 14.10 \\
 159 & 265 & 111.90 & -6.43  &  2.09  & -8.52 &  0.25 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 &  8.62 &  3.31 &  6.50 &  6.72 & 13.85 \\
 160 & 266 & 112.84 & -6.13  &  1.86  & -7.98 &  0.24 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 &  8.43 &  3.68 &  7.13 &  7.11 & 13.63 \\
 161 & 267 & 114.38 & -6.98  &  1.87  & -8.85 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  7.92 &  3.82 &  6.53 &  7.57 & 13.66 \\
 162 & 268 & 115.69 & -6.56  &  1.83  & -8.38 &  0.23 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  7.89 &  4.19 &  6.77 &  7.97 & 13.30 \\
 163 & 269 & 118.55 & -6.33  &  1.69  & -8.03 &  0.22 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 &  8.75 &  4.33 &  5.21 &  8.37 & 11.97 \\
 164 & 270 & 120.24 & -5.76  &  1.67  & -7.43 &  0.22 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 &  8.74 &  4.63 &  6.38 &  8.68 & 11.59 \\
 165 & 271 & 123.60 & -5.28  &  1.75  & -7.02 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 &  8.84 &  4.75 &  4.71 &  9.06 & 11.09 \\
 166 & 272 & 125.27 & -4.96  &  1.54  & -6.50 &  0.21 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  8.50 &  5.06 &  6.41 &  9.36 & 11.11 \\
 167 & 273 & 128.72 & -4.61  &  1.78  & -6.39 &  0.21 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 &  8.21 &  5.19 &  4.62 &  9.70 & 11.02 \\
 168 & 274 & 130.60 & -4.31  &  1.49  & -5.80 &  0.20 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  8.13 &  5.51 &  6.19 & 10.02 & 10.81 \\
 169 & 275 & 134.05 & -4.20  &  1.38  & -5.57 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 &  7.79 &  5.55 &  4.62 & 10.29 & 10.81 \\
 170 & 276 & 136.12 & -3.93  &  1.16  & -5.09 &  0.17 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  7.65 &  5.90 &  6.00 & 10.61 & 10.63 \\
 171 & 277 & 139.37 & -4.24  &  0.90  & -5.14 &  0.15 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.19 &  6.02 &  4.82 & 10.94 & 10.82 \\
 172 & 278 & 141.66 & -3.98  &  0.82  & -4.79 &  0.14 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.08 &  6.36 &  5.79 & 11.30 & 10.61 \\
 173 & 279 & 144.90 & -4.51  &  0.45  & -4.97 &  0.12 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  6.74 &  6.43 &  4.83 & 11.68 & 10.62 \\
 174 & 280 & 147.37 & -4.28  &  0.47  & -4.74 &  0.11 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  6.57 &  6.76 &  5.60 & 11.99 & 10.43 \\
 175 & 281 & 150.57 & -5.07  &  0.60  & -5.67 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.14 &  6.80 &  4.88 & 12.38 & 10.47 \\
 176 & 282 & 153.45 & -4.65  &  0.59  & -5.24 &  0.10 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  6.23 &  7.11 &  5.19 & 12.57 & 10.07 \\
 177 & 283 & 156.81 & -5.49  &  0.25  & -5.74 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  6.01 &  7.40 &  4.71 & 12.87 &  9.90 \\
 178 & 284 & 159.82 & -5.13  &  0.31  & -5.44 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  5.96 &  7.72 &  5.06 & 13.21 &  9.77 \\
 179 & 285 & 163.91 & -5.45  &  0.12  & -5.57 & -0.07 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  6.39 &  7.63 &  3.98 & 13.55 &  9.04 \\
 180 & 286 & 166.85 & -5.38  &  0.00  & -5.38 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.96 &  8.13 &  5.13 & 14.02 &  9.12 \\
 181 & 287 & 170.78 & -6.06  &  0.16  & -6.22 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  5.47 &  8.02 &  4.14 & 14.22 &  9.27 \\
 182 & 288 & 174.28 & -5.62  &  0.19  & -5.81 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  5.56 &  8.32 &  4.57 & 14.56 &  8.71 \\
 183 & 289 & 178.34 & -6.37  &  0.00  & -6.37 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.49 &  8.34 &  4.01 & 14.83 &  8.58 \\
 184 & 290 & 182.02 & -5.95  &  0.00  & -5.95 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.34 &  8.65 &  4.39 & 15.16 &  8.40 \\
 185 & 291 & 188.10 & -4.88  &  0.57  & -5.45 &  0.01 &  0.07 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  7.08 &  8.66 &  2.00 & 15.41 &  6.38 \\
 186 & 292 & 191.60 & -4.83  &  0.37  & -5.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.57 &  8.96 &  4.57 & 15.82 &  6.56 \\
 187 & 293 & 197.63 & -4.00  &  0.93  & -4.93 &  0.01 &  0.09 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  6.27 &  9.00 &  2.05 & 16.06 &  6.61 \\
 188 & 294 & 201.49 & -3.79  &  0.75  & -4.54 &  0.00 &  0.08 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  6.21 &  9.28 &  4.22 & 16.48 &  6.26 \\
 189 & 295 & 207.41 & -3.25  &  1.95  & -5.20 &  0.04 &  0.12 &  0.03 &  0.02 &  0.00 &  0.01 &  0.00 &  5.87 &  9.42 &  2.15 & 16.66 &  6.36 \\
 190 & 296 & 211.57 & -2.92  &  1.41  & -4.33 &  0.02 & -0.11 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  5.76 &  9.66 &  3.91 & 17.04 &  6.06 \\
 191 & 297 & 217.27 & -2.78  &  2.51  & -5.29 &  0.05 &  0.15 &  0.03 &  0.03 &  0.00 &  0.00 &  0.00 &  5.36 &  9.85 &  2.37 & 17.37 &  6.28 \\
 192 & 298 & 221.68 & -2.39  &  2.12  & -4.51 &  0.05 &  0.14 &  0.03 &  0.02 & -0.01 &  0.00 &  0.00 &  5.22 & 10.13 &  3.66 & 17.70 &  6.03 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 107} \\
 143 & 250 & 119.75 & -1.98  &  0.37  & -2.35 &  0.23 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 & 11.44 & -1.46 &  9.07 & -1.55 & 19.17 \\
 144 & 251 & 118.08 & -2.08  &  0.45  & -2.53 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 11.36 & -1.31 &  9.75 & -1.06 & 18.82 \\
 145 & 252 & 117.26 & -2.84  &  0.57  & -3.41 &  0.24 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 & 11.21 & -1.02 &  8.89 & -0.72 & 18.63 \\
 146 & 253 & 115.89 & -2.93  &  0.60  & -3.53 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 11.02 & -0.87 &  9.45 & -0.22 & 18.33 \\
 147 & 254 & 115.19 & -3.86  &  0.71  & -4.57 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 10.81 & -0.50 &  8.77 &  0.22 & 18.21 \\
 148 & 255 & 114.19 & -3.85  &  0.76  & -4.61 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 10.67 & -0.43 &  9.08 &  0.63 & 17.84 \\
 149 & 256 & 113.46 & -5.09  &  0.90  & -6.00 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.21 & -0.02 &  8.80 &  1.13 & 17.87 \\
 150 & 257 & 113.00 & -4.82  &  0.86  & -5.68 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 10.34 & -0.01 &  8.53 &  1.47 & 17.33 \\
 151 & 258 & 112.53 & -6.08  &  1.08  & -7.16 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.09 &  0.32 &  8.55 &  1.88 & 17.08 \\
 152 & 259 & 112.44 & -5.71  &  1.14  & -6.85 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.12 &  0.40 &  8.16 &  2.28 & 16.70 \\
 153 & 260 & 113.14 & -6.07  &  1.40  & -7.47 &  0.25 &  0.00 & -0.03 &  0.00 & -0.05 &  0.00 &  0.02 & 10.88 &  0.79 &  7.38 &  2.76 & 15.53 \\
 154 & 261 & 112.99 & -6.02  &  1.34  & -7.36 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 & 10.42 &  0.94 &  8.22 &  3.28 & 15.59 \\
 155 & 262 & 113.85 & -6.48  &  1.75  & -8.23 &  0.25 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 & 10.11 &  1.34 &  7.22 &  3.77 & 15.43 \\
 156 & 263 & 114.11 & -6.29  &  1.66  & -7.94 &  0.25 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 &  9.99 &  1.47 &  7.81 &  4.24 & 15.03 \\
 157 & 264 & 115.04 & -6.93  &  2.09  & -9.02 &  0.25 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.04 &  9.57 &  1.86 &  7.14 &  4.74 & 14.95 \\
 158 & 265 & 115.65 & -6.65  &  1.90  & -8.55 &  0.24 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 &  9.45 &  1.97 &  7.46 &  5.19 & 14.60 \\
 159 & 266 & 116.78 & -7.34  &  1.99  & -9.33 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  9.15 &  2.42 &  6.94 &  5.73 & 14.40 \\
 160 & 267 & 117.61 & -7.08  &  1.91  & -8.99 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  8.92 &  2.52 &  7.24 &  6.21 & 14.18 \\
 161 & 268 & 118.69 & -8.08  &  2.01  &-10.08 &  0.24 &  0.00 & -0.07 &  0.00 & -0.03 &  0.00 &  0.03 &  8.33 &  2.98 &  6.99 &  6.80 & 14.23 \\
 162 & 269 & 119.93 & -7.66  &  1.99  & -9.65 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.03 &  8.26 &  3.05 &  6.83 &  7.24 & 13.82 \\
 163 & 270 & 122.43 & -7.47  &  1.87  & -9.35 &  0.23 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  9.09 &  3.41 &  5.57 &  7.75 & 12.40 \\
 164 & 271 & 124.12 & -6.84  &  1.86  & -8.70 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 &  9.11 &  3.41 &  6.38 &  8.04 & 11.95 \\
 165 & 272 & 127.18 & -6.33  &  1.91  & -8.24 &  0.22 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.02 &  9.16 &  3.71 &  5.01 &  8.46 & 11.39 \\
 166 & 273 & 128.84 & -5.96  &  1.80  & -7.76 &  0.22 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  8.83 &  3.72 &  6.42 &  8.78 & 11.42 \\
 167 & 274 & 132.10 & -5.49  &  2.01  & -7.50 &  0.21 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 &  8.61 &  3.91 &  4.81 &  9.10 & 11.23 \\
 168 & 275 & 133.99 & -5.13  &  1.76  & -6.88 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 &  8.52 &  3.91 &  6.18 &  9.42 & 10.99 \\
 169 & 276 & 137.32 & -4.81  &  1.64  & -6.45 &  0.19 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  8.27 &  4.03 &  4.74 &  9.58 & 10.92 \\
 170 & 277 & 139.38 & -4.50  &  1.52  & -6.02 &  0.19 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  8.13 &  4.03 &  6.01 &  9.93 & 10.75 \\
 171 & 278 & 142.58 & -4.54  &  0.66  & -5.20 &  0.13 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  7.84 &  4.08 &  4.88 & 10.10 & 10.88 \\
 172 & 279 & 144.72 & -4.37  &  0.48  & -4.86 &  0.12 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  7.56 &  4.23 &  5.93 & 10.58 & 10.80 \\
 173 & 280 & 147.51 & -5.04  &  0.59  & -5.64 &  0.11 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.98 &  4.68 &  5.28 & 11.11 & 11.21 \\
 174 & 281 & 149.92 & -4.83  &  0.65  & -5.47 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.77 &  4.74 &  5.66 & 11.50 & 10.94 \\
 175 & 282 & 152.76 & -5.66  &  0.79  & -6.45 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.30 &  5.10 &  5.23 & 11.89 & 10.89 \\
 176 & 283 & 155.63 & -5.20  &  0.79  & -5.99 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.36 &  5.11 &  5.20 & 12.22 & 10.43 \\
 177 & 284 & 159.21 & -5.51  &  0.60  & -6.11 &  0.08 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  6.70 &  4.89 &  4.49 & 12.30 &  9.70 \\
 178 & 285 & 162.21 & -5.11  &  0.42  & -5.53 &  0.07 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  6.52 &  4.90 &  5.06 & 12.61 &  9.56 \\
 179 & 286 & 165.74 & -5.68  &  0.23  & -5.90 &  0.05 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  6.40 &  5.45 &  4.54 & 13.08 &  9.60 \\
 180 & 287 & 168.93 & -5.31  &  0.09  & -5.40 &  0.04 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  6.26 &  5.21 &  4.89 & 13.34 &  9.43 \\
 181 & 288 & 172.46 & -6.08  &  0.26  & -6.34 & -0.04 &  0.03 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  5.79 &  5.60 &  4.54 & 13.62 &  9.42 \\
 182 & 289 & 175.93 & -5.63  &  0.03  & -5.66 & -0.01 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  5.81 &  5.64 &  4.60 & 13.95 &  9.14 \\
 183 & 290 & 179.68 & -6.38  &  0.03  & -6.41 & -0.01 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  5.75 &  5.95 &  4.32 & 14.29 &  8.92 \\
 184 & 291 & 183.35 & -5.93  &  0.03  & -5.96 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  5.62 &  5.96 &  4.40 & 14.61 &  8.72 \\
 185 & 292 & 189.30 & -4.67  &  0.43  & -5.11 &  0.00 &  0.06 &  0.01 &  0.02 &  0.00 &  0.00 &  0.00 &  7.49 &  6.08 &  2.12 & 14.74 &  6.52 \\
 186 & 293 & 192.66 & -4.73  &  0.06  & -4.79 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  6.85 &  6.23 &  4.72 & 15.20 &  6.83 \\
 187 & 294 & 198.59 & -3.69  &  0.79  & -4.49 &  0.01 & -0.08 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  6.69 &  6.33 &  2.14 & 15.33 &  6.86 \\
 188 & 295 & 202.36 & -3.53  &  0.53  & -4.06 &  0.00 &  0.07 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  6.66 &  6.41 &  4.30 & 15.70 &  6.44 \\
 189 & 296 & 208.15 & -2.82  &  2.06  & -4.88 &  0.04 & -0.13 &  0.03 & -0.03 &  0.00 & -0.01 &  0.00 &  6.38 &  6.55 &  2.28 & 15.97 &  6.58 \\
 190 & 297 & 212.18 & -2.58  &  0.95  & -3.53 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.28 &  6.67 &  4.04 & 16.33 &  6.32 \\
 191 & 298 & 217.70 & -2.33  &  2.47  & -4.79 &  0.05 &  0.15 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  5.74 &  6.86 &  2.55 & 16.71 &  6.59 \\
 192 & 299 & 222.06 & -1.94  &  2.18  & -4.12 &  0.04 &  0.14 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  5.71 &  6.90 &  3.71 & 17.03 &  6.26 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 108} \\
 144 & 252 & 126.13 & -1.34  &  0.39  & -1.73 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 11.95 & -0.77 & 10.11 & -2.07 & 19.24 \\
 145 & 253 & 125.27 & -2.07  &  0.46  & -2.53 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 11.85 & -0.73 &  8.93 & -1.74 & 19.03 \\
 146 & 254 & 123.53 & -2.19  &  0.49  & -2.67 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 11.63 & -0.36 &  9.81 & -1.23 & 18.74 \\
 147 & 255 & 122.76 & -3.12  &  0.76  & -3.88 &  0.25 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 11.38 & -0.28 &  8.84 & -0.78 & 18.66 \\
 148 & 256 & 121.41 & -3.12  &  0.67  & -3.79 &  0.24 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 11.26 &  0.06 &  9.42 & -0.37 & 18.26 \\
 149 & 257 & 120.61 & -4.37  &  0.77  & -5.13 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.78 &  0.14 &  8.87 &  0.12 & 18.29 \\
 150 & 258 & 119.81 & -4.10  &  0.80  & -4.90 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.91 &  0.48 &  8.87 &  0.47 & 17.75 \\
 151 & 259 & 119.27 & -5.36  &  0.92  & -6.28 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.69 &  0.54 &  8.61 &  0.87 & 17.48 \\
 152 & 260 & 118.84 & -5.00  &  1.05  & -6.04 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 10.71 &  0.89 &  8.50 &  1.29 & 17.11 \\
 153 & 261 & 119.47 & -5.35  &  1.31  & -6.66 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 & 11.49 &  0.95 &  7.44 &  1.74 & 15.94 \\
 154 & 262 & 118.97 & -5.33  &  1.25  & -6.58 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.02 & 11.00 &  1.31 &  8.58 &  2.25 & 16.01 \\
 155 & 263 & 119.73 & -5.82  &  1.61  & -7.43 &  0.25 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.03 & 10.67 &  1.40 &  7.31 &  2.74 & 15.88 \\
 156 & 264 & 119.65 & -5.64  &  1.57  & -7.20 &  0.24 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 & 10.58 &  1.74 &  8.15 &  3.21 & 15.46 \\
 157 & 265 & 120.49 & -6.31  &  1.95  & -8.26 &  0.25 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 & 10.17 &  1.84 &  7.23 &  3.70 & 15.39 \\
 158 & 266 & 120.75 & -6.04  &  1.81  & -7.86 &  0.24 &  0.00 & -0.05 &  0.00 & -0.04 &  0.00 &  0.03 & 10.04 &  2.19 &  7.81 &  4.16 & 15.05 \\
 159 & 267 & 121.79 & -6.77  &  1.90  & -8.68 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  9.75 &  2.28 &  7.03 &  4.70 & 14.85 \\
 160 & 268 & 122.26 & -6.54  &  1.87  & -8.41 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 &  9.51 &  2.63 &  7.59 &  5.15 & 14.63 \\
 161 & 269 & 123.24 & -7.58  &  1.99  & -9.57 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.03 &  8.91 &  2.74 &  7.09 &  5.72 & 14.69 \\
 162 & 270 & 124.14 & -7.18  &  2.01  & -9.18 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.03 &  8.87 &  3.08 &  7.18 &  6.13 & 14.27 \\
 163 & 271 & 126.52 & -7.05  &  1.91  & -8.95 &  0.23 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  9.72 &  3.19 &  5.68 &  6.60 & 12.86 \\
 164 & 272 & 127.91 & -6.39  &  1.91  & -8.31 &  0.23 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 &  9.80 &  3.50 &  6.69 &  6.91 & 12.37 \\
 165 & 273 & 130.86 & -5.94  &  1.95  & -7.89 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 &  9.88 &  3.61 &  5.12 &  7.32 & 11.81 \\
 166 & 274 & 132.22 & -5.55  &  1.84  & -7.39 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 &  9.56 &  3.91 &  6.71 &  7.63 & 11.83 \\
 167 & 275 & 135.29 & -5.22  &  2.01  & -7.22 &  0.21 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 &  9.26 &  4.10 &  5.00 &  8.01 & 11.72 \\
 168 & 276 & 136.89 & -4.82  &  1.76  & -6.59 &  0.21 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  9.19 &  4.39 &  6.47 &  8.30 & 11.48 \\
 169 & 277 & 140.06 & -4.61  &  1.56  & -6.17 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 &  8.92 &  4.54 &  4.89 &  8.57 & 11.37 \\
 170 & 278 & 141.79 & -4.31  &  1.52  & -5.83 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 &  8.77 &  4.88 &  6.34 &  8.90 & 11.23 \\
 171 & 279 & 144.65 & -4.65  &  0.88  & -5.53 &  0.14 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  8.17 &  5.22 &  5.22 &  9.31 & 11.56 \\
 172 & 280 & 146.56 & -4.38  &  0.75  & -5.13 &  0.13 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.02 &  5.45 &  6.15 &  9.67 & 11.38 \\
 173 & 281 & 149.41 & -4.95  &  0.50  & -5.45 &  0.11 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  7.61 &  5.39 &  5.22 & 10.07 & 11.38 \\
 174 & 282 & 151.53 & -4.70  &  0.52  & -5.22 &  0.11 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  7.45 &  5.68 &  5.95 & 10.42 & 11.17 \\
 175 & 283 & 154.33 & -5.53  &  0.69  & -6.22 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.00 &  5.72 &  5.27 & 10.82 & 11.22 \\
 176 & 284 & 156.88 & -5.07  &  0.69  & -5.76 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.08 &  6.04 &  5.52 & 11.15 & 10.80 \\
 177 & 285 & 160.11 & -5.68  &  0.22  & -5.90 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  7.12 &  6.38 &  4.84 & 11.28 & 10.36 \\
 178 & 286 & 162.78 & -5.32  &  0.26  & -5.57 & -0.09 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  6.90 &  6.73 &  5.41 & 11.62 & 10.24 \\
 179 & 287 & 166.42 & -5.72  &  0.07  & -5.79 &  0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  7.19 &  6.61 &  4.43 & 12.07 &  9.83 \\
 180 & 288 & 169.07 & -5.58  &  0.00  & -5.58 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.82 &  7.15 &  5.43 & 12.36 &  9.85 \\
 181 & 289 & 172.67 & -6.24  &  0.16  & -6.40 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  6.33 &  7.09 &  4.47 & 12.69 &  9.90 \\
 182 & 290 & 175.84 & -5.78  &  0.20  & -5.98 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  6.57 &  7.38 &  4.90 & 13.02 &  9.37 \\
 183 & 291 & 179.58 & -6.50  &  0.00  & -6.50 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.38 &  7.39 &  4.33 & 13.34 &  9.23 \\
 184 & 292 & 182.94 & -6.05  &  0.00  & -6.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.24 &  7.70 &  4.71 & 13.66 &  9.04 \\
 185 & 293 & 188.80 & -4.85  &  0.39  & -5.23 &  0.01 & -0.06 &  0.01 & -0.01 &  0.01 &  0.00 &  0.00 &  8.03 &  7.80 &  2.21 & 13.88 &  6.93 \\
 186 & 294 & 191.88 & -4.87  &  0.12  & -4.99 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.43 &  8.07 &  4.99 & 14.30 &  7.21 \\
 187 & 295 & 197.72 & -3.88  &  0.74  & -4.62 &  0.01 &  0.08 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  7.19 &  8.16 &  2.23 & 14.49 &  7.22 \\
 188 & 296 & 201.17 & -3.73  &  0.54  & -4.27 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.14 &  8.48 &  4.62 & 14.89 &  6.85 \\
 189 & 297 & 206.92 & -3.02  &  1.82  & -4.85 &  0.04 &  0.12 &  0.03 &  0.02 &  0.00 &  0.01 &  0.00 &  6.86 &  8.52 &  2.32 & 15.07 &  6.94 \\
 190 & 298 & 210.66 & -2.77  &  0.89  & -3.66 &  0.00 & -0.09 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  6.75 &  8.81 &  4.33 & 15.48 &  6.65 \\
 191 & 299 & 216.12 & -2.54  &  2.53  & -5.07 &  0.05 &  0.15 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  6.29 &  8.87 &  2.62 & 15.73 &  6.94 \\
 192 & 300 & 220.18 & -2.16  &  2.11  & -4.26 &  0.05 &  0.14 &  0.03 &  0.02 & -0.01 &  0.00 &  0.00 &  6.19 &  9.18 &  4.01 & 16.08 &  6.63 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 109} \\
 145 & 254 & 135.03 & -1.73  &  0.31  & -2.04 &  0.21 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 12.86 & -2.47 &  9.13 & -3.19 & 19.26 \\
 146 & 255 & 133.17 & -1.89  &  0.34  & -2.23 &  0.21 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 12.67 & -2.35 &  9.93 & -2.70 & 19.07 \\
 147 & 256 & 132.17 & -2.71  &  0.40  & -3.12 &  0.21 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 12.48 & -2.12 &  9.07 & -2.40 & 19.01 \\
 148 & 257 & 130.78 & -2.69  &  0.44  & -3.13 &  0.21 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 12.46 & -2.07 &  9.46 & -2.01 & 18.54 \\
 149 & 258 & 129.77 & -3.80  &  0.66  & -4.47 &  0.23 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 & 12.15 & -1.87 &  9.08 & -1.73 & 18.54 \\
 150 & 259 & 128.85 & -3.58  &  0.67  & -4.25 &  0.22 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 12.24 & -1.75 &  8.99 & -1.27 & 18.07 \\
 151 & 260 & 128.03 & -4.79  &  0.84  & -5.63 &  0.23 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 12.14 & -1.47 &  8.90 & -0.92 & 17.88 \\
 152 & 261 & 127.55 & -4.41  &  0.88  & -5.30 &  0.23 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 12.12 & -1.42 &  8.55 & -0.53 & 17.45 \\
 153 & 262 & 127.95 & -4.66  &  1.00  & -5.66 &  0.23 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.02 & 13.00 & -1.19 &  7.66 & -0.24 & 16.22 \\
 154 & 263 & 127.34 & -4.69  &  1.01  & -5.70 &  0.24 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 & 12.47 & -1.08 &  8.69 &  0.23 & 16.35 \\
 155 & 264 & 127.74 & -5.20  &  1.30  & -6.50 &  0.24 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 & 12.18 & -0.72 &  7.66 &  0.68 & 16.35 \\
 156 & 265 & 127.52 & -5.10  &  1.23  & -6.33 &  0.23 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.02 & 12.10 & -0.58 &  8.30 &  1.16 & 15.96 \\
 157 & 266 & 128.01 & -5.80  &  1.59  & -7.39 &  0.24 &  0.00 & -0.06 &  0.00 & -0.03 &  0.00 &  0.03 & 11.74 & -0.23 &  7.58 &  1.61 & 15.88 \\
 158 & 267 & 128.09 & -5.64  &  1.51  & -7.15 &  0.23 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 & 11.56 & -0.06 &  7.98 &  2.13 & 15.57 \\
 159 & 268 & 128.64 & -6.53  &  1.60  & -8.12 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 & 11.18 &  0.43 &  7.52 &  2.71 & 15.50 \\
 160 & 269 & 129.02 & -6.34  &  1.71  & -8.05 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 & 10.95 &  0.53 &  7.70 &  3.17 & 15.22 \\
 161 & 270 & 129.53 & -7.51  &  1.98  & -9.49 &  0.23 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.03 & 10.33 &  1.00 &  7.56 &  3.73 & 15.25 \\
 162 & 271 & 130.30 & -7.18  &  1.97  & -9.15 &  0.23 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.03 & 10.27 &  1.12 &  7.31 &  4.20 & 14.86 \\
 163 & 272 & 132.13 & -7.28  &  1.95  & -9.23 &  0.22 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.02 & 11.02 &  1.68 &  6.24 &  4.87 & 13.54 \\
 164 & 273 & 133.46 & -6.63  &  1.94  & -8.58 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 11.11 &  1.74 &  6.75 &  5.24 & 12.99 \\
 165 & 274 & 135.86 & -6.41  &  2.12  & -8.52 &  0.21 &  0.00 & -0.09 &  0.00 &  0.00 &  0.00 &  0.02 & 11.01 &  2.29 &  5.67 &  5.90 & 12.42 \\
 166 & 275 & 137.21 & -5.97  &  1.99  & -7.95 &  0.21 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 & 10.67 &  2.30 &  6.72 &  6.20 & 12.39 \\
 167 & 276 & 139.77 & -5.82  &  2.31  & -8.13 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 10.17 &  2.80 &  5.51 &  6.90 & 12.23 \\
 168 & 277 & 141.40 & -5.35  &  2.13  & -7.48 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 10.13 &  2.78 &  6.45 &  7.17 & 11.96 \\
 169 & 278 & 144.30 & -5.08  &  1.95  & -7.04 &  0.19 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 &  9.78 &  3.05 &  5.17 &  7.59 & 11.61 \\
 170 & 279 & 145.98 & -4.78  &  2.02  & -6.81 &  0.19 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.01 &  9.57 &  3.10 &  6.39 &  7.98 & 11.55 \\
 171 & 280 & 148.57 & -5.07  &  0.98  & -6.05 &  0.14 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  8.83 &  3.36 &  5.49 &  8.59 & 11.88 \\
 172 & 281 & 150.44 & -4.80  &  0.97  & -5.77 &  0.13 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  8.63 &  3.41 &  6.20 &  8.86 & 11.69 \\
 173 & 282 & 152.93 & -5.41  &  0.60  & -6.01 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.92 &  3.77 &  5.58 &  9.16 & 11.79 \\
 174 & 283 & 155.01 & -5.15  &  0.65  & -5.81 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.86 &  3.81 &  5.99 &  9.49 & 11.57 \\
 175 & 284 & 157.47 & -6.00  &  0.76  & -6.76 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.54 &  4.14 &  5.60 &  9.86 & 11.59 \\
 176 & 285 & 159.99 & -5.53  &  0.82  & -6.34 &  0.10 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 &  7.65 &  4.18 &  5.56 & 10.22 & 11.16 \\
 177 & 286 & 163.17 & -5.87  &  0.18  & -6.05 & -0.09 &  0.01 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  7.99 &  4.23 &  4.89 & 10.61 & 10.45 \\
 178 & 287 & 165.81 & -5.49  &  0.19  & -5.68 & -0.09 &  0.01 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  7.76 &  4.25 &  5.43 & 10.98 & 10.32 \\
 179 & 288 & 168.88 & -6.16  &  0.14  & -6.29 &  0.04 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  7.25 &  4.83 &  5.00 & 11.44 & 10.43 \\
 180 & 289 & 171.67 & -5.83  &  0.08  & -5.91 &  0.03 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  7.03 &  4.68 &  5.28 & 11.83 & 10.28 \\
 181 & 290 & 174.91 & -6.54  &  0.15  & -6.69 & -0.04 &  0.02 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  6.74 &  5.05 &  4.84 & 12.13 & 10.12 \\
 182 & 291 & 178.01 & -6.10  &  0.03  & -6.13 & -0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.66 &  5.12 &  4.97 & 12.50 &  9.80 \\
 183 & 292 & 181.48 & -6.79  &  0.03  & -6.81 & -0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.59 &  5.39 &  4.60 & 12.78 &  9.57 \\
 184 & 293 & 184.82 & -6.31  &  0.04  & -6.35 &  0.00 & -0.01 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  6.47 &  5.40 &  4.73 & 13.11 &  9.33 \\
 185 & 294 & 190.54 & -4.94  &  0.24  & -5.17 &  0.01 &  0.03 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  8.44 &  5.54 &  2.35 & 13.34 &  7.08 \\
 186 & 295 & 193.43 & -5.12  &  0.05  & -5.17 &  0.00 &  0.01 & -0.01 &  0.01 &  0.00 &  0.01 &  0.00 &  7.65 &  5.74 &  5.19 & 13.81 &  7.54 \\
 187 & 296 & 199.26 & -3.84  &  0.31  & -4.14 &  0.01 & -0.05 &  0.00 & -0.01 &  0.00 & -0.01 &  0.00 &  7.53 &  5.75 &  2.24 & 13.91 &  7.43 \\
 188 & 297 & 202.51 & -3.85  &  0.05  & -3.90 &  0.00 &  0.01 & -0.01 &  0.01 &  0.00 &  0.01 &  0.00 &  7.42 &  5.95 &  4.82 & 14.43 &  7.06 \\
 189 & 298 & 208.39 & -2.70  &  0.60  & -3.30 &  0.01 & -0.07 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  7.38 &  5.82 &  2.19 & 14.33 &  7.01 \\
 190 & 299 & 211.90 & -2.65  &  0.08  & -2.73 &  0.00 & -0.01 & -0.01 & -0.01 &  0.00 & -0.01 &  0.00 &  7.11 &  6.06 &  4.57 & 14.86 &  6.76 \\
 191 & 300 & 217.29 & -2.19  &  2.46  & -4.64 &  0.05 &  0.14 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  6.72 &  6.12 &  2.68 & 14.99 &  7.24 \\
 192 & 301 & 221.29 & -1.82  &  1.97  & -3.79 &  0.04 &  0.13 &  0.02 &  0.02 & -0.01 &  0.00 &  0.00 &  6.69 &  6.17 &  4.07 & 15.35 &  6.75 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 110} \\
 146 & 256 & 141.56 & -1.22  &  0.20  & -1.42 &  0.22 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 13.00 & -1.10 & 10.20 & -3.45 & 19.46 \\
 147 & 257 & 140.46 & -2.07  &  0.26  & -2.33 &  0.23 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 & 12.76 & -1.00 &  9.17 & -3.12 & 19.37 \\
 148 & 258 & 138.68 & -2.10  &  0.29  & -2.39 &  0.23 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 & 12.72 & -0.61 &  9.85 & -2.69 & 19.02 \\
 149 & 259 & 137.54 & -3.27  &  0.49  & -3.76 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 12.35 & -0.49 &  9.21 & -2.35 & 19.06 \\
 150 & 260 & 136.30 & -3.05  &  0.44  & -3.49 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 12.46 & -0.16 &  9.32 & -1.91 & 18.52 \\
 151 & 261 & 135.37 & -4.29  &  0.63  & -4.92 &  0.24 &  0.00 & -0.01 &  0.00 & -0.04 &  0.00 &  0.01 & 12.33 & -0.05 &  9.00 & -1.52 & 18.32 \\
 152 & 262 & 134.53 & -3.94  &  0.66  & -4.60 &  0.24 &  0.00 & -0.02 &  0.00 & -0.04 &  0.00 &  0.01 & 12.29 &  0.31 &  8.91 & -1.11 & 17.91 \\
 153 & 263 & 134.83 & -4.22  &  0.82  & -5.05 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 & 13.14 &  0.41 &  7.76 & -0.78 & 16.67 \\
 154 & 264 & 133.91 & -4.22  &  0.87  & -5.09 &  0.24 &  0.00 & -0.03 &  0.00 & -0.04 &  0.00 &  0.02 & 12.65 &  0.71 &  8.99 & -0.37 & 16.75 \\
 155 & 265 & 134.33 & -4.66  &  1.20  & -5.86 &  0.24 &  0.00 & -0.04 &  0.00 & -0.04 &  0.00 &  0.02 & 12.43 &  0.70 &  7.66 & -0.02 & 16.65 \\
 156 & 266 & 133.80 & -4.53  &  1.10  & -5.63 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 & 12.41 &  1.01 &  8.60 &  0.43 & 16.26 \\
 157 & 267 & 134.26 & -5.20  &  1.48  & -6.68 &  0.24 &  0.00 & -0.05 &  0.00 & -0.03 &  0.00 &  0.03 & 12.10 &  1.04 &  7.61 &  0.81 & 16.21 \\
 158 & 268 & 134.02 & -5.04  &  1.35  & -6.39 &  0.23 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 & 11.94 &  1.37 &  8.31 &  1.31 & 15.93 \\
 159 & 269 & 134.53 & -5.91  &  1.51  & -7.42 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 & 11.61 &  1.41 &  7.56 &  1.84 & 15.88 \\
 160 & 270 & 134.55 & -5.74  &  1.60  & -7.34 &  0.23 &  0.00 & -0.07 &  0.00 & -0.02 &  0.00 &  0.02 & 11.38 &  1.75 &  8.04 &  2.29 & 15.61 \\
 161 & 271 & 135.01 & -6.91  &  1.83  & -8.74 &  0.23 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.03 & 10.80 &  1.81 &  7.61 &  2.81 & 15.65 \\
 162 & 272 & 135.44 & -6.60  &  1.89  & -8.48 &  0.23 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.03 & 10.75 &  2.15 &  7.65 &  3.28 & 15.26 \\
 163 & 273 & 137.16 & -6.76  &  1.90  & -8.66 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 11.49 &  2.27 &  6.35 &  3.95 & 14.00 \\
 164 & 274 & 138.15 & -6.12  &  1.90  & -8.01 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 11.59 &  2.60 &  7.08 &  4.34 & 13.43 \\
 165 & 275 & 140.43 & -5.95  &  1.97  & -7.92 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 11.48 &  2.71 &  5.78 &  5.00 & 12.86 \\
 166 & 276 & 141.44 & -5.54  &  1.98  & -7.52 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 11.10 &  3.06 &  7.07 &  5.36 & 12.85 \\
 167 & 277 & 143.90 & -5.43  &  2.37  & -7.80 &  0.21 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.01 & 10.62 &  3.16 &  5.61 &  5.96 & 12.67 \\
 168 & 278 & 145.19 & -4.97  &  2.11  & -7.08 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 10.55 &  3.49 &  6.78 &  6.27 & 12.39 \\
 169 & 279 & 147.90 & -4.85  &  1.67  & -6.52 &  0.18 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 & 10.19 &  3.69 &  5.36 &  6.74 & 12.14 \\
 170 & 280 & 149.22 & -4.60  &  0.80  & -5.40 &  0.15 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  9.91 &  4.05 &  6.75 &  7.15 & 12.12 \\
 171 & 281 & 151.57 & -5.07  &  0.86  & -5.93 &  0.14 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  9.08 &  4.29 &  5.73 &  7.66 & 12.48 \\
 172 & 282 & 153.11 & -4.81  &  0.67  & -5.49 &  0.13 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.89 &  4.61 &  6.53 &  8.03 & 12.25 \\
 173 & 283 & 155.54 & -5.43  &  0.55  & -5.98 &  0.11 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  8.47 &  4.67 &  5.64 &  8.45 & 12.17 \\
 174 & 284 & 157.32 & -5.16  &  0.58  & -5.74 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.34 &  4.97 &  6.29 &  8.79 & 11.93 \\
 175 & 285 & 159.74 & -6.00  &  0.73  & -6.73 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.91 &  5.02 &  5.65 &  9.16 & 11.94 \\
 176 & 286 & 161.95 & -5.52  &  0.70  & -6.22 &  0.09 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  7.99 &  5.33 &  5.87 &  9.51 & 11.52 \\
 177 & 287 & 164.96 & -6.00  &  0.17  & -6.17 & -0.09 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  8.20 &  5.51 &  5.06 &  9.73 & 10.93 \\
 178 & 288 & 167.28 & -5.62  &  0.17  & -5.78 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  7.98 &  5.82 &  5.75 & 10.07 & 10.81 \\
 179 & 289 & 170.44 & -6.15  &  0.07  & -6.22 &  0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  7.90 &  5.73 &  4.91 & 10.56 & 10.66 \\
 180 & 290 & 172.87 & -5.87  &  0.05  & -5.92 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  7.67 &  6.09 &  5.64 & 10.77 & 10.55 \\
 181 & 291 & 176.07 & -6.58  &  0.14  & -6.71 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  7.22 &  6.13 &  4.88 & 11.18 & 10.51 \\
 182 & 292 & 178.86 & -6.14  &  0.00  & -6.14 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.37 &  6.43 &  5.27 & 11.55 & 10.15 \\
 183 & 293 & 182.31 & -6.81  &  0.02  & -6.82 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.22 &  6.46 &  4.63 & 11.85 &  9.90 \\
 184 & 294 & 185.33 & -6.34  &  0.01  & -6.36 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.06 &  6.79 &  5.05 & 12.19 &  9.68 \\
 185 & 295 & 190.98 & -5.00  &  0.23  & -5.23 &  0.01 &  0.04 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  8.97 &  6.86 &  2.42 & 12.40 &  7.47 \\
 186 & 296 & 193.57 & -5.17  &  0.01  & -5.18 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.20 &  7.15 &  5.48 & 12.89 &  7.90 \\
 187 & 297 & 199.31 & -3.94  &  0.41  & -4.34 &  0.01 & -0.06 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  8.09 &  7.23 &  2.33 & 12.98 &  7.81 \\
 188 & 298 & 202.30 & -3.90  &  0.00  & -3.91 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.00 &  7.50 &  5.09 & 13.45 &  7.41 \\
 189 & 299 & 207.98 & -2.92  &  1.61  & -4.53 &  0.03 & -0.11 &  0.02 & -0.02 &  0.00 &  0.00 &  0.00 &  7.84 &  7.69 &  2.39 & 13.51 &  7.47 \\
 190 & 300 & 211.28 & -2.77  &  0.47  & -3.24 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.68 &  7.91 &  4.78 & 13.96 &  7.16 \\
 191 & 301 & 216.56 & -2.38  &  2.42  & -4.80 &  0.05 &  0.14 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  7.22 &  8.01 &  2.79 & 14.14 &  7.57 \\
 192 & 302 & 220.25 & -2.03  &  1.82  & -3.85 &  0.05 &  0.13 &  0.03 &  0.02 &  0.00 &  0.00 &  0.00 &  7.16 &  8.33 &  4.38 & 14.51 &  7.17 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 111} \\
 147 & 258 & 150.57 & -1.77  &  0.17  & -1.94 &  0.19 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 & 13.11 & -2.82 &  9.40 & -3.82 & 19.68 \\
 148 & 259 & 148.82 & -1.70  &  0.23  & -1.93 &  0.19 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 13.22 & -2.85 &  9.82 & -3.46 & 19.23 \\
 149 & 260 & 147.59 & -2.63  &  0.31  & -2.94 &  0.21 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 13.00 & -2.76 &  9.30 & -3.24 & 19.12 \\
 150 & 261 & 146.17 & -2.51  &  0.33  & -2.84 &  0.21 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 12.97 & -2.58 &  9.49 & -2.74 & 18.79 \\
 151 & 262 & 145.06 & -3.61  &  0.47  & -4.07 &  0.22 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 12.87 & -2.40 &  9.18 & -2.45 & 18.67 \\
 152 & 263 & 144.14 & -3.27  &  0.46  & -3.73 &  0.22 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 12.86 & -2.32 &  8.99 & -2.01 & 18.17 \\
 153 & 264 & 144.07 & -3.59  &  0.61  & -4.20 &  0.22 &  0.00 & -0.03 &  0.00 & -0.03 &  0.00 &  0.01 & 13.62 & -1.95 &  8.14 & -1.54 & 17.13 \\
 154 & 265 & 143.02 & -3.66  &  0.59  & -4.24 &  0.21 &  0.00 & -0.03 &  0.00 & -0.03 &  0.00 &  0.01 & 13.05 & -1.82 &  9.12 & -1.11 & 17.26 \\
 155 & 266 & 143.17 & -4.03  &  0.81  & -4.84 &  0.22 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 & 12.79 & -1.55 &  7.92 & -0.85 & 17.04 \\
 156 & 267 & 142.45 & -4.03  &  0.75  & -4.78 &  0.21 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.01 & 12.69 & -1.36 &  8.79 & -0.35 & 16.71 \\
 157 & 268 & 142.66 & -4.62  &  0.78  & -5.40 &  0.21 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.01 & 12.49 & -1.11 &  7.87 & -0.07 & 16.66 \\
 158 & 269 & 142.25 & -4.57  &  0.92  & -5.48 &  0.21 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 & 12.30 & -0.94 &  8.48 &  0.42 & 16.34 \\
 159 & 270 & 142.42 & -5.45  &  1.16  & -6.60 &  0.21 &  0.00 & -0.06 &  0.00 & -0.02 &  0.00 &  0.02 & 11.99 & -0.61 &  7.90 &  0.80 & 16.38 \\
 160 & 271 & 142.36 & -5.31  &  1.83  & -7.14 &  0.23 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.02 & 11.84 & -0.51 &  8.14 &  1.24 & 16.04 \\
 161 & 272 & 142.35 & -6.62  &  2.11  & -8.73 &  0.23 &  0.00 & -0.09 &  0.00 & -0.01 &  0.00 &  0.03 & 11.28 & -0.05 &  8.07 &  1.76 & 16.21 \\
 162 & 273 & 142.67 & -6.35  &  2.19  & -8.54 &  0.22 &  0.00 & -0.09 &  0.00 &  0.00 &  0.00 &  0.02 & 11.23 &  0.05 &  7.75 &  2.20 & 15.82 \\
 163 & 274 & 143.86 & -6.71  &  2.28  & -8.99 &  0.22 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 11.90 &  0.58 &  6.88 &  2.85 & 14.63 \\
 164 & 275 & 144.78 & -6.09  &  2.34  & -8.43 &  0.22 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.06 &  0.65 &  7.15 &  3.25 & 14.03 \\
 165 & 276 & 146.54 & -6.13  &  2.53  & -8.66 &  0.21 &  0.00 & -0.10 &  0.00 &  0.01 &  0.00 &  0.01 & 11.98 &  1.18 &  6.32 &  3.90 & 13.47 \\
 166 & 277 & 147.52 & -5.68  &  2.54  & -8.22 &  0.21 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.01 & 11.64 &  1.21 &  7.09 &  4.27 & 13.41 \\
 167 & 278 & 149.47 & -5.77  &  2.95  & -8.73 &  0.21 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.01 & 11.19 &  1.72 &  6.12 &  4.88 & 13.21 \\
 168 & 279 & 150.76 & -5.26  &  2.85  & -8.10 &  0.20 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.01 & 11.13 &  1.72 &  6.78 &  5.21 & 12.90 \\
 169 & 280 & 152.97 & -5.32  &  1.08  & -6.40 &  0.16 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 10.77 &  2.22 &  5.86 &  5.91 & 12.64 \\
 170 & 281 & 154.18 & -5.12  &  0.81  & -5.94 &  0.15 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 & 10.36 &  2.33 &  6.87 &  6.39 & 12.73 \\
 171 & 282 & 156.21 & -5.59  &  0.88  & -6.48 &  0.14 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  9.49 &  2.64 &  6.03 &  6.93 & 12.90 \\
 172 & 283 & 157.73 & -5.31  &  0.84  & -6.15 &  0.13 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  9.32 &  2.67 &  6.56 &  7.29 & 12.59 \\
 173 & 284 & 159.95 & -5.82  &  0.58  & -6.40 &  0.12 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.96 &  2.87 &  5.85 &  7.55 & 12.40 \\
 174 & 285 & 161.70 & -5.53  &  0.66  & -6.18 &  0.12 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.84 &  2.91 &  6.32 &  7.88 & 12.17 \\
 175 & 286 & 164.02 & -6.17  &  0.66  & -6.82 &  0.11 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.67 &  3.02 &  5.76 &  8.04 & 12.08 \\
 176 & 287 & 166.20 & -5.66  &  0.58  & -6.24 &  0.08 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  8.77 &  3.04 &  5.89 &  8.37 & 11.65 \\
 177 & 288 & 168.61 & -6.42  &  0.10  & -6.53 & -0.08 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  8.71 &  3.63 &  5.66 &  9.14 & 11.55 \\
 178 & 289 & 170.87 & -6.06  &  0.07  & -6.12 & -0.07 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  8.46 &  3.70 &  5.81 &  9.52 & 11.47 \\
 179 & 290 & 173.59 & -6.72  &  0.05  & -6.77 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  7.99 &  4.14 &  5.36 &  9.87 & 11.17 \\
 180 & 291 & 175.96 & -6.46  &  0.04  & -6.50 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  7.72 &  4.20 &  5.70 & 10.29 & 11.06 \\
 181 & 292 & 178.89 & -7.12  &  0.14  & -7.26 & -0.03 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  7.59 &  4.46 &  5.14 & 10.59 & 10.84 \\
 182 & 293 & 181.62 & -6.71  &  0.03  & -6.74 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.52 &  4.54 &  5.35 & 10.97 & 10.48 \\
 183 & 294 & 184.81 & -7.32  &  0.03  & -7.35 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.48 &  4.79 &  4.88 & 11.25 & 10.23 \\
 184 & 295 & 187.81 & -6.83  &  0.03  & -6.86 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.38 &  4.80 &  5.06 & 11.59 &  9.94 \\
 185 & 296 & 193.26 & -5.39  &  0.05  & -5.44 & -0.01 &  0.00 &  0.01 &  0.00 & -0.01 &  0.01 &  0.00 &  9.36 &  5.00 &  2.62 & 11.86 &  7.69 \\
 186 & 297 & 195.73 & -5.64  &  0.04  & -5.67 &  0.00 &  0.00 &  0.00 &  0.01 & -0.01 &  0.01 &  0.00 &  8.49 &  5.12 &  5.60 & 12.27 &  8.22 \\
 187 & 298 & 201.33 & -4.24  &  0.18  & -4.43 &  0.01 &  0.03 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  8.36 &  5.28 &  2.48 & 12.51 &  8.08 \\
 188 & 299 & 204.14 & -4.35  &  0.04  & -4.39 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.29 &  5.45 &  5.26 & 12.95 &  7.74 \\
 189 & 300 & 209.84 & -3.04  &  0.22  & -3.26 &  0.01 &  0.04 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  8.16 &  5.43 &  2.37 & 13.12 &  7.62 \\
 190 & 301 & 212.85 & -3.14  &  0.05  & -3.19 &  0.00 & -0.01 &  0.00 & -0.01 & -0.01 & -0.01 &  0.00 &  7.92 &  5.71 &  5.06 & 13.62 &  7.43 \\
 191 & 302 & 218.52 & -2.06  &  2.20  & -4.26 &  0.05 &  0.14 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  7.71 &  5.33 &  2.41 & 13.34 &  7.47 \\
 192 & 303 & 221.84 & -2.04  &  0.05  & -2.08 &  0.00 &  0.00 & -0.01 &  0.01 & -0.01 &  0.01 &  0.00 &  7.52 &  5.69 &  4.75 & 14.03 &  7.15 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 112} \\
 148 & 260 & 157.44 & -1.18  &  0.14  & -1.33 &  0.21 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.00 & 13.46 & -1.34 & 10.20 & -4.19 & 19.69 \\
 149 & 261 & 156.03 & -2.23  &  0.19  & -2.43 &  0.23 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 13.15 & -1.15 &  9.49 & -3.91 & 19.69 \\
 150 & 262 & 154.36 & -2.03  &  0.22  & -2.25 &  0.22 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 13.26 & -0.91 &  9.74 & -3.49 & 19.23 \\
 151 & 263 & 153.09 & -3.22  &  0.35  & -3.57 &  0.23 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 13.12 & -0.74 &  9.35 & -3.14 & 19.09 \\
 152 & 264 & 151.84 & -2.87  &  0.40  & -3.27 &  0.23 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 13.12 & -0.42 &  9.31 & -2.74 & 18.66 \\
 153 & 265 & 151.76 & -3.15  &  0.56  & -3.70 &  0.23 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 13.97 & -0.40 &  8.16 & -2.35 & 17.47 \\
 154 & 266 & 150.45 & -3.14  &  0.55  & -3.68 &  0.23 &  0.00 & -0.03 &  0.00 & -0.03 &  0.00 &  0.01 & 13.50 & -0.15 &  9.38 & -1.96 & 17.53 \\
 155 & 267 & 150.52 & -3.53  &  0.76  & -4.29 &  0.23 &  0.00 & -0.04 &  0.00 & -0.03 &  0.00 &  0.02 & 13.27 & -0.07 &  8.00 & -1.62 & 17.38 \\
 156 & 268 & 149.48 & -3.53  &  0.72  & -4.25 &  0.22 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.01 & 13.14 &  0.26 &  9.12 & -1.10 & 17.12 \\
 157 & 269 & 149.57 & -4.17  &  0.92  & -5.09 &  0.22 &  0.00 & -0.05 &  0.00 & -0.02 &  0.00 &  0.02 & 12.81 &  0.38 &  7.98 & -0.73 & 17.10 \\
 158 & 270 & 148.81 & -4.14  &  1.02  & -5.16 &  0.22 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.02 & 12.58 &  0.73 &  8.83 & -0.21 & 16.81 \\
 159 & 271 & 148.84 & -5.10  &  1.37  & -6.47 &  0.22 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 & 12.15 &  0.87 &  8.04 &  0.27 & 16.87 \\
 160 & 272 & 148.43 & -4.98  &  1.46  & -6.44 &  0.22 &  0.00 & -0.07 &  0.00 & -0.01 &  0.00 &  0.02 & 11.99 &  1.21 &  8.47 &  0.70 & 16.52 \\
 161 & 273 & 148.43 & -6.23  &  1.78  & -8.01 &  0.22 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 11.48 &  1.21 &  8.08 &  1.16 & 16.55 \\
 162 & 274 & 148.42 & -5.97  &  1.90  & -7.87 &  0.22 &  0.00 & -0.08 &  0.00 & -0.01 &  0.00 &  0.02 & 11.44 &  1.55 &  8.08 &  1.60 & 16.16 \\
 163 & 275 & 149.51 & -6.37  &  2.02  & -8.39 &  0.21 &  0.00 & -0.09 &  0.00 &  0.00 &  0.00 &  0.02 & 12.08 &  1.64 &  6.97 &  2.22 & 15.06 \\
 164 & 276 & 150.09 & -5.77  &  1.99  & -7.76 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.23 &  1.98 &  7.50 &  2.63 & 14.47 \\
 165 & 277 & 151.79 & -5.81  &  2.37  & -8.18 &  0.21 &  0.00 & -0.10 &  0.00 &  0.01 &  0.00 &  0.01 & 12.21 &  2.04 &  6.37 &  3.22 & 13.87 \\
 166 & 278 & 152.43 & -5.39  &  2.26  & -7.65 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.01 & 11.86 &  2.38 &  7.43 &  3.58 & 13.80 \\
 167 & 279 & 154.31 & -5.49  &  2.83  & -8.32 &  0.20 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 11.45 &  2.45 &  6.19 &  4.17 & 13.62 \\
 168 & 280 & 155.25 & -5.00  &  2.60  & -7.60 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 11.39 &  2.80 &  7.13 &  4.52 & 13.32 \\
 169 & 281 & 157.40 & -5.08  &  3.46  & -8.53 &  0.20 &  0.00 & -0.11 &  0.00 &  0.04 &  0.00 &  0.00 & 11.07 &  2.86 &  5.92 &  5.08 & 13.05 \\
 170 & 282 & 158.31 & -4.86  &  0.86  & -5.71 &  0.15 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 10.69 &  3.15 &  7.16 &  5.49 & 13.08 \\
 171 & 283 & 160.24 & -5.38  &  0.85  & -6.23 &  0.13 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  9.91 &  3.26 &  6.15 &  5.91 & 13.31 \\
 172 & 284 & 161.41 & -5.13  &  0.85  & -5.97 &  0.13 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  9.77 &  3.60 &  6.89 &  6.27 & 13.04 \\
 173 & 285 & 163.47 & -5.75  &  0.55  & -6.30 &  0.10 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  9.48 &  3.77 &  6.01 &  6.64 & 12.91 \\
 174 & 286 & 164.87 & -5.50  &  0.50  & -6.00 &  0.10 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  9.33 &  4.12 &  6.68 &  7.03 & 12.69 \\
 175 & 287 & 166.93 & -6.34  &  0.75  & -7.08 &  0.10 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 &  8.97 &  4.37 &  6.01 &  7.39 & 12.68 \\
 176 & 288 & 168.79 & -5.85  &  0.74  & -6.59 &  0.09 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 &  9.04 &  4.70 &  6.22 &  7.74 & 12.22 \\
 177 & 289 & 171.34 & -6.42  &  0.12  & -6.54 & -0.08 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  9.17 &  4.56 &  5.52 &  8.20 & 11.74 \\
 178 & 290 & 173.30 & -6.05  &  0.09  & -6.14 & -0.07 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  8.93 &  4.86 &  6.11 &  8.56 & 11.63 \\
 179 & 291 & 175.99 & -6.69  &  0.03  & -6.73 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  8.61 &  4.88 &  5.38 &  9.02 & 11.49 \\
 180 & 292 & 178.05 & -6.43  &  0.00  & -6.43 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.35 &  5.19 &  6.01 &  9.39 & 11.39 \\
 181 & 293 & 181.01 & -7.02  &  0.11  & -7.13 & -0.03 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  8.15 &  5.17 &  5.12 &  9.64 & 11.13 \\
 182 & 294 & 183.37 & -6.67  &  0.00  & -6.67 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.08 &  5.53 &  5.71 & 10.07 & 10.83 \\
 183 & 295 & 186.55 & -7.25  &  0.00  & -7.25 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.06 &  5.55 &  4.90 & 10.34 & 10.60 \\
 184 & 296 & 189.25 & -6.75  &  0.00  & -6.75 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.97 &  5.85 &  5.36 & 10.65 & 10.26 \\
 185 & 297 & 194.66 & -5.31  &  0.14  & -5.44 &  0.01 &  0.02 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  9.93 &  5.89 &  2.67 & 10.89 &  8.03 \\
 186 & 298 & 196.81 & -5.57  &  0.00  & -5.57 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.06 &  6.21 &  5.92 & 11.34 &  8.59 \\
 187 & 299 & 202.37 & -4.18  &  0.14  & -4.32 &  0.01 & -0.03 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  8.96 &  6.25 &  2.51 & 11.52 &  8.44 \\
 188 & 300 & 204.86 & -4.30  &  0.00  & -4.30 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.86 &  6.57 &  5.58 & 12.02 &  8.09 \\
 189 & 301 & 210.52 & -3.00  &  0.26  & -3.25 &  0.01 &  0.05 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  8.78 &  6.61 &  2.41 & 12.04 &  7.99 \\
 190 & 302 & 213.22 & -3.11  &  0.00  & -3.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.49 &  6.93 &  5.37 & 12.64 &  7.78 \\
 191 & 303 & 218.55 & -2.33  &  2.28  & -4.60 &  0.05 &  0.14 &  0.03 &  0.03 & -0.01 &  0.00 &  0.00 &  8.14 &  7.26 &  2.74 & 12.59 &  8.11 \\
 192 & 304 & 221.86 & -2.01  &  1.53  & -3.54 &  0.05 &  0.11 &  0.02 &  0.02 &  0.00 &  0.00 &  0.00 &  8.16 &  7.27 &  4.76 & 12.96 &  7.50 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 113} \\
 149 & 262 & 166.75 & -1.72  & -0.02  & -1.70 &  0.23 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 & 13.75 & -3.43 &  9.75 & -4.58 & 19.98 \\
 150 & 263 & 165.01 & -1.52  &  0.00  & -1.52 &  0.22 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 & 13.77 & -3.36 &  9.81 & -4.26 & 19.56 \\
 151 & 264 & 163.47 & -2.64  &  0.12  & -2.76 &  0.23 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 13.46 & -3.10 &  9.60 & -3.84 & 19.41 \\
 152 & 265 & 162.18 & -2.27  &  0.16  & -2.43 &  0.23 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 13.59 & -3.05 &  9.36 & -3.47 & 18.97 \\
 153 & 266 & 161.83 & -2.49  &  0.26  & -2.75 &  0.23 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.02 & 14.35 & -2.78 &  8.43 & -3.18 & 17.79 \\
 154 & 267 & 160.45 & -2.48  &  0.47  & -2.96 &  0.20 &  0.00 & -0.04 &  0.00 & -0.02 &  0.00 &  0.01 & 13.89 & -2.71 &  9.45 & -2.85 & 17.87 \\
 155 & 268 & 159.99 & -3.08  &  0.53  & -3.61 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 & 13.50 & -2.18 &  8.53 & -2.24 & 17.98 \\
 156 & 269 & 158.86 & -3.09  &  0.65  & -3.74 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 & 13.42 & -2.10 &  9.20 & -1.84 & 17.73 \\
 157 & 270 & 158.46 & -3.90  &  0.82  & -4.72 &  0.20 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 & 12.86 & -1.60 &  8.48 & -1.22 & 17.67 \\
 158 & 271 & 157.66 & -3.85  &  0.98  & -4.83 &  0.20 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 & 12.79 & -1.57 &  8.86 & -0.84 & 17.34 \\
 159 & 272 & 157.31 & -4.86  &  1.32  & -6.18 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 & 12.23 & -1.19 &  8.42 & -0.32 & 17.29 \\
 160 & 273 & 156.81 & -4.78  &  1.41  & -6.20 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 & 12.13 & -1.08 &  8.58 &  0.13 & 17.00 \\
 161 & 274 & 156.46 & -6.06  &  1.65  & -7.71 &  0.21 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 11.61 & -0.74 &  8.42 &  0.47 & 17.00 \\
 162 & 275 & 156.39 & -5.79  &  2.54  & -8.33 &  0.22 &  0.00 & -0.10 &  0.00 &  0.01 &  0.00 &  0.03 & 11.61 & -0.68 &  8.14 &  0.86 & 16.56 \\
 163 & 276 & 156.94 & -6.41  &  2.55  & -8.96 &  0.21 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.02 & 12.17 & -0.14 &  7.52 &  1.50 & 15.65 \\
 164 & 277 & 157.44 & -5.83  &  2.60  & -8.44 &  0.21 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.02 & 12.34 & -0.06 &  7.58 &  1.92 & 15.09 \\
 165 & 278 & 158.62 & -6.07  &  3.21  & -9.28 &  0.21 &  0.00 & -0.11 &  0.00 &  0.03 &  0.00 &  0.02 & 12.33 &  0.46 &  6.89 &  2.50 & 14.47 \\
 166 & 279 & 159.23 & -5.62  &  3.26  & -8.88 &  0.21 &  0.00 & -0.11 &  0.00 &  0.03 &  0.00 &  0.02 & 12.02 &  0.49 &  7.46 &  2.87 & 14.35 \\
 167 & 280 & 160.56 & -5.96  &  3.82  & -9.77 &  0.21 &  0.00 & -0.12 &  0.00 &  0.04 &  0.00 &  0.01 & 11.60 &  1.04 &  6.74 &  3.48 & 14.20 \\
 168 & 281 & 161.50 & -5.42  &  3.78  & -9.20 &  0.21 &  0.00 & -0.12 &  0.00 &  0.04 &  0.00 &  0.01 & 11.56 &  1.04 &  7.13 &  3.84 & 13.87 \\
 169 & 282 & 163.12 & -5.70  &  4.40  &-10.10 &  0.21 &  0.00 & -0.12 &  0.00 &  0.04 &  0.00 &  0.01 & 11.23 &  1.57 &  6.45 &  4.43 & 13.59 \\
 170 & 283 & 164.28 & -5.18  &  1.51  & -6.69 &  0.15 &  0.00 & -0.08 &  0.00 &  0.02 &  0.00 &  0.00 & 11.09 &  1.32 &  6.91 &  4.47 & 13.36 \\
 171 & 284 & 165.90 & -5.70  &  0.29  & -5.98 & -0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 & 10.51 &  1.62 &  6.45 &  4.89 & 13.36 \\
 172 & 285 & 167.06 & -5.41  &  1.35  & -6.77 &  0.14 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 & 10.46 &  1.65 &  6.92 &  5.25 & 13.37 \\
 173 & 286 & 168.77 & -6.07  &  0.35  & -6.41 &  0.09 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 10.13 &  1.99 &  6.36 &  5.76 & 13.28 \\
 174 & 287 & 170.16 & -5.78  &  0.39  & -6.17 &  0.09 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 10.00 &  2.00 &  6.69 &  6.13 & 13.05 \\
 175 & 288 & 171.96 & -6.56  &  0.65  & -7.21 &  0.09 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  9.58 &  2.26 &  6.27 &  6.64 & 12.95 \\
 176 & 289 & 173.56 & -6.28  &  0.05  & -6.33 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  9.44 &  2.51 &  6.47 &  7.21 & 12.73 \\
 177 & 290 & 175.56 & -7.09  &  0.07  & -7.17 & -0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  9.12 &  3.07 &  6.08 &  7.63 & 12.54 \\
 178 & 291 & 177.44 & -6.76  &  0.01  & -6.77 &  0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  8.81 &  3.15 &  6.20 &  8.01 & 12.27 \\
 179 & 292 & 179.83 & -7.39  &  0.03  & -7.42 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  8.79 &  3.45 &  5.68 &  8.34 & 11.87 \\
 180 & 293 & 181.87 & -7.10  &  0.00  & -7.10 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.58 &  3.47 &  6.03 &  8.66 & 11.70 \\
 181 & 294 & 184.58 & -7.63  &  0.09  & -7.72 & -0.03 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  8.57 &  3.71 &  5.36 &  8.89 & 11.39 \\
 182 & 295 & 186.92 & -7.26  &  0.00  & -7.26 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.53 &  3.74 &  5.74 &  9.28 & 11.10 \\
 183 & 296 & 189.83 & -7.80  &  0.00  & -7.80 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.52 &  4.00 &  5.16 &  9.55 & 10.89 \\
 184 & 297 & 192.53 & -7.27  &  0.00  & -7.27 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.49 &  4.02 &  5.38 &  9.87 & 10.53 \\
 185 & 298 & 197.63 & -5.82  &  0.03  & -5.85 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.40 &  4.32 &  2.96 & 10.21 &  8.34 \\
 186 & 299 & 199.76 & -6.07  &  0.00  & -6.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.52 &  4.34 &  5.95 & 10.55 &  8.91 \\
 187 & 300 & 204.99 & -4.70  &  0.22  & -4.92 &  0.02 & -0.03 &  0.01 & -0.02 &  0.00 & -0.01 &  0.00 &  9.30 &  4.67 &  2.84 & 10.92 &  8.79 \\
 188 & 301 & 207.49 & -4.77  &  0.00  & -4.77 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.33 &  4.66 &  5.57 & 11.23 &  8.41 \\
 189 & 302 & 212.83 & -3.48  &  0.23  & -3.71 &  0.02 & -0.03 &  0.01 & -0.01 &  0.00 &  0.00 &  0.00 &  9.08 &  4.98 &  2.73 & 11.59 &  8.30 \\
 190 & 303 & 215.53 & -3.55  &  0.00  & -3.56 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  8.97 &  4.98 &  5.37 & 11.90 &  8.10 \\
 191 & 304 & 220.90 & -2.44  &  0.34  & -2.78 &  0.04 & -0.03 &  0.02 & -0.02 &  0.00 &  0.00 &  0.00 &  8.63 &  4.94 &  2.71 & 12.20 &  8.07 \\
 192 & 305 & 223.85 & -2.44  &  0.11  & -2.55 &  0.02 &  0.02 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  8.57 &  5.30 &  5.11 & 12.57 &  7.82 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 114} \\
 150 & 264 & 173.87 & -1.16  & -0.07  & -1.09 &  0.23 &  0.00 &  0.01 &  0.00 & -0.02 &  0.00 &  0.01 & 14.00 & -1.57 & 10.15 & -4.93 & 19.97 \\
 151 & 265 & 172.24 & -2.31  &  0.06  & -2.37 &  0.24 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 13.78 & -1.48 &  9.70 & -4.57 & 19.86 \\
 152 & 266 & 170.61 & -1.95  &  0.10  & -2.05 &  0.24 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 13.83 & -1.14 &  9.70 & -4.19 & 19.40 \\
 153 & 267 & 170.16 & -2.20  &  0.27  & -2.47 &  0.23 &  0.00 & -0.02 &  0.00 & -0.03 &  0.00 &  0.01 & 14.65 & -1.05 &  8.52 & -3.82 & 18.22 \\
 154 & 268 & 168.43 & -2.22  &  0.26  & -2.48 &  0.21 &  0.00 & -0.03 &  0.00 & -0.02 &  0.00 &  0.01 & 14.16 & -0.69 &  9.81 & -3.40 & 18.33 \\
 155 & 269 & 168.01 & -2.71  &  0.37  & -3.07 &  0.20 &  0.00 & -0.04 &  0.00 & -0.01 &  0.00 &  0.01 & 13.83 & -0.73 &  8.49 & -2.91 & 18.29 \\
 156 & 270 & 166.56 & -2.72  &  0.52  & -3.23 &  0.20 &  0.00 & -0.05 &  0.00 & -0.01 &  0.00 &  0.01 & 13.68 & -0.41 &  9.52 & -2.51 & 18.01 \\
 157 & 271 & 166.14 & -3.48  &  0.72  & -4.20 &  0.20 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 & 13.19 & -0.39 &  8.50 & -1.99 & 18.02 \\
 158 & 272 & 165.03 & -3.42  &  0.77  & -4.19 &  0.20 &  0.00 & -0.06 &  0.00 & -0.01 &  0.00 &  0.01 & 13.13 & -0.07 &  9.18 & -1.64 & 17.68 \\
 159 & 273 & 164.64 & -4.41  &  1.24  & -5.64 &  0.20 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 & 12.65 & -0.04 &  8.45 & -1.23 & 17.64 \\
 160 & 274 & 163.79 & -4.35  &  1.33  & -5.68 &  0.21 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.02 & 12.56 &  0.30 &  8.92 & -0.78 & 17.38 \\
 161 & 275 & 163.35 & -5.65  &  1.82  & -7.47 &  0.21 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 12.09 &  0.39 &  8.51 & -0.34 & 17.43 \\
 162 & 276 & 162.96 & -5.39  &  1.83  & -7.22 &  0.21 &  0.00 & -0.08 &  0.00 &  0.00 &  0.00 &  0.02 & 12.10 &  0.71 &  8.46 &  0.03 & 16.97 \\
 163 & 277 & 163.45 & -6.02  &  2.11  & -8.13 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.60 &  0.78 &  7.58 &  0.64 & 16.04 \\
 164 & 278 & 163.62 & -5.44  &  2.10  & -7.54 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.78 &  1.11 &  7.90 &  1.05 & 15.49 \\
 165 & 279 & 164.80 & -5.63  &  2.57  & -8.20 &  0.20 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.01 & 12.86 &  1.11 &  6.89 &  1.57 & 14.80 \\
 166 & 280 & 165.04 & -5.23  &  2.41  & -7.63 &  0.19 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.01 & 12.53 &  1.48 &  7.83 &  1.97 & 14.72 \\
 167 & 281 & 166.37 & -5.52  &  3.03  & -8.54 &  0.20 &  0.00 & -0.11 &  0.00 &  0.03 &  0.00 &  0.01 & 12.15 &  1.49 &  6.75 &  2.52 & 14.57 \\
 168 & 282 & 166.93 & -5.03  &  2.87  & -7.90 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 12.08 &  1.86 &  7.50 &  2.90 & 14.25 \\
 169 & 283 & 168.54 & -5.28  &  3.96  & -9.23 &  0.20 &  0.00 & -0.12 &  0.00 &  0.04 &  0.00 &  0.01 & 11.80 &  1.87 &  6.47 &  3.44 & 13.97 \\
 170 & 284 & 169.00 & -5.14  &  1.44  & -6.58 &  0.15 &  0.00 & -0.07 &  0.00 &  0.02 &  0.00 &  0.00 & 11.32 &  2.58 &  7.62 &  3.89 & 14.08 \\
 171 & 285 & 170.66 & -5.57  &  0.22  & -5.79 & -0.12 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 10.83 &  2.54 &  6.41 &  4.16 & 14.03 \\
 172 & 286 & 171.53 & -5.24  &  0.21  & -5.45 & -0.12 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 10.80 &  2.81 &  7.19 &  4.46 & 13.61 \\
 173 & 287 & 173.10 & -5.99  &  0.30  & -6.29 &  0.09 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 & 10.44 &  2.96 &  6.50 &  4.95 & 13.70 \\
 174 & 288 & 174.16 & -5.71  &  0.37  & -6.08 &  0.09 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 10.33 &  3.28 &  7.01 &  5.28 & 13.51 \\
 175 & 289 & 175.90 & -6.52  &  0.71  & -7.23 &  0.09 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 10.00 &  3.35 &  6.34 &  5.61 & 13.35 \\
 176 & 290 & 177.36 & -6.07  &  0.03  & -6.09 & -0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.07 &  3.49 &  6.61 &  6.00 & 12.95 \\
 177 & 291 & 179.30 & -6.89  &  0.00  & -6.89 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.94 &  3.55 &  6.13 &  6.61 & 12.74 \\
 178 & 292 & 180.59 & -6.83  &  0.00  & -6.83 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.38 &  4.13 &  6.78 &  7.29 & 12.91 \\
 179 & 293 & 183.21 & -7.19  &  0.03  & -7.22 &  0.02 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  9.45 &  3.91 &  5.45 &  7.36 & 12.24 \\
 180 & 294 & 184.86 & -6.99  &  0.00  & -6.99 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.14 &  4.30 &  6.42 &  7.77 & 11.87 \\
 181 & 295 & 187.61 & -7.43  &  0.08  & -7.51 & -0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  9.20 &  4.26 &  5.32 &  7.97 & 11.74 \\
 182 & 296 & 189.60 & -7.10  &  0.00  & -7.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.12 &  4.60 &  6.08 &  8.35 & 11.40 \\
 183 & 297 & 192.50 & -7.61  &  0.00  & -7.61 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.07 &  4.62 &  5.17 &  8.63 & 11.26 \\
 184 & 298 & 194.88 & -7.09  &  0.00  & -7.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.09 &  4.93 &  5.69 &  8.95 & 10.86 \\
 185 & 299 & 199.98 & -5.61  &  0.02  & -5.63 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.00 &  4.95 &  2.98 &  9.26 &  8.66 \\
 186 & 300 & 201.75 & -5.91  &  0.00  & -5.91 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.07 &  5.30 &  6.30 &  9.64 &  9.28 \\
 187 & 301 & 207.00 & -4.47  &  0.03  & -4.50 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  9.91 &  5.28 &  2.82 &  9.95 &  9.12 \\
 188 & 302 & 209.11 & -4.63  &  0.00  & -4.63 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.88 &  5.67 &  5.96 & 10.32 &  8.78 \\
 189 & 303 & 214.50 & -3.26  &  0.01  & -3.26 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.71 &  5.62 &  2.68 & 10.60 &  8.64 \\
 190 & 304 & 216.79 & -3.43  &  0.00  & -3.43 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.51 &  6.03 &  5.78 & 11.00 &  8.46 \\
 191 & 305 & 222.28 & -2.16  &  0.09  & -2.24 &  0.02 & -0.02 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  9.34 &  5.90 &  2.58 & 10.85 &  8.36 \\
 192 & 306 & 224.75 & -2.35  &  0.00  & -2.35 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  9.11 &  6.39 &  5.60 & 11.69 &  8.18 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 115} \\
 151 & 266 & 183.34 & -1.80  & -0.13  & -1.68 &  0.24 &  0.00 &  0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 14.17 & -3.81 &  9.98 & -5.29 & 20.21 \\
 152 & 267 & 181.66 & -1.43  & -0.06  & -1.37 &  0.24 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 14.23 & -3.76 &  9.75 & -4.90 & 19.73 \\
 153 & 268 & 180.99 & -1.57  &  0.02  & -1.58 &  0.24 &  0.00 & -0.01 &  0.00 & -0.03 &  0.00 &  0.01 & 15.09 & -3.54 &  8.74 & -4.59 & 18.49 \\
 154 & 269 & 179.11 & -1.67  &  0.47  & -2.14 &  0.20 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 & 14.50 & -3.39 &  9.95 & -4.08 & 18.69 \\
 155 & 270 & 178.11 & -2.41  &  0.74  & -3.16 &  0.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 & 13.86 & -2.81 &  9.07 & -3.54 & 19.02 \\
 156 & 271 & 176.58 & -2.44  &  0.85  & -3.30 &  0.19 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.01 & 13.71 & -2.73 &  9.60 & -3.14 & 18.67 \\
 157 & 272 & 175.63 & -3.41  &  1.20  & -4.61 &  0.19 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 & 13.21 & -2.20 &  9.02 & -2.59 & 18.63 \\
 158 & 273 & 174.46 & -3.34  &  1.20  & -4.54 &  0.19 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 & 13.17 & -2.14 &  9.24 & -2.22 & 18.26 \\
 159 & 274 & 173.69 & -4.39  &  1.55  & -5.94 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 12.81 & -1.76 &  8.84 & -1.80 & 18.08 \\
 160 & 275 & 172.76 & -4.36  &  1.60  & -5.95 &  0.19 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 12.67 & -1.68 &  9.01 & -1.37 & 17.85 \\
 161 & 276 & 171.97 & -5.68  &  1.91  & -7.59 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.23 & -1.33 &  8.86 & -0.94 & 17.86 \\
 162 & 277 & 171.54 & -5.40  &  2.27  & -7.67 &  0.21 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.31 & -1.29 &  8.50 & -0.57 & 17.36 \\
 163 & 278 & 171.49 & -6.25  &  2.44  & -8.69 &  0.20 &  0.00 & -0.10 &  0.00 &  0.02 &  0.00 &  0.02 & 12.61 & -0.75 &  8.12 &  0.03 & 16.62 \\
 164 & 279 & 171.57 & -5.71  &  2.17  & -7.88 &  0.19 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.02 & 12.75 & -0.66 &  7.99 &  0.45 & 16.12 \\
 165 & 280 & 172.28 & -6.04  &  2.77  & -8.82 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 12.91 & -0.19 &  7.36 &  0.92 & 15.35 \\
 166 & 281 & 172.44 & -5.67  &  2.87  & -8.54 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 12.58 & -0.11 &  7.90 &  1.37 & 15.26 \\
 167 & 282 & 173.32 & -6.08  &  3.37  & -9.45 &  0.19 &  0.00 & -0.11 &  0.00 &  0.04 &  0.00 &  0.01 & 12.27 &  0.34 &  7.20 &  1.82 & 15.10 \\
 168 & 283 & 173.83 & -5.60  &  3.32  & -8.92 &  0.19 &  0.00 & -0.11 &  0.00 &  0.04 &  0.00 &  0.01 & 12.17 &  0.39 &  7.56 &  2.25 & 14.76 \\
 169 & 284 & 175.04 & -5.93  &  4.02  & -9.95 &  0.19 &  0.00 & -0.12 &  0.00 &  0.05 &  0.00 &  0.01 & 12.05 &  0.79 &  6.87 &  2.66 & 14.42 \\
 170 & 285 & 175.76 & -5.48  &  2.73  & -8.21 &  0.17 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 11.83 &  0.53 &  7.35 &  3.10 & 14.22 \\
 171 & 286 & 176.91 & -6.10  &  0.17  & -6.27 & -0.12 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.36 &  1.04 &  6.92 &  3.57 & 14.27 \\
 172 & 287 & 177.71 & -5.80  &  0.14  & -5.93 & -0.11 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.01 &  1.11 &  7.26 &  3.92 & 14.19 \\
 173 & 288 & 179.11 & -6.40  &  0.14  & -6.54 &  0.08 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 10.78 &  1.28 &  6.68 &  4.24 & 13.94 \\
 174 & 289 & 180.09 & -6.16  &  0.04  & -6.19 & -0.09 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.61 &  1.36 &  7.09 &  4.64 & 13.77 \\
 175 & 290 & 181.61 & -6.87  &  0.04  & -6.90 & -0.08 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.42 &  1.58 &  6.55 &  4.93 & 13.64 \\
 176 & 291 & 182.84 & -6.59  &  0.03  & -6.63 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 10.26 &  1.81 &  6.84 &  5.30 & 13.39 \\
 177 & 292 & 184.51 & -7.38  &  0.07  & -7.44 & -0.08 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 10.13 &  2.08 &  6.40 &  5.62 & 13.24 \\
 178 & 293 & 186.11 & -6.96  &  0.06  & -7.02 & -0.07 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 10.12 &  1.77 &  6.48 &  5.91 & 12.88 \\
 179 & 294 & 188.38 & -7.37  &  0.00  & -7.37 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.39 &  2.12 &  5.80 &  6.03 & 12.28 \\
 180 & 295 & 190.05 & -7.09  &  0.02  & -7.11 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.19 &  2.10 &  6.40 &  6.40 & 12.20 \\
 181 & 296 & 192.44 & -7.59  &  0.06  & -7.66 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.18 &  2.46 &  5.69 &  6.73 & 12.08 \\
 182 & 297 & 194.58 & -7.06  &  0.00  & -7.07 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.28 &  2.31 &  5.93 &  6.91 & 11.61 \\
 183 & 298 & 197.26 & -7.49  &  0.00  & -7.49 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.25 &  2.53 &  5.39 &  7.15 & 11.32 \\
 184 & 299 & 199.67 & -6.90  &  0.02  & -6.92 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.33 &  2.50 &  5.66 &  7.43 & 11.05 \\
 185 & 300 & 204.24 & -5.63  &  0.27  & -5.90 &  0.02 &  0.02 &  0.02 &  0.01 &  0.00 &  0.01 &  0.01 & 11.99 &  3.02 &  3.50 &  7.97 &  9.16 \\
 186 & 301 & 206.17 & -5.74  &  0.03  & -5.77 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.22 &  2.86 &  6.14 &  8.16 &  9.64 \\
 187 & 302 & 210.89 & -4.53  &  0.32  & -4.84 &  0.02 & -0.03 &  0.02 & -0.02 &  0.00 & -0.01 &  0.00 & 10.83 &  3.39 &  3.35 &  8.67 &  9.50 \\
 188 & 303 & 213.18 & -4.47  &  0.05  & -4.52 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.99 &  3.22 &  5.79 &  8.89 &  9.14 \\
 189 & 304 & 218.01 & -3.36  &  0.50  & -3.86 &  0.03 &  0.05 &  0.02 &  0.02 &  0.00 &  0.01 &  0.00 & 10.60 &  3.78 &  3.24 &  9.40 &  9.03 \\
 190 & 305 & 220.48 & -3.31  &  0.07  & -3.38 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 10.57 &  3.60 &  5.60 &  9.63 &  8.84 \\
 191 & 306 & 225.21 & -2.49  &  0.78  & -3.27 &  0.05 & -0.05 &  0.04 & -0.02 &  0.01 & -0.01 &  0.00 &  9.96 &  4.35 &  3.34 & 10.26 &  8.94 \\
 192 & 307 & 227.93 & -2.40  &  0.62  & -3.02 &  0.05 & -0.05 &  0.03 & -0.02 &  0.00 & -0.01 &  0.00 &  9.97 &  4.11 &  5.36 & 10.50 &  8.70 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 116} \\
 152 & 268 & 190.81 & -1.17  & -0.17  & -1.00 &  0.24 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 & 14.52 & -1.86 & 10.08 & -5.62 & 20.13 \\
 153 & 269 & 190.02 & -1.36  & -0.02  & -1.34 &  0.23 &  0.00 & -0.01 &  0.00 & -0.02 &  0.00 &  0.01 & 15.36 & -1.74 &  8.86 & -5.28 & 18.94 \\
 154 & 270 & 187.94 & -1.34  &  0.01  & -1.35 &  0.21 &  0.00 & -0.02 &  0.00 & -0.02 &  0.00 &  0.01 & 14.90 & -1.54 & 10.15 & -4.94 & 19.01 \\
 155 & 271 & 187.04 & -1.92  &  0.33  & -2.25 &  0.19 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 & 14.46 & -1.64 &  8.97 & -4.45 & 19.12 \\
 156 & 272 & 185.20 & -1.93  &  0.48  & -2.41 &  0.19 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 & 14.35 & -1.33 &  9.91 & -4.06 & 18.88 \\
 157 & 273 & 184.26 & -2.83  &  0.93  & -3.75 &  0.19 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 & 13.82 & -1.34 &  9.02 & -3.54 & 18.93 \\
 158 & 274 & 182.76 & -2.77  &  0.94  & -3.71 &  0.19 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 &  0.01 & 13.77 & -1.01 &  9.57 & -3.15 & 18.59 \\
 159 & 275 & 181.95 & -3.80  &  1.35  & -5.15 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 13.39 & -0.97 &  8.88 & -2.73 & 18.45 \\
 160 & 276 & 180.69 & -3.76  &  1.44  & -5.21 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 13.24 & -0.64 &  9.33 & -2.32 & 18.21 \\
 161 & 277 & 179.86 & -5.07  &  1.83  & -6.91 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.79 & -0.60 &  8.90 & -1.93 & 18.23 \\
 162 & 278 & 179.11 & -4.79  &  1.92  & -6.71 &  0.20 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 12.89 & -0.28 &  8.83 & -1.57 & 17.73 \\
 163 & 279 & 179.01 & -5.63  &  2.18  & -7.81 &  0.19 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.02 & 13.23 & -0.23 &  8.17 & -0.98 & 17.00 \\
 164 & 280 & 178.74 & -5.12  &  2.19  & -7.31 &  0.19 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.02 & 13.36 &  0.11 &  8.33 & -0.55 & 16.51 \\
 165 & 281 & 179.43 & -5.43  &  2.59  & -8.01 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 13.55 &  0.14 &  7.39 & -0.05 & 15.72 \\
 166 & 282 & 179.25 & -5.07  &  2.53  & -7.60 &  0.19 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 13.20 &  0.49 &  8.25 &  0.37 & 15.64 \\
 167 & 283 & 180.10 & -5.46  &  3.09  & -8.55 &  0.18 &  0.00 & -0.11 &  0.00 &  0.03 &  0.00 &  0.01 & 12.87 &  0.51 &  7.22 &  0.85 & 15.47 \\
 168 & 284 & 180.25 & -5.02  &  3.00  & -8.02 &  0.18 &  0.00 & -0.10 &  0.00 &  0.04 &  0.00 &  0.01 & 12.78 &  0.87 &  7.92 &  1.26 & 15.14 \\
 169 & 285 & 181.44 & -5.31  &  3.82  & -9.14 &  0.18 &  0.00 & -0.12 &  0.00 &  0.05 &  0.00 &  0.01 & 12.65 &  0.89 &  6.88 &  1.68 & 14.80 \\
 170 & 286 & 181.68 & -5.02  &  0.09  & -5.12 & -0.11 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 12.32 &  1.37 &  7.83 &  1.89 & 14.71 \\
 171 & 287 & 182.54 & -5.89  &  0.16  & -6.05 & -0.12 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.57 &  1.66 &  7.21 &  2.70 & 15.04 \\
 172 & 288 & 183.05 & -5.57  &  0.12  & -5.69 & -0.12 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.63 &  1.96 &  7.56 &  3.06 & 14.78 \\
 173 & 289 & 184.38 & -6.18  &  0.21  & -6.39 &  0.08 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.00 & 11.30 &  2.01 &  6.74 &  3.30 & 14.30 \\
 174 & 290 & 185.10 & -5.89  &  0.03  & -5.92 & -0.09 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.14 &  2.28 &  7.35 &  3.64 & 14.09 \\
 175 & 291 & 186.54 & -6.63  &  0.69  & -7.32 &  0.08 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 11.01 &  2.36 &  6.64 &  3.94 & 13.99 \\
 176 & 292 & 187.51 & -6.31  &  0.04  & -6.35 & -0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 10.92 &  2.63 &  7.10 &  4.43 & 13.74 \\
 177 & 293 & 189.13 & -7.10  &  0.08  & -7.18 & -0.08 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 10.81 &  2.67 &  6.45 &  4.75 & 13.55 \\
 178 & 294 & 190.41 & -6.68  &  0.05  & -6.73 & -0.07 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 10.63 &  2.98 &  6.79 &  4.75 & 13.24 \\
 179 & 295 & 192.54 & -7.18  &  0.03  & -7.21 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 10.82 &  3.12 &  5.94 &  5.24 & 12.73 \\
 180 & 296 & 193.96 & -6.86  &  0.00  & -6.86 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.94 &  3.38 &  6.66 &  5.48 & 12.60 \\
 181 & 297 & 196.28 & -7.38  &  0.10  & -7.47 & -0.03 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 & 10.65 &  3.44 &  5.74 &  5.91 & 12.40 \\
 182 & 298 & 198.02 & -6.95  &  0.00  & -6.95 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.73 &  3.85 &  6.34 &  6.16 & 12.08 \\
 183 & 299 & 200.62 & -7.40  &  0.00  & -7.40 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.58 &  3.93 &  5.47 &  6.46 & 11.81 \\
 184 & 300 & 202.67 & -6.87  &  0.00  & -6.87 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.65 &  4.29 &  6.02 &  6.79 & 11.49 \\
 185 & 301 & 207.39 & -5.42  &  0.17  & -5.59 &  0.01 & -0.02 &  0.01 & -0.01 &  0.01 & -0.01 &  0.01 & 12.47 &  4.14 &  3.35 &  7.17 &  9.37 \\
 186 & 302 & 208.81 & -5.72  &  0.00  & -5.72 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.50 &  4.65 &  6.65 &  7.52 & 10.00 \\
 187 & 303 & 213.70 & -4.31  &  0.17  & -4.48 &  0.01 &  0.03 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 & 11.29 &  4.48 &  3.18 &  7.88 &  9.84 \\
 188 & 304 & 215.47 & -4.47  &  0.00  & -4.47 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.30 &  5.00 &  6.30 &  8.22 &  9.48 \\
 189 & 305 & 220.47 & -3.15  &  0.22  & -3.37 &  0.02 &  0.04 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 & 11.04 &  4.83 &  3.07 &  8.61 &  9.37 \\
 190 & 306 & 222.44 & -3.29  &  0.00  & -3.29 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.91 &  5.33 &  6.09 &  8.92 &  9.16 \\
 191 & 307 & 227.26 & -2.35  &  1.82  & -4.17 &  0.05 & -0.12 &  0.02 & -0.03 &  0.00 &  0.01 &  0.00 & 10.33 &  5.24 &  3.26 &  9.60 &  9.35 \\
 192 & 308 & 229.71 & -2.23  &  0.00  & -2.23 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 10.49 &  5.51 &  5.62 &  9.62 &  8.88 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 117} \\
 153 & 270 & 201.44 & -0.92  &  0.36  & -1.28 &  0.17 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.00 & 15.68 & -4.13 &  9.32 & -5.87 & 19.45 \\
 154 & 271 & 199.18 & -1.02  &  0.72  & -1.74 &  0.17 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 15.10 & -3.95 & 10.33 & -5.49 & 19.65 \\
 155 & 272 & 197.73 & -1.82  &  0.60  & -2.42 &  0.18 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.00 & 14.32 & -3.40 &  9.52 & -5.04 & 19.85 \\
 156 & 273 & 195.84 & -1.82  &  0.90  & -2.71 &  0.17 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 & 14.31 & -3.35 &  9.96 & -4.69 & 19.48 \\
 157 & 274 & 194.55 & -2.73  &  0.98  & -3.72 &  0.18 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 & 14.02 & -3.01 &  9.36 & -4.35 & 19.32 \\
 158 & 275 & 193.01 & -2.66  &  1.08  & -3.74 &  0.17 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.01 & 14.00 & -2.96 &  9.62 & -3.97 & 18.98 \\
 159 & 276 & 191.98 & -3.58  &  1.33  & -4.91 &  0.18 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 & 13.93 & -2.75 &  9.10 & -3.71 & 18.71 \\
 160 & 277 & 190.65 & -3.56  &  1.35  & -4.91 &  0.18 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.01 & 13.76 & -2.67 &  9.41 & -3.31 & 18.50 \\
 161 & 278 & 189.64 & -4.73  &  1.71  & -6.44 &  0.19 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 13.52 & -2.49 &  9.08 & -3.09 & 18.49 \\
 162 & 279 & 188.85 & -4.42  &  1.74  & -6.17 &  0.19 &  0.00 & -0.09 &  0.00 &  0.01 &  0.00 &  0.02 & 13.67 & -2.46 &  8.86 & -2.74 & 17.93 \\
 163 & 280 & 188.28 & -5.42  &  1.93  & -7.35 &  0.18 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.02 & 13.88 & -1.98 &  8.65 & -2.21 & 17.51 \\
 164 & 281 & 187.95 & -4.91  &  1.99  & -6.90 &  0.18 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.01 & 13.99 & -1.92 &  8.40 & -1.81 & 17.05 \\
 165 & 282 & 188.27 & -5.26  &  2.38  & -7.64 &  0.18 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 14.35 & -1.55 &  7.76 & -1.41 & 16.15 \\
 166 & 283 & 187.97 & -4.97  &  2.30  & -7.27 &  0.17 &  0.00 & -0.09 &  0.00 &  0.03 &  0.00 &  0.01 & 13.98 & -1.44 &  8.36 & -0.95 & 16.12 \\
 167 & 284 & 188.47 & -5.39  &  2.84  & -8.23 &  0.17 &  0.00 & -0.10 &  0.00 &  0.04 &  0.00 &  0.01 & 13.77 & -1.09 &  7.57 & -0.58 & 15.93 \\
 168 & 285 & 188.51 & -5.02  &  2.56  & -7.58 &  0.17 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 13.64 & -0.97 &  8.04 & -0.10 & 15.61 \\
 169 & 286 & 189.16 & -5.53  &  0.03  & -5.55 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 & 13.42 & -0.43 &  7.42 &  0.45 & 15.46 \\
 170 & 287 & 189.20 & -5.39  &  0.04  & -5.43 & -0.11 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 12.94 & -0.23 &  8.03 &  1.14 & 15.45 \\
 171 & 288 & 189.83 & -6.16  &  0.08  & -6.24 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.37 & -0.01 &  7.44 &  1.65 & 15.47 \\
 172 & 289 & 190.26 & -5.88  &  0.04  & -5.92 & -0.11 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 12.08 &  0.08 &  7.65 &  2.03 & 15.08 \\
 173 & 290 & 191.17 & -6.60  &  0.22  & -6.82 &  0.08 &  0.00 & -0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 11.84 &  0.50 &  7.16 &  2.52 & 14.81 \\
 174 & 291 & 191.87 & -6.28  &  0.24  & -6.52 &  0.08 &  0.00 & -0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 11.73 &  0.52 &  7.38 &  2.80 & 14.54 \\
 175 & 292 & 193.00 & -7.01  &  0.74  & -7.75 &  0.08 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 11.47 &  0.82 &  6.93 &  3.18 & 14.31 \\
 176 & 293 & 194.04 & -6.58  &  0.07  & -6.65 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 11.53 &  0.75 &  7.03 &  3.38 & 13.97 \\
 177 & 294 & 195.36 & -7.36  &  0.13  & -7.49 & -0.09 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 11.32 &  1.06 &  6.76 &  3.73 & 13.79 \\
 178 & 295 & 196.64 & -6.90  &  0.17  & -7.07 & -0.09 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 & 11.37 &  1.06 &  6.79 &  4.05 & 13.55 \\
 179 & 296 & 198.63 & -7.23  &  0.09  & -7.32 &  0.04 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 11.69 &  1.20 &  6.08 &  4.32 & 12.87 \\
 180 & 297 & 200.11 & -6.80  &  0.05  & -6.85 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.58 &  1.13 &  6.59 &  4.52 & 12.67 \\
 181 & 298 & 202.14 & -7.30  &  0.14  & -7.44 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 & 11.34 &  1.43 &  6.04 &  4.87 & 12.63 \\
 182 & 299 & 203.94 & -6.77  &  0.01  & -6.78 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.46 &  1.37 &  6.28 &  5.22 & 12.32 \\
 183 & 300 & 206.27 & -7.19  &  0.01  & -7.20 & -0.01 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.41 &  1.64 &  5.74 &  5.57 & 12.02 \\
 184 & 301 & 208.30 & -6.63  &  0.00  & -6.63 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.30 &  1.66 &  6.04 &  5.94 & 11.77 \\
 185 & 302 & 212.69 & -5.21  &  0.21  & -5.42 &  0.02 &  0.03 &  0.01 &  0.01 &  0.01 &  0.00 &  0.01 & 13.00 &  1.99 &  3.69 &  6.13 &  9.72 \\
 186 & 303 & 214.09 & -5.49  &  0.00  & -5.49 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.00 &  2.00 &  6.67 &  6.66 & 10.35 \\
 187 & 304 & 218.59 & -4.16  &  0.35  & -4.51 &  0.03 &  0.05 &  0.01 &  0.02 &  0.00 &  0.00 &  0.00 & 11.93 &  2.39 &  3.57 &  6.87 & 10.24 \\
 188 & 305 & 220.41 & -4.23  &  0.01  & -4.24 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.81 &  2.35 &  6.26 &  7.35 &  9.83 \\
 189 & 306 & 224.84 & -3.17  &  0.87  & -4.04 &  0.04 &  0.08 &  0.02 &  0.03 &  0.00 &  0.00 &  0.00 & 11.52 &  2.91 &  3.64 &  7.74 &  9.90 \\
 190 & 307 & 227.05 & -3.06  &  0.01  & -3.07 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 11.45 &  2.68 &  5.86 &  8.01 &  9.50 \\
 191 & 308 & 231.25 & -2.43  &  1.62  & -4.05 &  0.05 & -0.12 &  0.02 & -0.03 &  0.00 &  0.01 &  0.00 & 10.81 &  3.30 &  3.87 &  8.55 &  9.74 \\
 192 & 309 & 233.64 & -2.33  &  1.43  & -3.76 & -0.40 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 10.73 &  3.35 &  5.68 &  8.86 &  9.55 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 118} \\
 154 & 272 & 208.85 & -0.62  & -0.27  & -0.35 &  0.23 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.01 & 15.62 & -2.38 & 10.50 & -6.33 & 19.72 \\
 155 & 273 & 207.55 & -1.21  &  0.38  & -1.59 &  0.17 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 & 15.10 & -2.53 &  9.38 & -5.93 & 19.88 \\
 156 & 274 & 205.36 & -1.19  &  0.40  & -1.59 &  0.18 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.01 & 14.99 & -2.23 & 10.26 & -5.58 & 19.64 \\
 157 & 275 & 204.04 & -2.07  &  0.66  & -2.73 &  0.18 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 14.57 & -2.20 &  9.39 & -5.21 & 19.65 \\
 158 & 276 & 202.16 & -2.01  &  0.73  & -2.73 &  0.18 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 14.54 & -1.87 &  9.95 & -4.83 & 19.34 \\
 159 & 277 & 201.05 & -2.96  &  1.05  & -4.01 &  0.19 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.02 & 14.37 & -1.78 &  9.18 & -4.52 & 19.13 \\
 160 & 278 & 199.41 & -2.92  &  1.04  & -3.97 &  0.19 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.02 & 14.22 & -1.47 &  9.72 & -4.14 & 18.90 \\
 161 & 279 & 198.25 & -4.19  &  1.49  & -5.68 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 13.87 & -1.32 &  9.23 & -3.81 & 18.95 \\
 162 & 280 & 197.12 & -3.90  &  1.63  & -5.53 &  0.20 &  0.00 & -0.08 &  0.00 &  0.01 &  0.00 &  0.02 & 14.01 & -0.98 &  9.20 & -3.44 & 18.43 \\
 163 & 281 & 196.60 & -4.78  &  1.69  & -6.47 &  0.19 &  0.00 & -0.08 &  0.00 &  0.02 &  0.00 &  0.02 & 14.31 & -1.04 &  8.59 & -3.02 & 17.79 \\
 164 & 282 & 195.95 & -4.27  &  1.83  & -6.10 &  0.19 &  0.00 & -0.09 &  0.00 &  0.02 &  0.00 &  0.02 & 14.42 & -0.72 &  8.72 & -2.63 & 17.31 \\
 165 & 283 & 196.29 & -4.56  &  2.20  & -6.75 &  0.18 &  0.00 & -0.09 &  0.00 &  0.03 &  0.00 &  0.01 & 14.85 & -0.73 &  7.74 & -2.28 & 16.46 \\
 166 & 284 & 195.69 & -4.25  &  2.05  & -6.30 &  0.18 &  0.00 & -0.09 &  0.00 &  0.03 &  0.00 &  0.01 & 14.52 & -0.43 &  8.67 & -1.87 & 16.41 \\
 167 & 285 & 196.19 & -4.61  &  2.66  & -7.27 &  0.17 &  0.00 & -0.10 &  0.00 &  0.03 &  0.00 &  0.01 & 14.34 & -0.43 &  7.57 & -1.52 & 16.24 \\
 168 & 286 & 195.76 & -4.39  &  0.02  & -4.41 & -0.11 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 14.09 &  0.03 &  8.50 & -0.93 & 16.07 \\
 169 & 287 & 196.16 & -5.10  &  0.06  & -5.15 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.64 &  0.29 &  7.67 & -0.15 & 16.17 \\
 170 & 288 & 195.77 & -5.07  &  0.05  & -5.12 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.10 &  0.71 &  8.46 &  0.48 & 16.13 \\
 171 & 289 & 196.28 & -5.92  &  0.13  & -6.05 & -0.13 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 & 12.42 &  0.84 &  7.56 &  0.83 & 16.02 \\
 172 & 290 & 196.44 & -5.59  &  0.10  & -5.68 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.34 &  1.11 &  7.91 &  1.18 & 15.47 \\
 173 & 291 & 197.38 & -6.24  &  0.29  & -6.53 &  0.08 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 12.42 &  1.08 &  7.13 &  1.58 & 15.04 \\
 174 & 292 & 197.75 & -5.92  &  0.30  & -6.22 &  0.08 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 12.28 &  1.40 &  7.70 &  1.93 & 14.83 \\
 175 & 293 & 198.83 & -6.67  &  0.70  & -7.37 &  0.08 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 12.02 &  1.46 &  7.00 &  2.28 & 14.69 \\
 176 & 294 & 199.61 & -6.18  &  0.04  & -6.22 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 12.09 &  1.72 &  7.29 &  2.47 & 14.28 \\
 177 & 295 & 200.89 & -6.95  &  0.11  & -7.06 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 11.93 &  1.76 &  6.79 &  2.82 & 14.08 \\
 178 & 296 & 201.85 & -6.51  &  0.14  & -6.64 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.01 & 11.92 &  2.08 &  7.11 &  3.14 & 13.90 \\
 179 & 297 & 203.81 & -6.82  &  0.06  & -6.88 &  0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 12.25 &  2.11 &  6.11 &  3.31 & 13.23 \\
 180 & 298 & 204.91 & -6.46  &  0.04  & -6.50 & -0.04 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 12.07 &  2.49 &  6.97 &  3.63 & 13.09 \\
 181 & 299 & 206.91 & -6.96  &  0.14  & -7.09 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 & 11.94 &  2.52 &  6.07 &  3.96 & 13.04 \\
 182 & 300 & 208.36 & -6.45  &  0.00  & -6.45 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.98 &  2.86 &  6.61 &  4.23 & 12.69 \\
 183 & 301 & 210.67 & -6.86  &  0.00  & -6.86 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.97 &  2.88 &  5.76 &  4.52 & 12.37 \\
 184 & 302 & 212.39 & -6.31  &  0.00  & -6.31 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 11.95 &  3.20 &  6.35 &  4.86 & 12.12 \\
 185 & 303 & 216.66 & -4.96  &  0.28  & -5.24 &  0.01 &  0.04 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 & 13.62 &  3.31 &  3.80 &  5.30 & 10.15 \\
 186 & 304 & 217.80 & -5.20  &  0.00  & -5.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.70 &  3.58 &  6.94 &  5.59 & 10.73 \\
 187 & 305 & 222.18 & -3.95  &  0.43  & -4.38 &  0.02 &  0.05 &  0.01 &  0.02 &  0.00 &  0.00 &  0.00 & 12.37 &  3.70 &  3.69 &  6.09 & 10.62 \\
 188 & 306 & 223.75 & -3.97  &  0.00  & -3.97 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.52 &  3.95 &  6.50 &  6.29 & 10.19 \\
 189 & 307 & 228.05 & -3.01  &  1.18  & -4.19 &  0.04 & -0.10 &  0.02 & -0.03 &  0.00 &  0.00 &  0.00 & 11.93 &  4.08 &  3.77 &  7.00 & 10.28 \\
 190 & 308 & 230.03 & -2.82  &  0.00  & -2.82 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.13 &  4.31 &  6.09 &  7.00 &  9.87 \\
 191 & 309 & 234.02 & -2.37  &  1.78  & -4.14 &  0.05 & -0.13 &  0.02 & -0.03 &  0.00 &  0.01 &  0.00 & 11.13 &  4.52 &  4.08 &  7.82 & 10.17 \\
 192 & 310 & 236.07 & -2.30  &  1.30  & -3.61 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 11.20 &  4.86 &  6.02 &  8.22 & 10.10 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 119} \\
 155 & 274 & 218.04 & -2.08  &  0.56  & -2.63 & -0.42 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 & -0.02 & 14.18 & -3.21 &  9.45 & -5.73 & 20.14 \\
 156 & 275 & 215.78 & -2.06  &  0.56  & -2.62 & -0.43 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.01 & 14.18 & -3.14 & 10.33 & -5.36 & 19.78 \\
 157 & 276 & 214.63 & -2.45  &  0.62  & -3.07 & -0.43 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 14.48 & -3.30 &  9.22 & -5.50 & 19.55 \\
 158 & 277 & 212.63 & -2.45  &  0.68  & -3.13 & -0.43 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 14.37 & -3.18 & 10.07 & -5.05 & 19.29 \\
 159 & 278 & 211.66 & -2.93  &  0.80  & -3.73 & -0.44 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.02 & 14.68 & -3.32 &  9.04 & -5.10 & 19.11 \\
 160 & 279 & 209.96 & -2.90  &  0.80  & -3.70 & -0.44 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 14.53 & -3.26 &  9.77 & -4.74 & 18.82 \\
 161 & 280 & 209.03 & -3.61  &  1.28  & -4.89 &  0.20 &  0.00 & -0.07 &  0.00 &  0.01 &  0.00 &  0.02 & 14.63 & -3.50 &  9.00 & -4.82 & 18.77 \\
 162 & 281 & 207.80 & -3.37  &  0.91  & -4.28 & -0.44 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 14.73 & -3.39 &  9.31 & -4.37 & 18.30 \\
 163 & 282 & 207.12 & -4.09  &  1.59  & -5.68 &  0.20 &  0.00 & -0.08 &  0.00 &  0.02 &  0.00 &  0.02 & 15.06 & -3.23 &  8.75 & -4.27 & 18.06 \\
 164 & 283 & 206.24 & -3.76  &  1.04  & -4.80 & -0.44 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 14.96 & -3.00 &  8.95 & -3.71 & 17.70 \\
 165 & 284 & 206.00 & -4.29  &  1.19  & -5.48 & -0.45 &  0.00 &  0.06 &  0.00 &  0.02 &  0.00 & -0.02 & 15.30 & -2.43 &  8.31 & -3.16 & 17.26 \\
 166 & 285 & 205.37 & -3.97  &  0.90  & -4.87 &  0.13 &  0.00 & -0.06 &  0.00 &  0.01 &  0.00 &  0.01 & 15.00 & -2.39 &  8.71 & -2.82 & 17.01 \\
 167 & 286 & 205.05 & -4.84  &  0.02  & -4.86 & -0.10 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.36 & -1.57 &  8.39 & -2.00 & 17.09 \\
 168 & 287 & 204.50 & -4.69  &  0.02  & -4.71 & -0.11 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.10 & -1.45 &  8.63 & -1.41 & 17.02 \\
 169 & 288 & 204.62 & -5.36  &  0.06  & -5.42 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.72 & -1.17 &  7.95 & -0.88 & 16.58 \\
 170 & 289 & 204.20 & -5.32  &  0.05  & -5.37 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.27 & -1.14 &  8.49 & -0.42 & 16.44 \\
 171 & 290 & 204.42 & -6.13  &  0.12  & -6.25 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.84 & -0.85 &  7.85 & -0.01 & 16.34 \\
 172 & 291 & 204.50 & -5.83  &  0.35  & -6.18 &  0.09 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 12.87 & -0.77 &  8.00 &  0.34 & 15.85 \\
 173 & 292 & 204.95 & -6.66  &  0.46  & -7.12 &  0.08 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 12.69 & -0.28 &  7.62 &  0.80 & 15.61 \\
 174 & 293 & 205.28 & -6.35  &  0.55  & -6.90 &  0.08 &  0.00 & -0.05 &  0.00 &  0.01 &  0.00 &  0.00 & 12.59 & -0.23 &  7.75 &  1.17 & 15.36 \\
 175 & 294 & 206.01 & -7.12  &  0.77  & -7.89 &  0.08 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 12.41 &  0.11 &  7.34 &  1.58 & 15.09 \\
 176 & 295 & 206.80 & -6.58  &  0.84  & -7.41 &  0.08 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 12.51 &  0.10 &  7.28 &  1.82 & 14.62 \\
 177 & 296 & 208.18 & -6.93  &  0.13  & -7.06 & -0.10 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 12.75 &  0.00 &  6.69 &  1.75 & 13.97 \\
 178 & 297 & 209.12 & -6.47  &  0.17  & -6.63 & -0.09 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 12.65 &  0.02 &  7.13 &  2.10 & 13.82 \\
 179 & 298 & 210.94 & -6.61  &  0.31  & -6.92 &  0.06 &  0.00 & -0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 13.16 &  0.16 &  6.25 &  2.27 & 13.38 \\
 180 & 299 & 211.99 & -6.26  &  0.10  & -6.36 & -0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 12.92 &  0.21 &  7.02 &  2.70 & 13.28 \\
 181 & 300 & 213.69 & -6.74  &  0.21  & -6.95 & -0.03 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 12.64 &  0.50 &  6.37 &  3.03 & 13.39 \\
 182 & 301 & 215.11 & -6.24  &  0.00  & -6.24 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.57 &  0.54 &  6.65 &  3.40 & 13.02 \\
 183 & 302 & 217.15 & -6.60  &  0.00  & -6.60 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.58 &  0.82 &  6.04 &  3.70 & 12.69 \\
 184 & 303 & 218.85 & -6.03  &  0.00  & -6.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 12.49 &  0.83 &  6.37 &  4.03 & 12.41 \\
 185 & 304 & 222.72 & -4.77  &  0.38  & -5.16 &  0.01 & -0.05 &  0.01 & -0.01 &  0.01 & -0.01 &  0.01 & 14.03 &  1.23 &  4.20 &  4.54 & 10.57 \\
 186 & 305 & 223.91 & -4.93  &  0.00  & -4.93 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.18 &  1.18 &  6.88 &  4.76 & 11.08 \\
 187 & 306 & 227.85 & -3.81  &  0.56  & -4.38 &  0.02 &  0.07 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 & 12.74 &  1.62 &  4.13 &  5.32 & 11.01 \\
 188 & 307 & 229.53 & -3.69  &  0.00  & -3.69 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.01 &  1.51 &  6.40 &  5.46 & 10.53 \\
 189 & 308 & 233.22 & -3.02  &  1.44  & -4.46 &  0.05 & -0.11 &  0.02 & -0.03 &  0.01 &  0.00 &  0.00 & 12.21 &  2.11 &  4.37 &  6.19 & 10.77 \\
 190 & 309 & 234.93 & -3.07  &  1.19  & -4.26 & -0.40 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.10 &  2.38 &  6.36 &  6.69 & 10.74 \\
 191 & 310 & 238.28 & -2.95  &  1.19  & -4.14 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 11.02 &  3.02 &  4.72 &  7.54 & 11.08 \\
 192 & 311 & 240.31 & -2.88  &  1.19  & -4.07 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 10.84 &  3.04 &  6.04 &  7.91 & 10.76 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 120} \\
 156 & 276 & 225.74 & -1.76  &  0.35  & -2.11 & -0.43 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.01 & 14.46 & -2.66 & 10.68 & -5.80 & 20.20 \\
 157 & 277 & 224.49 & -2.19  &  0.42  & -2.60 & -0.43 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 14.52 & -2.57 &  9.31 & -5.88 & 20.00 \\
 158 & 278 & 222.16 & -2.19  &  0.49  & -2.68 & -0.44 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.02 & 14.38 & -2.24 & 10.40 & -5.42 & 19.72 \\
 159 & 279 & 221.10 & -2.71  &  0.60  & -3.31 & -0.44 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.02 & 14.64 & -2.15 &  9.13 & -5.47 & 19.53 \\
 160 & 280 & 219.09 & -2.66  &  0.60  & -3.26 & -0.44 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.02 & 14.50 & -1.84 & 10.08 & -5.11 & 19.21 \\
 161 & 281 & 218.14 & -3.33  &  0.66  & -3.99 & -0.44 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 14.67 & -1.82 &  9.02 & -5.32 & 19.10 \\
 162 & 282 & 216.52 & -3.16  &  0.74  & -3.90 & -0.44 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 14.69 & -1.44 &  9.69 & -4.83 & 18.71 \\
 163 & 283 & 215.77 & -3.90  &  0.81  & -4.71 & -0.45 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 15.10 & -1.36 &  8.83 & -4.59 & 18.51 \\
 164 & 284 & 214.58 & -3.56  &  0.83  & -4.39 & -0.44 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 15.03 & -1.05 &  9.26 & -4.05 & 18.09 \\
 165 & 285 & 214.25 & -4.13  &  0.98  & -5.11 & -0.45 &  0.00 &  0.06 &  0.00 &  0.02 &  0.00 & -0.02 & 15.23 & -0.96 &  8.40 & -3.39 & 17.66 \\
 166 & 286 & 213.54 & -3.56  &  0.98  & -4.54 & -0.45 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.02 & 15.16 & -0.88 &  8.78 & -3.27 & 17.18 \\
 167 & 287 & 213.28 & -4.33  &  0.00  & -4.33 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.57 & -0.93 &  8.34 & -2.51 & 17.12 \\
 168 & 288 & 212.37 & -4.21  &  0.01  & -4.22 & -0.12 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.25 & -0.58 &  8.98 & -2.03 & 17.32 \\
 169 & 289 & 212.35 & -4.98  &  0.04  & -5.01 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.73 & -0.44 &  8.09 & -1.61 & 17.07 \\
 170 & 290 & 211.62 & -4.92  &  0.03  & -4.95 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.44 & -0.13 &  8.80 & -1.27 & 16.89 \\
 171 & 291 & 211.72 & -5.82  &  0.10  & -5.92 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 & 13.13 &  0.00 &  7.98 & -0.86 & 16.77 \\
 172 & 292 & 211.57 & -5.43  &  0.08  & -5.51 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 & -0.01 & 13.37 &  0.22 &  8.22 & -0.55 & 16.20 \\
 173 & 293 & 212.24 & -5.99  &  0.49  & -6.48 &  0.09 &  0.00 & -0.04 &  0.00 &  0.01 &  0.00 &  0.01 & 13.54 &  0.00 &  7.40 & -0.28 & 15.62 \\
 174 & 294 & 212.25 & -5.67  &  0.70  & -6.38 &  0.09 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 13.39 &  0.31 &  8.06 &  0.08 & 15.46 \\
 175 & 295 & 212.93 & -6.46  &  0.85  & -7.31 &  0.09 &  0.00 & -0.05 &  0.00 &  0.02 &  0.00 &  0.00 & 13.12 &  0.37 &  7.40 &  0.48 & 15.45 \\
 176 & 296 & 213.41 & -5.91  &  0.92  & -6.83 &  0.09 &  0.00 & -0.06 &  0.00 &  0.02 &  0.00 &  0.00 & 13.24 &  0.67 &  7.59 &  0.78 & 14.98 \\
 177 & 297 & 214.56 & -6.46  &  0.10  & -6.56 & -0.10 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.30 &  0.91 &  6.93 &  0.91 & 14.51 \\
 178 & 298 & 215.18 & -6.00  &  0.13  & -6.13 & -0.09 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.01 & 13.14 &  1.23 &  7.45 &  1.25 & 14.38 \\
 179 & 299 & 216.87 & -6.23  &  0.06  & -6.29 &  0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 13.55 &  1.36 &  6.38 &  1.52 & 13.83 \\
 180 & 300 & 217.62 & -5.87  &  0.08  & -5.95 & -0.04 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 13.35 &  1.65 &  7.32 &  1.86 & 13.70 \\
 181 & 301 & 219.30 & -6.33  &  0.21  & -6.54 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 13.06 &  1.68 &  6.40 &  2.19 & 13.72 \\
 182 & 302 & 220.45 & -5.79  &  0.00  & -5.79 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.12 &  1.95 &  6.92 &  2.49 & 13.32 \\
 183 & 303 & 222.46 & -6.14  &  0.00  & -6.14 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.13 &  1.97 &  6.06 &  2.79 & 12.98 \\
 184 & 304 & 223.86 & -5.57  &  0.00  & -5.57 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.07 &  2.28 &  6.68 &  3.11 & 12.73 \\
 185 & 305 & 227.62 & -4.38  &  0.46  & -4.84 &  0.01 &  0.05 &  0.01 &  0.01 &  0.01 &  0.00 &  0.01 & 14.52 &  2.39 &  4.31 &  3.62 & 10.99 \\
 186 & 306 & 228.54 & -4.50  &  0.00  & -4.50 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.73 &  2.66 &  7.15 &  3.84 & 11.46 \\
 187 & 307 & 232.32 & -3.51  &  0.62  & -4.13 &  0.03 & -0.07 &  0.01 & -0.01 &  0.01 &  0.00 &  0.00 & 13.23 &  2.82 &  4.29 &  4.44 & 11.44 \\
 188 & 308 & 233.79 & -3.28  &  0.00  & -3.28 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.57 &  3.03 &  6.60 &  4.54 & 10.89 \\
 189 & 309 & 237.23 & -2.84  &  1.42  & -4.25 &  0.05 & -0.11 &  0.02 & -0.02 &  0.01 &  0.00 &  0.00 & 12.63 &  3.28 &  4.63 &  5.39 & 11.23 \\
 190 & 310 & 238.74 & -2.78  &  1.04  & -3.82 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.57 &  3.48 &  6.56 &  5.86 & 11.19 \\
 191 & 311 & 242.03 & -2.69  &  1.03  & -3.72 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 11.56 &  3.54 &  4.78 &  6.56 & 11.35 \\
 192 & 312 & 243.75 & -2.63  &  1.05  & -3.68 & -0.41 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 11.30 &  3.85 &  6.36 &  6.90 & 11.14 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 121} \\
 157 & 278 & 235.80 & -2.61  &  0.19  & -2.80 & -0.45 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 15.34 & -4.02 &  9.71 & -6.60 & 20.54 \\
 158 & 279 & 233.41 & -2.62  &  0.26  & -2.88 & -0.44 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 15.20 & -3.96 & 10.47 & -6.20 & 20.18 \\
 159 & 280 & 231.97 & -3.19  &  0.37  & -3.56 & -0.45 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 14.91 & -3.58 &  9.51 & -5.73 & 19.98 \\
 160 & 281 & 229.88 & -3.16  &  0.38  & -3.55 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 14.82 & -3.50 & 10.16 & -5.34 & 19.67 \\
 161 & 282 & 228.53 & -3.91  &  0.43  & -4.34 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 14.45 & -3.10 &  9.42 & -4.92 & 19.58 \\
 162 & 283 & 226.87 & -3.73  &  0.51  & -4.24 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 14.49 & -3.06 &  9.73 & -4.49 & 19.15 \\
 163 & 284 & 225.74 & -4.53  &  0.59  & -5.11 & -0.45 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.28 & -2.68 &  9.20 & -4.04 & 18.94 \\
 164 & 285 & 224.47 & -4.21  &  0.63  & -4.84 & -0.45 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.25 & -2.60 &  9.34 & -3.65 & 18.54 \\
 165 & 286 & 223.71 & -4.89  &  0.76  & -5.65 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.17 & -2.17 &  8.83 & -3.13 & 18.17 \\
 166 & 287 & 222.96 & -4.32  &  0.78  & -5.10 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.30 & -2.13 &  8.82 & -3.02 & 17.65 \\
 167 & 288 & 222.84 & -4.62  &  0.01  & -4.63 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.41 & -2.27 &  8.20 & -3.21 & 17.02 \\
 168 & 289 & 221.88 & -4.50  &  0.02  & -4.52 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.09 & -2.23 &  9.03 & -2.81 & 17.22 \\
 169 & 290 & 221.52 & -5.29  &  0.05  & -5.34 & -0.14 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.05 & -1.89 &  8.43 & -2.33 & 17.45 \\
 170 & 291 & 220.77 & -5.21  &  0.05  & -5.26 & -0.14 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 13.85 & -1.86 &  8.82 & -1.99 & 17.25 \\
 171 & 292 & 220.54 & -6.12  &  0.10  & -6.21 & -0.14 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 & 13.50 & -1.54 &  8.30 & -1.54 & 17.12 \\
 172 & 293 & 220.38 & -5.69  &  0.10  & -5.79 & -0.14 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 & 13.76 & -1.53 &  8.23 & -1.31 & 16.53 \\
 173 & 294 & 221.12 & -5.87  &  0.04  & -5.92 & -0.13 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 14.27 & -1.59 &  7.34 & -1.59 & 15.57 \\
 174 & 295 & 220.90 & -5.75  &  0.09  & -5.83 & -0.12 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 & 13.97 & -1.35 &  8.29 & -1.04 & 15.63 \\
 175 & 296 & 221.73 & -6.07  &  0.03  & -6.10 & -0.12 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 14.35 & -1.51 &  7.24 & -1.15 & 15.53 \\
 176 & 297 & 221.92 & -5.76  &  0.06  & -5.82 & -0.12 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 14.22 & -1.22 &  7.88 & -0.54 & 15.12 \\
 177 & 298 & 222.77 & -6.29  &  0.08  & -6.38 & -0.11 &  0.00 & -0.01 &  0.00 &  0.01 &  0.00 &  0.01 & 14.34 & -0.93 &  7.22 & -0.01 & 15.10 \\
 178 & 299 & 223.41 & -5.77  &  0.16  & -5.93 & -0.11 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 & 14.19 & -0.95 &  7.43 &  0.29 & 14.65 \\
 179 & 300 & 224.88 & -5.91  &  0.07  & -5.98 &  0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.00 & 14.28 & -0.72 &  6.60 &  0.64 & 14.03 \\
 180 & 301 & 225.61 & -5.53  &  0.18  & -5.71 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 14.06 & -0.70 &  7.35 &  0.96 & 13.95 \\
 181 & 302 & 226.99 & -5.99  &  0.27  & -6.26 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 13.62 & -0.40 &  6.69 &  1.28 & 14.04 \\
 182 & 303 & 228.14 & -5.40  &  0.30  & -5.71 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 13.73 & -0.40 &  6.92 &  1.55 & 13.61 \\
 183 & 304 & 230.01 & -5.59  &  0.00  & -5.59 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.89 & -0.26 &  6.20 &  1.71 & 13.12 \\
 184 & 305 & 231.41 & -4.97  &  0.00  & -4.97 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 13.88 & -0.27 &  6.67 &  2.01 & 12.87 \\
 185 & 306 & 234.43 & -4.22  &  0.88  & -5.10 &  0.02 & -0.08 &  0.01 & -0.01 &  0.02 &  0.00 &  0.01 & 14.86 &  0.48 &  5.05 &  2.87 & 11.72 \\
 186 & 307 & 235.60 & -4.05  &  0.68  & -4.74 &  0.02 &  0.08 &  0.00 &  0.01 &  0.01 &  0.00 &  0.01 & 14.33 &  0.23 &  6.90 &  2.89 & 11.95 \\
 187 & 308 & 238.63 & -3.50  &  1.15  & -4.66 &  0.03 & -0.10 &  0.01 & -0.01 &  0.02 &  0.00 &  0.00 & 13.49 &  0.97 &  5.04 &  3.79 & 11.94 \\
 188 & 309 & 240.13 & -3.22  &  0.19  & -3.41 & -0.18 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 13.79 &  0.95 &  6.58 &  3.98 & 11.62 \\
 189 & 310 & 243.06 & -2.98  &  0.35  & -3.33 & -0.19 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 12.78 &  1.47 &  5.14 &  4.75 & 11.72 \\
 190 & 311 & 244.64 & -2.81  &  0.31  & -3.12 & -0.19 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 12.69 &  1.39 &  6.48 &  4.87 & 11.63 \\
 191 & 312 & 247.59 & -2.77  &  0.86  & -3.63 & -0.42 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.94 &  1.73 &  5.13 &  5.28 & 11.61 \\
 192 & 313 & 249.26 & -2.71  &  0.89  & -3.60 & -0.42 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 & 11.90 &  1.78 &  6.40 &  5.63 & 11.53 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 122} \\
 158 & 280 & 243.99 & -2.06  &  0.00  & -2.07 & -0.45 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 15.83 & -3.29 & 10.79 & -7.25 & 20.57 \\
 159 & 281 & 242.46 & -2.67  &  0.12  & -2.78 & -0.45 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 & -0.02 & 15.55 & -3.21 &  9.60 & -6.78 & 20.39 \\
 160 & 282 & 240.04 & -2.65  &  0.14  & -2.79 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 15.45 & -2.87 & 10.50 & -6.37 & 20.09 \\
 161 & 283 & 238.62 & -3.42  &  0.20  & -3.62 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 15.10 & -2.80 &  9.49 & -5.90 & 19.98 \\
 162 & 284 & 236.62 & -3.26  &  0.26  & -3.52 & -0.45 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 15.10 & -2.46 & 10.08 & -5.51 & 19.57 \\
 163 & 285 & 235.40 & -4.08  &  0.35  & -4.43 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.84 & -2.37 &  9.28 & -5.06 & 19.36 \\
 164 & 286 & 233.80 & -3.78  &  0.40  & -4.18 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.85 & -2.04 &  9.68 & -4.64 & 18.96 \\
 165 & 287 & 232.94 & -4.52  &  0.51  & -5.03 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.74 & -1.93 &  8.93 & -4.11 & 18.61 \\
 166 & 288 & 231.86 & -3.94  &  0.55  & -4.50 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 14.86 & -1.61 &  9.15 & -3.74 & 18.08 \\
 167 & 289 & 231.87 & -4.07  & -0.03  & -4.03 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.19 & -1.74 &  8.07 & -4.02 & 17.21 \\
 168 & 290 & 230.57 & -3.97  & -0.01  & -3.96 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 14.61 & -1.40 &  9.37 & -3.63 & 17.43 \\
 169 & 291 & 230.14 & -4.78  &  0.01  & -4.79 & -0.14 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 14.44 & -1.33 &  8.50 & -3.22 & 17.87 \\
 170 & 292 & 229.08 & -4.70  &  0.01  & -4.70 & -0.15 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.29 & -1.02 &  9.13 & -2.88 & 17.63 \\
 171 & 293 & 228.78 & -5.63  &  0.08  & -5.71 & -0.15 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 & 14.00 & -0.94 &  8.38 & -2.48 & 17.51 \\
 172 & 294 & 228.28 & -5.22  &  0.09  & -5.31 & -0.15 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 & 14.24 & -0.61 &  8.56 & -2.14 & 16.94 \\
 173 & 295 & 229.03 & -5.35  &  0.04  & -5.39 & -0.14 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 14.89 & -0.62 &  7.33 & -2.21 & 15.89 \\
 174 & 296 & 228.51 & -5.21  &  0.04  & -5.25 & -0.14 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 & 14.52 & -0.32 &  8.59 & -1.68 & 15.92 \\
 175 & 297 & 229.30 & -5.53  &  0.01  & -5.54 & -0.12 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 14.63 & -0.28 &  7.28 & -1.79 & 15.87 \\
 176 & 298 & 229.18 & -5.22  &  0.03  & -5.25 & -0.12 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 & 14.50 &  0.03 &  8.19 & -1.18 & 15.47 \\
 177 & 299 & 229.91 & -5.83  &  0.18  & -6.00 & -0.11 &  0.00 & -0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 14.56 &  0.15 &  7.33 & -0.78 & 15.53 \\
 178 & 300 & 230.24 & -5.30  &  0.17  & -5.47 & -0.10 &  0.00 & -0.02 &  0.00 &  0.01 &  0.00 &  0.01 & 14.41 &  0.46 &  7.74 & -0.49 & 15.07 \\
 179 & 301 & 231.72 & -5.39  &  0.05  & -5.45 &  0.03 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 & 14.74 &  0.45 &  6.59 & -0.27 & 14.33 \\
 180 & 302 & 232.08 & -5.07  &  0.13  & -5.21 & -0.04 &  0.00 & -0.02 &  0.00 & -0.01 &  0.00 &  0.00 & 14.47 &  0.82 &  7.72 &  0.12 & 14.31 \\
 181 & 303 & 233.43 & -5.51  &  0.25  & -5.76 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 14.14 &  0.84 &  6.72 &  0.44 & 14.43 \\
 182 & 304 & 234.27 & -4.94  &  0.00  & -4.94 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 14.22 &  1.16 &  7.24 &  0.76 & 13.95 \\
 183 & 305 & 235.99 & -5.23  &  0.00  & -5.23 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 14.27 &  1.31 &  6.35 &  1.05 & 13.58 \\
 184 & 306 & 237.05 & -4.65  &  0.00  & -4.65 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & 14.18 &  1.65 &  7.01 &  1.39 & 13.36 \\
 185 & 307 & 240.14 & -3.79  &  0.90  & -4.69 &  0.02 & -0.08 &  0.01 & -0.01 &  0.02 &  0.00 &  0.00 & 15.25 &  1.58 &  4.98 &  2.06 & 11.99 \\
 186 & 308 & 240.98 & -3.65  &  0.61  & -4.26 &  0.01 &  0.07 &  0.00 &  0.01 &  0.01 &  0.00 &  0.00 & 14.70 &  1.91 &  7.23 &  2.14 & 12.21 \\
 187 & 309 & 243.85 & -3.23  &  0.15  & -3.38 & -0.19 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 13.80 &  2.08 &  5.21 &  3.05 & 12.44 \\
 188 & 310 & 244.92 & -3.06  &  0.13  & -3.19 & -0.19 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 13.96 &  2.49 &  7.00 &  3.44 & 12.20 \\
 189 & 311 & 247.75 & -2.89  &  0.30  & -3.19 & -0.20 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 13.00 &  2.60 &  5.25 &  4.06 & 12.24 \\
 190 & 312 & 249.02 & -2.73  &  0.24  & -2.96 & -0.20 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 12.81 &  2.91 &  6.80 &  4.30 & 12.04 \\
 191 & 313 & 252.09 & -2.53  &  0.72  & -3.25 & -0.42 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.43 &  2.79 &  5.01 &  4.52 & 11.80 \\
 192 & 314 & 253.45 & -2.48  &  0.72  & -3.20 & -0.42 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 & -0.01 & 12.29 &  3.10 &  6.71 &  4.87 & 11.71 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 123} \\
 159 & 282 & 254.45 & -2.78  & -0.16  & -2.63 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.02 & 16.22 & -4.70 &  9.96 & -7.91 & 20.82 \\
 160 & 283 & 252.00 & -2.75  & -0.15  & -2.60 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 16.16 & -4.67 & 10.53 & -7.54 & 20.49 \\
 161 & 284 & 250.21 & -3.56  & -0.07  & -3.49 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 15.81 & -4.30 &  9.86 & -7.10 & 20.39 \\
 162 & 285 & 248.16 & -3.39  &  0.00  & -3.39 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 15.85 & -4.25 & 10.12 & -6.71 & 19.98 \\
 163 & 286 & 246.58 & -4.25  &  0.09  & -4.34 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 15.63 & -3.89 &  9.64 & -6.27 & 19.77 \\
 164 & 287 & 244.92 & -3.97  &  0.14  & -4.10 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 15.62 & -3.83 &  9.74 & -5.87 & 19.38 \\
 165 & 288 & 243.67 & -4.77  &  0.25  & -5.02 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 15.50 & -3.44 &  9.32 & -5.38 & 19.06 \\
 166 & 289 & 242.53 & -4.21  &  0.29  & -4.50 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 15.64 & -3.38 &  9.20 & -4.99 & 18.53 \\
 167 & 290 & 242.31 & -4.24  &  0.38  & -4.61 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 16.18 & -3.16 &  8.29 & -4.90 & 17.50 \\
 168 & 291 & 241.14 & -3.97  & -0.01  & -3.96 & -0.16 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.75 & -3.27 &  9.25 & -4.68 & 17.54 \\
 169 & 292 & 240.43 & -4.74  & -0.01  & -4.73 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.17 & -3.00 &  8.78 & -4.33 & 18.02 \\
 170 & 293 & 239.33 & -4.65  &  0.00  & -4.64 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.03 & -2.96 &  9.17 & -3.98 & 17.94 \\
 171 & 294 & 238.75 & -5.55  &  0.05  & -5.59 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 14.80 & -2.68 &  8.66 & -3.62 & 17.83 \\
 172 & 295 & 238.22 & -5.13  &  0.06  & -5.19 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.02 & -2.64 &  8.60 & -3.25 & 17.26 \\
 173 & 296 & 238.71 & -5.19  &  0.09  & -5.28 & -0.18 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.74 & -2.39 &  7.58 & -3.02 & 16.18 \\
 174 & 297 & 238.20 & -4.99  &  0.05  & -5.04 & -0.17 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.39 & -2.40 &  8.58 & -2.73 & 16.16 \\
 175 & 298 & 238.83 & -5.16  &  0.09  & -5.25 & -0.20 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.29 & -2.24 &  7.44 & -2.52 & 16.02 \\
 176 & 299 & 238.63 & -4.90  &  0.10  & -4.99 & -0.20 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.31 & -2.16 &  8.28 & -2.13 & 15.72 \\
 177 & 300 & 238.94 & -5.61  &  0.41  & -6.02 & -0.22 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 &  0.00 & 14.79 & -1.74 &  7.75 & -1.60 & 16.03 \\
 178 & 301 & 239.17 & -5.15  &  0.44  & -5.59 & -0.23 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 14.82 & -1.63 &  7.85 & -1.18 & 15.60 \\
 179 & 302 & 240.25 & -5.33  &  0.58  & -5.91 & -0.24 &  0.00 &  0.06 &  0.00 &  0.02 &  0.00 & -0.01 & 15.05 & -1.24 &  6.99 & -0.79 & 14.84 \\
 180 & 303 & 240.75 & -4.82  &  0.49  & -5.30 & -0.24 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.01 & 14.91 & -1.39 &  7.57 & -0.57 & 14.56 \\
 181 & 304 & 242.10 & -4.96  &  0.27  & -5.23 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 14.79 & -1.38 &  6.72 & -0.53 & 14.29 \\
 182 & 305 & 242.81 & -4.46  &  1.13  & -5.59 &  0.02 & -0.09 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 & 14.78 & -1.26 &  7.36 & -0.09 & 14.08 \\
 183 & 306 & 244.12 & -4.87  &  1.36  & -6.23 &  0.02 & -0.10 &  0.00 &  0.01 &  0.03 & -0.01 &  0.00 & 14.70 & -0.84 &  6.77 &  0.47 & 14.13 \\
 184 & 307 & 245.12 & -4.31  &  1.47  & -5.77 &  0.02 & -0.10 &  0.00 &  0.01 &  0.03 & -0.01 & -0.01 & 14.55 & -0.78 &  7.07 &  0.87 & 13.84 \\
 185 & 308 & 247.48 & -3.87  &  1.76  & -5.63 &  0.03 & -0.11 &  0.01 &  0.00 &  0.03 & -0.01 & -0.01 & 15.04 & -0.05 &  5.71 &  1.53 & 12.78 \\
 186 & 309 & 248.36 & -3.65  &  1.68  & -5.32 &  0.03 & -0.12 &  0.00 &  0.01 &  0.03 & -0.01 & -0.01 & 14.53 & -0.09 &  7.19 &  1.81 & 12.90 \\
 187 & 310 & 250.84 & -3.31  &  0.22  & -3.53 & -0.19 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 13.98 &  0.29 &  5.59 &  2.37 & 12.78 \\
 188 & 311 & 251.88 & -3.15  &  0.07  & -3.21 & -0.20 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 13.85 &  0.34 &  7.04 &  2.83 & 12.63 \\
 189 & 312 & 254.33 & -3.05  &  0.41  & -3.45 & -0.20 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.01 & 13.27 &  0.71 &  5.62 &  3.30 & 12.65 \\
 190 & 313 & 255.59 & -2.87  &  0.35  & -3.22 & -0.20 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 13.04 &  0.72 &  6.81 &  3.63 & 12.43 \\
 191 & 314 & 258.32 & -2.69  &  0.59  & -3.28 & -0.21 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.01 & 12.84 &  1.05 &  5.34 &  3.84 & 12.15 \\
 192 & 315 & 259.70 & -2.60  &  0.46  & -3.06 & -0.21 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.01 & 12.64 &  1.04 &  6.69 &  4.13 & 12.02 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 124} \\
 160 & 284 & 262.74 & -2.40  & -0.39  & -2.02 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 16.32 & -3.46 & 10.86 & -8.12 & 20.89 \\
 161 & 285 & 260.88 & -3.23  & -0.32  & -2.91 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 15.99 & -3.39 &  9.93 & -7.68 & 20.79 \\
 162 & 286 & 258.50 & -3.07  & -0.25  & -2.82 & -0.46 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 16.04 & -3.06 & 10.45 & -7.31 & 20.38 \\
 163 & 287 & 256.86 & -3.95  & -0.17  & -3.78 & -0.46 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 15.81 & -2.98 &  9.72 & -6.88 & 20.17 \\
 164 & 288 & 254.86 & -3.67  & -0.11  & -3.56 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 15.82 & -2.65 & 10.07 & -6.48 & 19.78 \\
 165 & 289 & 253.52 & -4.52  & -0.02  & -4.50 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 15.69 & -2.56 &  9.41 & -6.00 & 19.48 \\
 166 & 290 & 252.04 & -3.98  &  0.04  & -4.02 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 15.82 & -2.22 &  9.55 & -5.60 & 18.96 \\
 167 & 291 & 251.72 & -4.06  &  0.12  & -4.18 & -0.48 &  0.00 &  0.07 &  0.00 &  0.01 &  0.00 & -0.02 & 16.36 & -2.12 &  8.39 & -5.27 & 17.94 \\
 168 & 292 & 250.44 & -3.58  &  0.13  & -3.71 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 16.15 & -2.02 &  9.35 & -5.29 & 17.74 \\
 169 & 293 & 249.73 & -4.31  & -0.05  & -4.26 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.44 & -2.01 &  8.78 & -5.01 & 18.13 \\
 170 & 294 & 248.29 & -4.24  & -0.05  & -4.19 & -0.16 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 15.29 & -1.67 &  9.51 & -4.63 & 18.29 \\
 171 & 295 & 247.62 & -5.17  &  0.03  & -5.20 & -0.16 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.06 & -1.59 &  8.74 & -4.27 & 18.25 \\
 172 & 296 & 246.76 & -4.77  &  0.03  & -4.80 & -0.16 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 & 15.26 & -1.26 &  8.93 & -3.90 & 17.67 \\
 173 & 297 & 247.19 & -4.86  &  0.04  & -4.89 & -0.18 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 15.99 & -1.19 &  7.65 & -3.58 & 16.58 \\
 174 & 298 & 246.37 & -4.66  &  0.01  & -4.66 & -0.17 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.66 & -0.88 &  8.89 & -3.28 & 16.54 \\
 175 & 299 & 246.87 & -4.90  &  0.12  & -5.02 & -0.21 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.42 & -0.76 &  7.57 & -3.00 & 16.46 \\
 176 & 300 & 246.34 & -4.66  &  0.13  & -4.79 & -0.21 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.41 & -0.43 &  8.61 & -2.59 & 16.17 \\
 177 & 301 & 246.58 & -5.40  &  0.22  & -5.63 & -0.23 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 14.86 & -0.35 &  7.83 & -2.09 & 16.44 \\
 178 & 302 & 246.47 & -4.97  &  0.30  & -5.27 & -0.23 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 14.87 & -0.02 &  8.18 & -1.65 & 16.01 \\
 179 & 303 & 247.46 & -5.19  &  0.37  & -5.57 & -0.25 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.01 & 15.13 &  0.07 &  7.08 & -1.16 & 15.26 \\
 180 & 304 & 247.67 & -4.67  &  0.30  & -4.97 & -0.24 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 & -0.01 & 15.00 &  0.37 &  7.87 & -1.01 & 14.95 \\
 181 & 305 & 249.31 & -4.48  &  0.28  & -4.76 & -0.04 &  0.00 & -0.03 &  0.00 & -0.01 &  0.00 &  0.00 & 15.16 &  0.08 &  6.43 & -1.30 & 14.30 \\
 182 & 306 & 249.59 & -4.11  &  0.25  & -4.35 & -0.24 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.01 & 15.09 &  0.51 &  7.78 & -0.75 & 14.22 \\
 183 & 307 & 251.08 & -4.29  &  1.62  & -5.91 &  0.02 &  0.11 &  0.00 & -0.01 &  0.03 &  0.01 & -0.01 & 15.23 &  0.32 &  6.58 & -0.51 & 14.37 \\
 184 & 308 & 251.75 & -3.75  &  1.62  & -5.37 &  0.02 &  0.11 &  0.00 & -0.01 &  0.03 &  0.01 & -0.01 & 15.06 &  0.65 &  7.40 & -0.12 & 13.98 \\
 185 & 309 & 253.95 & -3.44  &  0.01  & -3.45 & -0.20 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 15.54 &  0.82 &  5.87 &  0.76 & 13.27 \\
 186 & 310 & 254.42 & -3.32  &  0.02  & -3.34 & -0.19 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 14.95 &  1.23 &  7.60 &  1.13 & 13.47 \\
 187 & 311 & 256.64 & -3.21  &  0.12  & -3.33 & -0.20 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 14.08 &  1.48 &  5.85 &  1.78 & 13.45 \\
 188 & 312 & 257.38 & -3.04  &  0.11  & -3.15 & -0.20 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 13.97 &  1.79 &  7.34 &  2.12 & 13.19 \\
 189 & 313 & 259.79 & -2.95  &  0.30  & -3.25 & -0.20 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 13.52 &  1.83 &  5.66 &  2.54 & 13.00 \\
 190 & 314 & 260.73 & -2.79  &  0.22  & -3.01 & -0.21 &  0.00 & -0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 13.38 &  2.15 &  7.14 &  2.88 & 12.79 \\
 191 & 315 & 263.42 & -2.62  &  0.47  & -3.09 & -0.21 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.01 & 13.25 &  2.19 &  5.37 &  3.24 & 12.51 \\
 192 & 316 & 264.50 & -2.53  &  0.35  & -2.88 & -0.21 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 13.05 &  2.50 &  7.00 &  3.53 & 12.37 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 125} \\
 161 & 286 & 273.17 & -3.41  & -0.60  & -2.82 & -0.47 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 & 16.30 & -5.00 & 10.29 & -8.39 & 21.19 \\
 162 & 287 & 270.76 & -3.23  & -0.53  & -2.70 & -0.47 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 & 16.34 & -4.97 & 10.49 & -8.03 & 20.77 \\
 163 & 288 & 268.78 & -4.13  & -0.45  & -3.68 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.15 & -4.64 & 10.05 & -7.62 & 20.54 \\
 164 & 289 & 266.71 & -3.87  & -0.39  & -3.47 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.13 & -4.57 & 10.14 & -7.22 & 20.19 \\
 165 & 290 & 265.00 & -4.76  & -0.30  & -4.47 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 16.00 & -4.20 &  9.78 & -6.76 & 19.92 \\
 166 & 291 & 263.46 & -4.24  & -0.24  & -4.00 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.02 & 16.12 & -4.13 &  9.62 & -6.35 & 19.40 \\
 167 & 292 & 262.75 & -4.40  & -0.16  & -4.24 & -0.49 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 & 16.66 & -3.74 &  8.78 & -5.86 & 18.40 \\
 168 & 293 & 261.45 & -3.89  & -0.13  & -3.76 & -0.49 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 & 16.49 & -3.72 &  9.37 & -5.73 & 18.16 \\
 169 & 294 & 260.57 & -4.46  & -0.08  & -4.38 & -0.18 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.83 & -3.55 &  8.95 & -5.56 & 18.32 \\
 170 & 295 & 259.10 & -4.38  & -0.08  & -4.29 & -0.18 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.55 & -3.53 &  9.54 & -5.19 & 18.48 \\
 171 & 296 & 258.21 & -5.22  & -0.05  & -5.18 & -0.17 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.35 & -3.30 &  8.97 & -4.88 & 18.51 \\
 172 & 297 & 257.29 & -4.83  & -0.03  & -4.80 & -0.18 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.53 & -3.24 &  8.99 & -4.50 & 17.96 \\
 173 & 298 & 257.21 & -5.11  & -0.01  & -5.10 & -0.19 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 16.04 & -2.73 &  8.15 & -3.92 & 17.14 \\
 174 & 299 & 256.37 & -4.89  & -0.02  & -4.88 & -0.19 &  0.00 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 & 15.73 & -2.71 &  8.92 & -3.59 & 17.07 \\
 175 & 300 & 256.49 & -5.21  &  0.03  & -5.24 & -0.20 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.35 & -2.32 &  7.95 & -3.08 & 16.87 \\
 176 & 301 & 255.93 & -4.94  &  0.03  & -4.97 & -0.21 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.31 & -2.30 &  8.63 & -2.73 & 16.58 \\
 177 & 302 & 255.94 & -5.61  &  0.13  & -5.74 & -0.22 &  0.00 &  0.05 &  0.00 &  0.01 &  0.00 &  0.00 & 14.69 & -2.07 &  8.06 & -2.42 & 16.69 \\
 178 & 303 & 255.83 & -5.13  &  0.13  & -5.26 & -0.23 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 14.78 & -2.07 &  8.18 & -2.09 & 16.24 \\
 179 & 304 & 256.60 & -5.27  &  0.17  & -5.44 & -0.24 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.01 & 15.23 & -1.85 &  7.30 & -1.77 & 15.48 \\
 180 & 305 & 256.71 & -4.80  &  0.10  & -4.90 & -0.23 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 & -0.01 & 15.12 & -1.76 &  7.96 & -1.39 & 15.26 \\
 181 & 306 & 258.20 & -4.45  &  0.22  & -4.67 & -0.22 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 &  0.00 & 15.53 & -1.61 &  6.58 & -1.53 & 14.54 \\
 182 & 307 & 258.26 & -4.27  &  0.07  & -4.34 & -0.23 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 15.09 & -1.38 &  8.01 & -0.87 & 14.60 \\
 183 & 308 & 259.47 & -4.42  &  3.29  & -7.72 &  0.04 & -0.14 & -0.01 &  0.03 &  0.04 & -0.01 & -0.03 & 14.95 & -1.10 &  6.86 & -0.78 & 14.88 \\
 184 & 309 & 260.09 & -3.90  &  3.31  & -7.20 &  0.04 & -0.14 & -0.01 &  0.03 &  0.04 & -0.01 & -0.03 & 14.86 & -1.05 &  7.45 & -0.40 & 14.31 \\
 185 & 310 & 261.89 & -3.68  &  0.01  & -3.69 & -0.21 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 15.35 & -0.65 &  6.27 &  0.16 & 13.72 \\
 186 & 311 & 262.37 & -3.52  &  0.03  & -3.54 & -0.20 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 14.83 & -0.66 &  7.60 &  0.57 & 13.86 \\
 187 & 312 & 264.27 & -3.42  &  0.13  & -3.54 & -0.21 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 14.37 & -0.34 &  6.17 &  1.15 & 13.77 \\
 188 & 313 & 264.96 & -3.26  &  0.12  & -3.38 & -0.21 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 14.17 & -0.30 &  7.38 &  1.49 & 13.55 \\
 189 & 314 & 267.05 & -3.19  &  0.31  & -3.50 & -0.21 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 13.78 &  0.03 &  5.99 &  1.86 & 13.37 \\
 190 & 315 & 267.95 & -3.03  &  0.27  & -3.29 & -0.21 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 13.65 &  0.06 &  7.17 &  2.22 & 13.16 \\
 191 & 316 & 270.30 & -2.90  &  0.46  & -3.37 & -0.22 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.02 & 13.55 &  0.41 &  5.72 &  2.60 & 12.89 \\
 192 & 317 & 271.37 & -2.79  &  0.38  & -3.17 & -0.22 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.02 & 13.36 &  0.42 &  7.01 &  2.91 & 12.72 \\
 \multicolumn{18}{|c|}{} \\
 \multicolumn{18}{|c|}{Z= 126} \\
 162 & 288 & 281.92 & -2.84  & -0.82  & -2.02 & -0.47 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 & 16.76 & -3.87 & 10.82 & -8.84 & 21.18 \\
 163 & 289 & 279.86 & -3.76  & -0.73  & -3.03 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.55 & -3.79 & 10.13 & -8.43 & 20.95 \\
 164 & 290 & 277.47 & -3.51  & -0.67  & -2.83 & -0.47 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.54 & -3.47 & 10.46 & -8.03 & 20.59 \\
 165 & 291 & 275.66 & -4.45  & -0.58  & -3.87 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.38 & -3.37 &  9.88 & -7.56 & 20.35 \\
 166 & 292 & 273.78 & -3.95  & -0.52  & -3.42 & -0.48 &  0.00 &  0.06 &  0.00 &  0.01 &  0.00 & -0.01 & 16.50 & -3.03 &  9.95 & -7.16 & 19.83 \\
 167 & 293 & 272.98 & -4.14  & -0.45  & -3.70 & -0.49 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 & 17.04 & -2.94 &  8.87 & -6.68 & 18.82 \\
 168 & 294 & 271.36 & -3.64  & -0.41  & -3.23 & -0.49 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 & 16.89 & -2.62 &  9.70 & -6.34 & 18.57 \\
 169 & 295 & 270.78 & -3.87  & -0.15  & -3.72 & -0.18 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 16.64 & -2.92 &  8.65 & -6.47 & 18.34 \\
 170 & 296 & 268.98 & -3.80  & -0.14  & -3.66 & -0.18 &  0.00 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 & 16.12 & -2.59 &  9.87 & -6.11 & 18.52 \\
 171 & 297 & 268.00 & -4.68  & -0.08  & -4.61 & -0.18 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.84 & -2.50 &  9.05 & -5.80 & 18.92 \\
 172 & 298 & 266.77 & -4.30  & -0.07  & -4.23 & -0.18 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 16.05 & -2.19 &  9.30 & -5.42 & 18.36 \\
 173 & 299 & 266.61 & -4.61  & -0.06  & -4.55 & -0.19 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 16.56 & -2.11 &  8.23 & -4.84 & 17.53 \\
 174 & 300 & 265.44 & -4.40  & -0.04  & -4.36 & -0.19 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 16.26 & -1.79 &  9.23 & -4.50 & 17.46 \\
 175 & 301 & 265.43 & -4.81  & -0.03  & -4.78 & -0.21 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.81 & -1.65 &  8.09 & -3.97 & 17.32 \\
 176 & 302 & 264.54 & -4.56  & -0.03  & -4.53 & -0.21 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.75 & -1.32 &  8.96 & -3.62 & 17.05 \\
 177 & 303 & 264.45 & -5.29  &  0.07  & -5.35 & -0.23 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.15 & -1.22 &  8.16 & -3.29 & 17.12 \\
 178 & 304 & 264.01 & -4.82  &  0.06  & -4.88 & -0.23 &  0.00 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 & 15.25 & -0.90 &  8.50 & -2.97 & 16.67 \\
 179 & 305 & 264.65 & -5.06  &  0.16  & -5.21 & -0.24 &  0.00 &  0.05 &  0.00 &  0.02 &  0.00 & -0.01 & 15.64 & -0.76 &  7.44 & -2.61 & 15.94 \\
 180 & 306 & 264.48 & -4.56  &  0.08  & -4.64 & -0.24 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 &  0.00 & 15.59 & -0.48 &  8.24 & -2.24 & 15.68 \\
 181 & 307 & 265.99 & -4.15  &  0.12  & -4.28 & -0.22 &  0.00 &  0.04 &  0.00 &  0.02 &  0.00 &  0.00 & 16.10 & -0.50 &  6.56 & -2.11 & 14.80 \\
 182 & 308 & 265.68 & -4.03  &  0.04  & -4.07 & -0.24 &  0.00 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 & 15.59 & -0.13 &  8.38 & -1.51 & 14.95 \\
 183 & 309 & 267.33 & -3.70  &  2.95  & -6.66 &  0.03 & -0.13 & -0.01 &  0.03 &  0.04 & -0.01 & -0.03 & 15.60 & -0.57 &  6.42 & -1.67 & 14.80 \\
 184 & 310 & 267.30 & -3.52  & -0.03  & -3.49 & -0.22 &  0.00 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 & 15.28 &  0.08 &  8.10 & -0.97 & 14.52 \\
 185 & 311 & 268.98 & -3.39  & -0.04  & -3.34 & -0.21 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 15.48 &  0.20 &  6.38 & -0.45 & 14.49 \\
 186 & 312 & 269.16 & -3.21  & -0.02  & -3.19 & -0.21 &  0.00 &  0.01 &  0.00 &  0.02 &  0.00 &  0.01 & 14.99 &  0.50 &  7.89 & -0.16 & 14.27 \\
 187 & 313 & 271.00 & -3.14  &  0.09  & -3.23 & -0.21 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 14.62 &  0.56 &  6.23 &  0.22 & 14.12 \\
 188 & 314 & 271.38 & -2.99  &  0.08  & -3.07 & -0.21 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 & 14.54 &  0.87 &  7.69 &  0.57 & 13.92 \\
 189 & 315 & 273.41 & -2.95  &  0.28  & -3.22 & -0.21 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 14.34 &  0.93 &  6.05 &  0.96 & 13.74 \\
 190 & 316 & 273.99 & -2.80  &  0.20  & -3.01 & -0.21 &  0.00 & -0.01 &  0.00 &  0.03 &  0.00 &  0.01 & 14.19 &  1.25 &  7.49 &  1.31 & 13.54 \\
 191 & 317 & 276.26 & -2.72  &  0.45  & -3.18 & -0.22 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.02 & 14.05 &  1.33 &  5.80 &  1.74 & 13.29 \\
 192 & 318 & 277.04 & -2.59  &  0.35  & -2.94 & -0.22 &  0.00 & -0.02 &  0.00 &  0.03 &  0.00 &  0.02 & 13.89 &  1.61 &  7.29 &  2.03 & 13.09 \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
\begin{tabular}{lllllll}
$Z$& The atomic number\\
$N$& The neutron number\\
$A$& The mass number\\
$M^{sp}_{th}$& The mass excess in MeV\\
$E^{sp}_{th}$& The total energy in MeV \\
$E^{sp}_{mac}$& The macroscopic energy in MeV \\
$E^{sp}_{mic}$& The microscopic energy in MeV\\
$\beta^{sp}_{\lambda \mu}$&  The saddle point deformations\\
$B_f$& The calculated fission-barrier heights in MeV \\
\end{tabular}
\end{center}

\footnotesize

\begin{longtable}{|ccccccccccccccccc|}
\caption{Saddle point properties of isotopes $Z=98-126$}
\label{tab:B}
$N$ & $A$ & $M^{sp}_{th}$ & $E^{sp}_{tot}$ & $E^{sp}_{mac}$ & $E^{sp}_{mic}$ & $\beta^{sp}_{20}$ & $\beta^{sp}_{22}$ &
$\beta^{sp}_{30}$ & $\beta^{sp}_{40}$ & $\beta^{sp}_{42}$ & $\beta^{sp}_{44}$ & $\beta^{sp}_{50}$  &  $\beta^{sp}_{60}$
& $\beta^{sp}_{70}$  &  $\beta^{sp}_{80}$ & $B_{f}$  \\
  &   & (MeV) & (MeV) & (MeV) & (MeV) &   &   &   &   &   &   &   &   &   &   & (MeV)    \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=98}  \\
 134 & 232 &  61.80 &  2.35  &  1.68  &  0.67  &  0.39 &  0.04 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.02 &  2.28 \\
 135 & 233 &  62.03 &  2.06  &  1.60  &  0.47  &  0.38 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.02 &  2.74 \\
 136 & 234 &  61.20 &  2.20  &  1.83  &  0.37  &  0.39 &  0.03 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.02 &  2.83 \\
 137 & 235 &  61.99 &  2.18  &  2.30  & -0.12  &  0.43 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  3.45 \\
 138 & 236 &  61.47 &  2.33  &  2.68  & -0.35  &  0.43 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.62 \\
 139 & 237 &  62.77 &  2.52  &  3.57  & -1.05  &  0.47 &  0.00 &  0.00 & -0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  4.63 \\
 140 & 238 &  62.63 &  2.77  &  3.21  & -0.45  &  0.46 &  0.00 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  4.78 \\
 141 & 239 &  64.22 &  2.95  &  2.93  &  0.03  &  0.48 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  5.86 \\
 142 & 240 &  64.36 &  3.19  &  2.98  &  0.22  &  0.46 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  5.90 \\
 143 & 241 &  66.19 &  3.34  &  2.66  &  0.68  &  0.47 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  6.71 \\
 144 & 242 &  66.33 &  3.31  &  2.70  &  0.61  &  0.47 &  0.17 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  6.61 \\
 145 & 243 &  68.20 &  3.22  &  2.53  &  0.68  &  0.49 &  0.14 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.35 \\
 146 & 244 &  68.51 &  3.08  &  2.55  &  0.54  &  0.48 &  0.15 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.88 \\
 147 & 245 &  70.64 &  2.98  &  2.57  &  0.41  &  0.49 &  0.14 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  7.41 \\
 148 & 246 &  71.15 &  2.78  &  2.59  &  0.19  &  0.48 &  0.15 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.86 \\
 149 & 247 &  73.33 &  2.47  &  2.60  & -0.13  &  0.47 &  0.15 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.08 \\
 150 & 248 &  74.29 &  2.46  &  2.49  & -0.03  &  0.47 &  0.14 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.79 \\
 151 & 249 &  76.90 &  2.32  &  2.46  & -0.15  &  0.46 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.36 \\
 152 & 250 &  77.95 &  2.14  &  2.58  & -0.44  &  0.46 &  0.15 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.67 \\
 153 & 251 &  80.60 &  1.80  &  2.65  & -0.86  &  0.46 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.26 \\
 154 & 252 &  82.05 &  1.77  &  2.58  & -0.82  &  0.47 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.98 \\
 155 & 253 &  85.02 &  1.49  &  2.66  & -1.17  &  0.50 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  5.62 \\
 156 & 254 &  86.61 &  1.36  &  2.62  & -1.26  &  0.50 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.19 \\
 157 & 255 &  89.89 &  1.15  &  2.62  & -1.47  &  0.51 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.00 \\
 158 & 256 &  91.83 &  1.14  &  2.73  & -1.59  &  0.51 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.73 \\
 159 & 257 &  95.58 &  1.16  &  2.78  & -1.62  &  0.54 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.99 \\
 160 & 258 &  97.58 &  0.96  &  2.84  & -1.87  &  0.55 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.48 \\
 161 & 259 & 101.52 &  0.96  &  2.86  & -1.90  &  0.55 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.06 \\
 162 & 260 & 103.93 &  0.94  &  2.86  & -1.93  &  0.55 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.59 \\
 163 & 261 & 108.17 &  1.00  &  2.91  & -1.91  &  0.56 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.41 \\
 164 & 262 & 110.78 &  0.96  &  2.91  & -1.95  &  0.56 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.10 \\
 165 & 263 & 115.28 &  1.05  &  2.87  & -1.82  &  0.56 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.97 \\
 166 & 264 & 118.09 &  1.00  &  2.81  & -1.82  &  0.57 &  0.12 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.71 \\
 167 & 265 & 122.70 &  0.99  &  2.94  & -1.95  &  0.58 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.71 \\
 168 & 266 & 125.81 &  1.01  &  2.81  & -1.80  &  0.57 &  0.12 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.62 \\
 169 & 267 & 130.97 &  1.33  &  2.81  & -1.48  &  0.58 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.38 \\
 170 & 268 & 133.96 &  1.03  &  2.87  & -1.84  &  0.57 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.85 \\
 171 & 269 & 139.19 &  1.22  &  2.84  & -1.62  &  0.58 &  0.11 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.81 \\
 172 & 270 & 142.54 &  1.06  &  2.75  & -1.68  &  0.58 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.48 \\
 173 & 271 & 147.85 &  1.12  &  2.74  & -1.61  &  0.56 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  5.13 \\
 174 & 272 & 151.48 &  1.05  &  2.73  & -1.68  &  0.58 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.13 \\
 175 & 273 & 156.99 &  1.10  &  2.66  & -1.56  &  0.58 &  0.05 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.02 &  6.00 \\
 176 & 274 & 160.63 &  0.85  &  2.54  & -1.70  &  0.56 &  0.06 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  5.58 \\
 177 & 275 & 166.37 &  0.93  &  2.61  & -1.68  &  0.58 &  0.05 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.02 &  6.63 \\
 178 & 276 & 170.34 &  0.80  &  2.54  & -1.75  &  0.57 &  0.04 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.02 &  6.17 \\
 179 & 277 & 176.02 &  0.64  &  2.61  & -1.97  &  0.57 &  0.04 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.03 &  6.71 \\
 180 & 278 & 180.18 &  0.50  &  2.42  & -1.92  &  0.58 &  0.04 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.49 \\
 181 & 279 & 185.98 &  0.28  &  2.55  & -2.27  &  0.57 &  0.05 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  7.84 \\
 182 & 280 & 190.32 &  0.13  &  2.41  & -2.28  &  0.58 &  0.04 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.93 \\
 183 & 281 & 196.23 & -0.18  &  2.43  & -2.61  &  0.58 &  0.03 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.65 \\
 184 & 282 & 200.73 & -0.34  &  2.29  & -2.63  &  0.59 &  0.03 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.14 \\
 185 & 283 & 206.88 & -0.59  &  2.30  & -2.89  &  0.63 &  0.03 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  5.72 \\
 186 & 284 & 211.52 & -0.79  &  2.22  & -3.01  &  0.62 &  0.03 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.43 \\
 187 & 285 & 218.11 & -0.79  &  2.37  & -3.16  &  0.70 &  0.06 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  4.59 \\
 188 & 286 & 222.91 & -1.01  &  2.20  & -3.21  &  0.67 &  0.05 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.00 \\
 189 & 287 & 229.93 & -0.75  &  2.48  & -3.23  &  0.72 &  0.07 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  4.13 \\
 190 & 288 & 234.98 & -0.89  &  2.31  & -3.20  &  0.74 &  0.06 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  3.52 \\
 191 & 289 & 242.05 & -0.76  &  2.54  & -3.30  &  0.74 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  3.53 \\
 192 & 290 & 247.30 & -0.88  &  2.30  & -3.17  &  0.75 &  0.08 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  3.08 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=99}  \\
 135 & 234 &  69.52 &  2.21  &  1.92  &  0.29  &  0.42 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.02 &  2.82 \\
 136 & 235 &  68.80 &  2.56  &  1.91  &  0.65  &  0.41 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.02 &  3.30 \\
 137 & 236 &  69.46 &  2.75  &  1.95  &  0.80  &  0.44 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.18 \\
 138 & 237 &  68.86 &  2.91  &  1.98  &  0.93  &  0.44 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.37 \\
 139 & 238 &  69.71 &  2.99  &  3.15  & -0.15  &  0.45 &  0.00 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  5.32 \\
 140 & 239 &  69.23 &  2.98  &  2.42  &  0.56  &  0.44 &  0.18 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.23 \\
 141 & 240 &  70.28 &  2.98  &  2.78  &  0.20  &  0.43 &  0.20 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.14 \\
 142 & 241 &  70.11 &  2.98  &  2.71  &  0.28  &  0.44 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.01 \\
 143 & 242 &  71.66 &  3.20  &  3.48  & -0.28  &  0.44 &  0.20 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  7.01 \\
 144 & 243 &  71.54 &  2.98  &  2.76  &  0.21  &  0.44 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.72 \\
 145 & 244 &  73.23 &  3.06  &  3.32  & -0.26  &  0.45 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  7.72 \\
 146 & 245 &  73.45 &  2.91  &  2.77  &  0.14  &  0.44 &  0.19 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.25 \\
 147 & 246 &  75.38 &  2.95  &  2.23  &  0.72  &  0.44 &  0.15 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.99 \\
 148 & 247 &  75.85 &  2.78  &  2.50  &  0.27  &  0.44 &  0.17 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.50 \\
 149 & 248 &  77.75 &  2.53  &  2.48  &  0.05  &  0.44 &  0.17 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.87 \\
 150 & 249 &  78.61 &  2.49  &  2.44  &  0.05  &  0.44 &  0.16 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.53 \\
 151 & 250 &  80.73 &  2.20  &  2.37  & -0.17  &  0.45 &  0.15 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  8.06 \\
 152 & 251 &  81.79 &  2.10  &  2.47  & -0.37  &  0.44 &  0.16 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.42 \\
 153 & 252 &  84.05 &  1.70  &  2.47  & -0.78  &  0.45 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.95 \\
 154 & 253 &  85.47 &  1.71  &  2.46  & -0.75  &  0.44 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.66 \\
 155 & 254 &  87.70 &  1.03  &  2.82  & -1.80  &  0.42 &  0.15 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  5.88 \\
 156 & 255 &  89.51 &  1.18  &  2.60  & -1.42  &  0.43 &  0.15 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.69 \\
 157 & 256 &  92.28 &  0.80  &  2.68  & -1.88  &  0.42 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.32 \\
 158 & 257 &  94.23 &  0.86  &  2.69  & -1.83  &  0.42 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.04 \\
 159 & 258 &  97.64 &  0.87  &  2.63  & -1.76  &  0.55 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.26 \\
 160 & 259 &  99.50 &  0.60  &  2.59  & -1.98  &  0.42 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.63 \\
 161 & 260 & 103.17 &  0.64  &  2.69  & -2.05  &  0.56 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.19 \\
 162 & 261 & 105.53 &  0.64  &  2.69  & -2.05  &  0.56 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.71 \\
 163 & 262 & 109.45 &  0.71  &  2.71  & -2.00  &  0.56 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.58 \\
 164 & 263 & 112.01 &  0.68  &  2.71  & -2.04  &  0.56 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.20 \\
 165 & 264 & 116.10 &  0.69  &  2.72  & -2.03  &  0.57 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.99 \\
 166 & 265 & 118.90 &  0.68  &  2.72  & -2.05  &  0.57 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.78 \\
 167 & 266 & 123.26 &  0.73  &  2.81  & -2.08  &  0.59 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.65 \\
 168 & 267 & 126.25 &  0.70  &  2.75  & -2.05  &  0.58 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.50 \\
 169 & 268 & 130.94 &  0.88  &  2.83  & -1.96  &  0.60 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.78 \\
 170 & 269 & 134.07 &  0.76  &  2.81  & -2.04  &  0.59 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.52 \\
 171 & 270 & 139.08 &  1.04  &  2.81  & -1.77  &  0.60 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.20 \\
 172 & 271 & 142.31 &  0.83  &  2.82  & -1.99  &  0.60 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.79 \\
 173 & 272 & 147.38 &  0.96  &  2.80  & -1.84  &  0.60 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.46 \\
 174 & 273 & 150.89 &  0.82  &  2.79  & -1.97  &  0.60 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.31 \\
 175 & 274 & 156.12 &  0.92  &  2.79  & -1.88  &  0.60 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.18 \\
 176 & 275 & 159.84 &  0.78  &  2.77  & -1.99  &  0.60 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.89 \\
 177 & 276 & 165.40 &  1.00  &  2.25  & -1.25  &  0.58 &  0.04 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  6.10 \\
 178 & 277 & 169.15 &  0.70  &  2.76  & -2.05  &  0.60 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.41 \\
 179 & 278 & 174.76 &  0.78  &  2.74  & -1.96  &  0.60 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.03 \\
 180 & 279 & 178.84 &  0.62  &  2.11  & -1.49  &  0.57 &  0.04 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  5.73 \\
 181 & 280 & 184.34 &  0.39  &  2.27  & -1.87  &  0.57 &  0.04 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.50 \\
 182 & 281 & 188.60 &  0.22  &  2.22  & -2.01  &  0.57 &  0.03 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  5.99 \\
 183 & 282 & 194.18 & -0.12  &  2.12  & -2.23  &  0.59 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  6.68 \\
 184 & 283 & 198.68 & -0.23  &  2.10  & -2.33  &  0.59 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  6.19 \\
 185 & 284 & 204.29 & -0.72  &  2.07  & -2.79  &  0.61 &  0.03 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.79 \\
 186 & 285 & 209.04 & -0.77  &  2.05  & -2.82  &  0.60 &  0.02 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.54 \\
 187 & 286 & 215.16 & -0.92  &  1.70  & -2.62  &  0.49 &  0.00 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.76 \\
 188 & 287 & 220.03 & -1.04  &  1.71  & -2.75  &  0.49 &  0.00 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.30 \\
 189 & 288 & 226.72 & -0.80  &  1.67  & -2.47  &  0.50 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.30 \\
 190 & 289 & 231.77 & -0.91  &  1.65  & -2.56  &  0.50 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  2.79 \\
 191 & 290 & 238.46 & -0.84  &  1.69  & -2.54  &  0.49 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  2.69 \\
 192 & 291 & 243.66 & -0.98  &  1.72  & -2.69  &  0.49 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  2.17 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=100}  \\
 136 & 236 &  74.44 &  2.53  &  1.41  &  1.13  &  0.40 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  2.62 \\
 137 & 237 &  74.82 &  2.53  &  1.98  &  0.55  &  0.44 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  3.30 \\
 138 & 238 &  73.94 &  2.76  &  1.97  &  0.79  &  0.43 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  3.58 \\
 139 & 239 &  74.80 &  2.94  &  2.74  &  0.20  &  0.45 &  0.00 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  4.64 \\
 140 & 240 &  74.03 &  2.99  &  2.20  &  0.78  &  0.45 &  0.18 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.61 \\
 141 & 241 &  75.07 &  3.05  &  2.33  &  0.72  &  0.43 &  0.19 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.60 \\
 142 & 242 &  74.45 &  2.96  &  2.49  &  0.47  &  0.45 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.38 \\
 143 & 243 &  75.76 &  3.01  &  2.96  &  0.05  &  0.44 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  6.23 \\
 144 & 244 &  75.42 &  2.91  &  2.54  &  0.37  &  0.44 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.07 \\
 145 & 245 &  77.05 &  3.01  &  2.80  &  0.21  &  0.46 &  0.19 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  7.09 \\
 146 & 246 &  76.89 &  2.82  &  2.65  &  0.17  &  0.44 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.61 \\
 147 & 247 &  78.70 &  2.82  &  2.60  &  0.22  &  0.45 &  0.19 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.32 \\
 148 & 248 &  78.85 &  2.67  &  2.36  &  0.31  &  0.44 &  0.17 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.89 \\
 149 & 249 &  80.75 &  2.49  &  2.35  &  0.15  &  0.45 &  0.17 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.40 \\
 150 & 250 &  81.17 &  2.35  &  2.25  &  0.11  &  0.45 &  0.16 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.99 \\
 151 & 251 &  83.23 &  2.07  &  2.24  & -0.17  &  0.45 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.60 \\
 152 & 252 &  83.93 &  1.95  &  2.26  & -0.31  &  0.45 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.98 \\
 153 & 253 &  86.11 &  1.54  &  2.41  & -0.88  &  0.46 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.55 \\
 154 & 254 &  87.14 &  1.49  &  2.41  & -0.93  &  0.45 &  0.15 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.21 \\
 155 & 255 &  89.50 &  1.01  &  2.27  & -1.27  &  0.49 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.71 \\
 156 & 256 &  90.84 &  1.02  &  2.42  & -1.40  &  0.45 &  0.15 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.40 \\
 157 & 257 &  93.56 &  0.65  &  2.41  & -1.76  &  0.40 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.13 \\
 158 & 258 &  95.13 &  0.66  &  2.49  & -1.83  &  0.41 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  4.82 \\
 159 & 259 &  98.43 &  0.63  &  2.27  & -1.63  &  0.55 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.08 \\
 160 & 260 & 100.04 &  0.44  &  2.42  & -1.98  &  0.57 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.55 \\
 161 & 261 & 103.60 &  0.43  &  2.33  & -1.90  &  0.56 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.17 \\
 162 & 262 & 105.64 &  0.44  &  2.46  & -2.02  &  0.57 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.74 \\
 163 & 263 & 109.50 &  0.50  &  2.35  & -1.85  &  0.56 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.54 \\
 164 & 264 & 111.71 &  0.45  &  2.45  & -2.01  &  0.56 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.13 \\
 165 & 265 & 115.78 &  0.50  &  2.35  & -1.86  &  0.57 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.85 \\
 166 & 266 & 118.25 &  0.48  &  2.39  & -1.91  &  0.57 &  0.13 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.62 \\
 167 & 267 & 122.48 &  0.47  &  2.38  & -1.91  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.51 \\
 168 & 268 & 125.20 &  0.48  &  2.37  & -1.88  &  0.57 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.38 \\
 169 & 269 & 129.96 &  0.78  &  2.38  & -1.61  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.84 \\
 170 & 270 & 132.60 &  0.50  &  2.38  & -1.88  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.42 \\
 171 & 271 & 137.53 &  0.75  &  2.42  & -1.67  &  0.59 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.36 \\
 172 & 272 & 140.44 &  0.54  &  2.41  & -1.88  &  0.58 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.94 \\
 173 & 273 & 145.48 &  0.69  &  2.42  & -1.72  &  0.59 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.62 \\
 174 & 274 & 148.64 &  0.52  &  2.41  & -1.89  &  0.58 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.48 \\
 175 & 275 & 153.85 &  0.64  &  2.56  & -1.92  &  0.59 &  0.14 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.37 \\
 176 & 276 & 157.19 &  0.44  &  2.41  & -1.98  &  0.58 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.01 \\
 177 & 277 & 162.54 &  0.51  &  2.00  & -1.50  &  0.58 &  0.07 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  6.01 \\
 178 & 278 & 166.13 &  0.36  &  2.22  & -1.86  &  0.58 &  0.11 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.52 \\
 179 & 279 & 171.55 &  0.29  &  2.31  & -2.02  &  0.57 &  0.10 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.99 \\
 180 & 280 & 175.30 &  0.10  &  2.06  & -1.96  &  0.57 &  0.06 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  5.66 \\
 181 & 281 & 180.77 & -0.10  &  2.16  & -2.26  &  0.57 &  0.07 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.41 \\
 182 & 282 & 184.76 & -0.23  &  2.01  & -2.24  &  0.58 &  0.04 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  5.96 \\
 183 & 283 & 190.34 & -0.52  &  1.95  & -2.47  &  0.58 &  0.03 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.65 \\
 184 & 284 & 194.55 & -0.62  &  1.78  & -2.40  &  0.59 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.17 \\
 185 & 285 & 200.13 & -1.10  &  1.82  & -2.91  &  0.61 &  0.03 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.70 \\
 186 & 286 & 204.60 & -1.12  &  1.72  & -2.84  &  0.60 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.47 \\
 187 & 287 & 210.61 & -1.35  &  1.71  & -3.06  &  0.65 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  3.60 \\
 188 & 288 & 215.13 & -1.50  &  1.70  & -3.21  &  0.62 &  0.02 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.09 \\
 189 & 289 & 221.73 & -1.32  &  1.58  & -2.91  &  0.50 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.10 \\
 190 & 290 & 226.39 & -1.51  &  1.56  & -3.08  &  0.49 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  2.48 \\
 191 & 291 & 233.16 & -1.33  &  1.56  & -2.90  &  0.49 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.56 \\
 192 & 292 & 238.03 & -1.49  &  1.55  & -3.03  &  0.49 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.05 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=101}  \\
 137 & 238 &  82.44 &  2.39  &  2.14  &  0.25  &  0.44 &  0.20 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.29 \\
 138 & 239 &  81.26 &  2.40  &  2.02  &  0.37  &  0.45 &  0.19 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.33 \\
 139 & 240 &  81.62 &  2.43  &  2.21  &  0.22  &  0.42 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.13 \\
 140 & 241 &  80.66 &  2.36  &  2.24  &  0.12  &  0.43 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.05 \\
 141 & 242 &  81.28 &  2.36  &  2.51  & -0.15  &  0.42 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.94 \\
 142 & 243 &  80.67 &  2.35  &  2.54  & -0.19  &  0.42 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.85 \\
 143 & 244 &  81.54 &  2.31  &  2.82  & -0.52  &  0.44 &  0.21 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.70 \\
 144 & 245 &  81.21 &  2.30  &  2.60  & -0.30  &  0.43 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.59 \\
 145 & 246 &  82.34 &  2.23  &  3.02  & -0.79  &  0.45 &  0.20 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  6.48 \\
 146 & 247 &  82.28 &  2.22  &  2.96  & -0.75  &  0.43 &  0.21 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  6.22 \\
 147 & 248 &  83.69 &  2.17  &  2.94  & -0.78  &  0.43 &  0.21 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  6.94 \\
 148 & 249 &  83.89 &  2.14  &  2.91  & -0.77  &  0.44 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.72 \\
 149 & 250 &  85.55 &  2.06  &  2.79  & -0.73  &  0.45 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.45 \\
 150 & 251 &  85.91 &  1.93  &  2.81  & -0.88  &  0.44 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.09 \\
 151 & 252 &  87.71 &  1.73  &  2.57  & -0.85  &  0.45 &  0.18 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.91 \\
 152 & 253 &  88.41 &  1.68  &  2.49  & -0.81  &  0.45 &  0.18 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.38 \\
 153 & 254 &  90.27 &  1.28  &  2.39  & -1.12  &  0.45 &  0.16 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  7.03 \\
 154 & 255 &  91.27 &  1.27  &  2.29  & -1.02  &  0.45 &  0.16 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.69 \\
 155 & 256 &  93.13 &  0.62  &  2.42  & -1.81  &  0.44 &  0.16 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.06 \\
 156 & 257 &  94.54 &  0.77  &  2.34  & -1.57  &  0.44 &  0.16 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.82 \\
 157 & 258 &  97.10 &  0.57  &  2.67  & -2.10  &  0.36 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  5.77 \\
 158 & 259 &  98.61 &  0.58  &  2.70  & -2.12  &  0.36 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  5.36 \\
 159 & 260 & 101.32 &  0.29  &  2.14  & -1.85  &  0.57 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  5.30 \\
 160 & 261 & 103.07 &  0.30  &  2.68  & -2.38  &  0.36 &  0.07 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  4.95 \\
 161 & 262 & 106.25 &  0.25  &  2.20  & -1.95  &  0.57 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  5.61 \\
 162 & 263 & 108.29 &  0.31  &  2.22  & -1.91  &  0.58 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  5.23 \\
 163 & 264 & 111.74 &  0.29  &  2.19  & -1.90  &  0.57 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.97 \\
 164 & 265 & 113.93 &  0.28  &  2.11  & -1.83  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.56 \\
 165 & 266 & 117.66 &  0.31  &  2.18  & -1.87  &  0.57 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.15 \\
 166 & 267 & 120.09 &  0.31  &  2.12  & -1.82  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.92 \\
 167 & 268 & 123.98 &  0.28  &  2.04  & -1.76  &  0.59 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.64 \\
 168 & 269 & 126.73 &  0.38  &  2.10  & -1.72  &  0.58 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.55 \\
 169 & 270 & 130.98 &  0.49  &  2.00  & -1.52  &  0.59 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.69 \\
 170 & 271 & 133.70 &  0.34  &  2.00  & -1.66  &  0.59 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.35 \\
 171 & 272 & 138.27 &  0.56  &  2.08  & -1.52  &  0.59 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  3.92 \\
 172 & 273 & 141.16 &  0.37  &  2.01  & -1.64  &  0.59 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.50 \\
 173 & 274 & 145.98 &  0.62  &  2.12  & -1.49  &  0.58 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.31 \\
 174 & 275 & 149.03 &  0.38  &  2.01  & -1.63  &  0.59 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.99 \\
 175 & 276 & 153.93 &  0.51  &  2.11  & -1.60  &  0.58 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.87 \\
 176 & 277 & 157.32 &  0.42  &  2.11  & -1.69  &  0.58 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.60 \\
 177 & 278 & 162.29 &  0.41  &  2.04  & -1.62  &  0.58 &  0.11 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  5.56 \\
 178 & 279 & 165.88 &  0.31  &  2.09  & -1.78  &  0.58 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.04 \\
 179 & 280 & 171.04 &  0.30  &  2.00  & -1.69  &  0.58 &  0.11 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.43 \\
 180 & 281 & 174.79 &  0.16  &  2.09  & -1.93  &  0.57 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.10 \\
 181 & 282 & 179.86 & -0.13  &  0.90  & -1.03  &  0.27 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.71 \\
 182 & 283 & 183.76 & -0.31  &  0.89  & -1.21  &  0.27 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.12 \\
 183 & 284 & 189.23 & -0.40  &  0.84  & -1.24  &  0.26 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.95 \\
 184 & 285 & 193.31 & -0.59  &  0.92  & -1.52  &  0.26 &  0.04 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.36 \\
 185 & 286 & 198.91 & -0.74  &  1.57  & -2.31  &  0.24 &  0.16 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.29 \\
 186 & 287 & 203.21 & -0.89  &  1.29  & -2.18  &  0.37 &  0.08 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.01 \\
 187 & 288 & 209.20 & -0.83  &  1.81  & -2.64  &  0.44 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  3.38 \\
 188 & 289 & 213.75 & -0.92  &  1.59  & -2.51  &  0.45 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.00 \\
 189 & 290 & 220.04 & -0.73  &  1.80  & -2.53  &  0.45 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.88 \\
 190 & 291 & 224.84 & -0.75  &  1.78  & -2.54  &  0.45 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.42 \\
 191 & 292 & 231.27 & -0.62  &  1.76  & -2.38  &  0.47 &  0.05 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.64 \\
 192 & 293 & 236.16 & -0.72  &  1.58  & -2.30  &  0.47 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.13 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=102}  \\
 138 & 240 &  87.47 &  2.53  &  1.75  &  0.78  &  0.45 &  0.18 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.87 \\
 139 & 241 &  87.77 &  2.57  &  1.95  &  0.63  &  0.42 &  0.19 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.81 \\
 140 & 242 &  86.45 &  2.50  &  2.10  &  0.41  &  0.42 &  0.19 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.63 \\
 141 & 243 &  86.95 &  2.45  &  2.25  &  0.20  &  0.42 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.47 \\
 142 & 244 &  86.03 &  2.48  &  2.17  &  0.31  &  0.42 &  0.19 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.42 \\
 143 & 245 &  86.79 &  2.41  &  2.72  & -0.31  &  0.44 &  0.20 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  5.18 \\
 144 & 246 &  86.11 &  2.39  &  2.51  & -0.12  &  0.43 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.10 \\
 145 & 247 &  87.09 &  2.26  &  2.74  & -0.49  &  0.46 &  0.20 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  5.90 \\
 146 & 248 &  86.70 &  2.25  &  2.61  & -0.36  &  0.44 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.66 \\
 147 & 249 &  88.07 &  2.23  &  3.05  & -0.83  &  0.45 &  0.20 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  6.39 \\
 148 & 250 &  87.85 &  2.12  &  2.67  & -0.55  &  0.44 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.13 \\
 149 & 251 &  89.46 &  2.07  &  2.41  & -0.34  &  0.45 &  0.19 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.92 \\
 150 & 252 &  89.51 &  1.96  &  2.59  & -0.64  &  0.45 &  0.19 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.59 \\
 151 & 253 &  91.20 &  1.72  &  2.24  & -0.51  &  0.45 &  0.17 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.42 \\
 152 & 254 &  91.54 &  1.64  &  2.26  & -0.62  &  0.45 &  0.17 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.88 \\
 153 & 255 &  93.30 &  1.21  &  2.17  & -0.96  &  0.45 &  0.16 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.53 \\
 154 & 256 &  93.95 &  1.19  &  2.20  & -1.01  &  0.45 &  0.16 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.23 \\
 155 & 257 &  95.87 &  0.67  &  2.32  & -1.65  &  0.39 &  0.13 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  5.80 \\
 156 & 258 &  96.79 &  0.66  &  2.28  & -1.62  &  0.43 &  0.15 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  5.46 \\
 157 & 259 &  99.36 &  0.54  &  2.18  & -1.64  &  0.36 &  0.10 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  5.59 \\
 158 & 260 & 100.45 &  0.46  &  1.89  & -1.43  &  0.36 &  0.10 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  5.15 \\
 159 & 261 & 103.16 &  0.23  &  2.32  & -2.09  &  0.37 &  0.07 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.30 \\
 160 & 262 & 104.62 &  0.28  &  2.33  & -2.05  &  0.37 &  0.07 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.02 \\
 161 & 263 & 107.53 &  0.02  &  2.55  & -2.53  &  0.39 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  5.46 \\
 162 & 264 & 109.12 & -0.04  &  1.88  & -1.92  &  0.57 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.96 \\
 163 & 265 & 112.54 & -0.04  &  1.80  & -1.84  &  0.57 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.71 \\
 164 & 266 & 114.42 & -0.03  &  1.78  & -1.81  &  0.57 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.29 \\
 165 & 267 & 118.05 & -0.05  &  1.80  & -1.84  &  0.56 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.86 \\
 166 & 268 & 120.17 & -0.03  &  1.90  & -1.93  &  0.57 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.69 \\
 167 & 269 & 124.11 &  0.04  &  1.80  & -1.76  &  0.59 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.52 \\
 168 & 270 & 126.38 & -0.01  &  1.80  & -1.82  &  0.58 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.27 \\
 169 & 271 & 130.64 &  0.16  &  1.80  & -1.64  &  0.59 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.51 \\
 170 & 272 & 133.05 &  0.02  &  1.80  & -1.78  &  0.59 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.19 \\
 171 & 273 & 137.60 &  0.27  &  1.96  & -1.69  &  0.59 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.93 \\
 172 & 274 & 140.13 &  0.04  &  1.82  & -1.78  &  0.59 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.46 \\
 173 & 275 & 144.76 &  0.16  &  1.87  & -1.71  &  0.59 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.08 \\
 174 & 276 & 147.57 &  0.00  &  1.87  & -1.86  &  0.59 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.91 \\
 175 & 277 & 152.35 &  0.06  &  2.00  & -1.94  &  0.59 &  0.14 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.72 \\
 176 & 278 & 155.39 & -0.08  &  1.90  & -1.98  &  0.59 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.39 \\
 177 & 279 & 160.38 & -0.01  &  1.03  & -1.05  &  0.26 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.41 \\
 178 & 280 & 163.59 & -0.19  &  1.91  & -2.10  &  0.58 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.86 \\
 179 & 281 & 168.80 & -0.09  &  1.83  & -1.93  &  0.57 &  0.11 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.37 \\
 180 & 282 & 172.21 & -0.26  &  0.85  & -1.11  &  0.26 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.04 \\
 181 & 283 & 177.55 & -0.24  &  1.06  & -1.30  &  0.27 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.22 \\
 182 & 284 & 181.07 & -0.49  &  1.20  & -1.70  &  0.27 &  0.14 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.31 \\
 183 & 285 & 186.48 & -0.60  &  1.54  & -2.14  &  0.26 &  0.17 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  6.11 \\
 184 & 286 & 190.19 & -0.85  &  1.32  & -2.17  &  0.25 &  0.16 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.48 \\
 185 & 287 & 195.65 & -1.09  &  1.34  & -2.43  &  0.25 &  0.15 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.29 \\
 186 & 288 & 199.66 & -1.24  &  1.41  & -2.65  &  0.25 &  0.16 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.97 \\
 187 & 289 & 205.43 & -1.36  &  1.11  & -2.46  &  0.34 &  0.08 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.20 \\
 188 & 290 & 209.61 & -1.50  &  1.15  & -2.65  &  0.36 &  0.08 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.73 \\
 189 & 291 & 215.68 & -1.50  &  1.72  & -3.22  &  0.47 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  2.48 \\
 190 & 292 & 220.21 & -1.48  &  1.47  & -2.95  &  0.47 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.09 \\
 191 & 293 & 226.71 & -1.23  &  1.35  & -2.58  &  0.48 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.24 \\
 192 & 294 & 231.28 & -1.36  &  1.55  & -2.90  &  0.47 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  1.73 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=103}  \\
 139 & 242 &  95.28 &  1.91  &  1.98  & -0.08  &  0.41 &  0.18 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.13 \\
 140 & 243 &  94.03 &  1.98  &  2.06  & -0.08  &  0.41 &  0.17 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.14 \\
 141 & 244 &  94.31 &  2.06  &  2.33  & -0.27  &  0.41 &  0.17 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.01 \\
 142 & 245 &  93.21 &  1.99  &  2.24  & -0.25  &  0.41 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.92 \\
 143 & 246 &  93.53 &  1.81  &  2.41  & -0.61  &  0.40 &  0.19 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.55 \\
 144 & 247 &  92.93 &  1.95  &  2.55  & -0.59  &  0.41 &  0.18 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.66 \\
 145 & 248 &  93.45 &  1.70  &  2.24  & -0.54  &  0.38 &  0.18 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.29 \\
 146 & 249 &  93.04 &  1.75  &  2.31  & -0.56  &  0.40 &  0.17 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.18 \\
 147 & 250 &  94.22 &  1.88  &  2.53  & -0.65  &  0.41 &  0.16 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  6.10 \\
 148 & 251 &  93.80 &  1.64  &  2.32  & -0.68  &  0.40 &  0.16 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.79 \\
 149 & 252 &  94.96 &  1.48  &  2.26  & -0.78  &  0.40 &  0.15 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.54 \\
 150 & 253 &  94.97 &  1.40  &  2.06  & -0.66  &  0.40 &  0.15 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.28 \\
 151 & 254 &  96.43 &  1.26  &  2.34  & -1.08  &  0.42 &  0.16 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.26 \\
 152 & 255 &  96.76 &  1.24  &  2.27  & -1.03  &  0.42 &  0.15 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.81 \\
 153 & 256 &  98.29 &  0.93  &  2.09  & -1.17  &  0.49 &  0.17 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.62 \\
 154 & 257 &  98.95 &  0.98  &  1.49  & -0.51  &  0.36 &  0.14 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.45 \\
 155 & 258 & 100.94 &  0.85  &  1.55  & -0.70  &  0.35 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.49 \\
 156 & 259 & 101.88 &  0.93  &  1.41  & -0.48  &  0.35 &  0.11 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.30 \\
 157 & 260 & 103.94 &  0.63  &  2.43  & -1.80  &  0.37 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.33 \\
 158 & 261 & 105.12 &  0.70  &  2.45  & -1.74  &  0.37 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.10 \\
 159 & 262 & 107.32 &  0.29  &  2.43  & -2.13  &  0.38 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.15 \\
 160 & 263 & 108.73 &  0.36  &  2.48  & -2.12  &  0.38 &  0.08 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.89 \\
 161 & 264 & 111.35 &  0.13  &  2.46  & -2.33  &  0.39 &  0.08 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.36 \\
 162 & 265 & 112.88 &  0.08  &  2.47  & -2.39  &  0.38 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.83 \\
 163 & 266 & 115.68 & -0.21  &  2.19  & -2.40  &  0.40 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.19 \\
 164 & 267 & 117.59 & -0.12  &  2.20  & -2.32  &  0.40 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  4.83 \\
 165 & 268 & 120.83 & -0.20  &  2.27  & -2.47  &  0.41 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  4.17 \\
 166 & 269 & 122.94 & -0.14  &  1.98  & -2.13  &  0.40 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  3.97 \\
 167 & 270 & 126.63 &  0.01  &  1.27  & -1.26  &  0.60 &  0.09 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  3.81 \\
 168 & 271 & 128.74 & -0.15  &  2.07  & -2.22  &  0.41 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  3.41 \\
 169 & 272 & 132.65 & -0.01  &  1.38  & -1.39  &  0.60 &  0.09 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.52 \\
 170 & 273 & 135.04 & -0.11  &  1.42  & -1.53  &  0.60 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.19 \\
 171 & 274 & 139.18 &  0.04  &  1.51  & -1.47  &  0.60 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.68 \\
 172 & 275 & 141.77 & -0.08  &  1.40  & -1.48  &  0.60 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.30 \\
 173 & 276 & 146.09 &  0.05  &  1.55  & -1.50  &  0.59 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.07 \\
 174 & 277 & 148.91 & -0.05  &  1.56  & -1.60  &  0.59 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.67 \\
 175 & 278 & 153.39 &  0.02  &  1.72  & -1.70  &  0.59 &  0.14 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.55 \\
 176 & 279 & 156.38 & -0.12  &  1.62  & -1.74  &  0.59 &  0.13 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.00 \\
 177 & 280 & 161.10 &  0.00  &  0.80  & -0.81  &  0.26 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.97 \\
 178 & 281 & 164.27 & -0.17  &  0.71  & -0.89  &  0.27 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  4.46 \\
 179 & 282 & 169.27 &  0.02  &  0.78  & -0.76  &  0.26 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.01 \\
 180 & 283 & 172.66 & -0.13  &  0.78  & -0.91  &  0.26 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.68 \\
 181 & 284 & 177.72 & -0.07  &  0.92  & -0.99  &  0.24 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.62 \\
 182 & 285 & 181.24 & -0.28  &  0.72  & -0.99  &  0.24 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.00 \\
 183 & 286 & 186.50 & -0.23  &  0.82  & -1.05  &  0.21 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.91 \\
 184 & 287 & 190.23 & -0.42  &  0.59  & -1.01  &  0.22 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.31 \\
 185 & 288 & 195.65 & -0.39  &  1.08  & -1.47  &  0.24 &  0.10 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.38 \\
 186 & 289 & 199.63 & -0.52  &  1.19  & -1.71  &  0.23 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.17 \\
 187 & 290 & 204.54 & -1.19  &  1.01  & -2.20  &  0.27 &  0.07 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.74 \\
 188 & 291 & 209.10 & -0.92  &  1.24  & -2.17  &  0.44 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.76 \\
 189 & 292 & 214.97 & -0.82  &  1.35  & -2.16  &  0.46 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.44 \\
 190 & 293 & 219.63 & -0.63  &  1.37  & -2.01  &  0.44 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.20 \\
 191 & 294 & 225.60 & -0.61  &  1.14  & -1.74  &  0.46 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  2.21 \\
 192 & 295 & 230.18 & -0.68  &  1.17  & -1.85  &  0.46 &  0.04 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.70 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=104}  \\
 140 & 244 & 100.62 &  2.07  &  1.72  &  0.34  &  0.41 &  0.18 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.69 \\
 141 & 245 & 100.80 &  2.12  &  2.10  &  0.03  &  0.41 &  0.17 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.58 \\
 142 & 246 &  99.33 &  2.04  &  2.01  &  0.03  &  0.41 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.46 \\
 143 & 247 &  99.65 &  1.93  &  2.26  & -0.33  &  0.41 &  0.20 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.16 \\
 144 & 248 &  98.56 &  1.93  &  2.23  & -0.30  &  0.40 &  0.19 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.13 \\
 145 & 249 &  99.21 &  1.87  &  1.97  & -0.10  &  0.37 &  0.19 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.95 \\
 146 & 250 &  98.34 &  1.81  &  2.28  & -0.47  &  0.39 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  4.74 \\
 147 & 251 &  99.25 &  1.74  &  1.86  & -0.12  &  0.39 &  0.16 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.47 \\
 148 & 252 &  98.67 &  1.68  &  1.76  & -0.08  &  0.38 &  0.16 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.36 \\
 149 & 253 &  99.76 &  1.51  &  1.77  & -0.25  &  0.39 &  0.16 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.16 \\
 150 & 254 &  99.44 &  1.46  &  1.79  & -0.34  &  0.39 &  0.16 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.93 \\
 151 & 255 & 100.79 &  1.28  &  1.95  & -0.67  &  0.47 &  0.18 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.93 \\
 152 & 256 & 100.71 &  1.18  &  2.06  & -0.87  &  0.45 &  0.18 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.44 \\
 153 & 257 & 102.23 &  0.91  &  1.56  & -0.65  &  0.47 &  0.15 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.36 \\
 154 & 258 & 102.48 &  0.90  &  1.40  & -0.50  &  0.36 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.11 \\
 155 & 259 & 104.30 &  0.67  &  1.42  & -0.76  &  0.35 &  0.10 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.14 \\
 156 & 260 & 104.94 &  0.78  &  1.44  & -0.65  &  0.35 &  0.10 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  5.96 \\
 157 & 261 & 106.87 &  0.41  &  2.20  & -1.79  &  0.38 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  6.01 \\
 158 & 262 & 107.72 &  0.49  &  2.30  & -1.81  &  0.37 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.73 \\
 159 & 263 & 109.73 & -0.06  &  2.48  & -2.54  &  0.37 &  0.06 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  5.68 \\
 160 & 264 & 110.83 &  0.03  &  2.28  & -2.26  &  0.38 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.45 \\
 161 & 265 & 113.29 & -0.30  &  2.26  & -2.56  &  0.39 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.91 \\
 162 & 266 & 114.54 & -0.32  &  2.27  & -2.59  &  0.39 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.46 \\
 163 & 267 & 117.48 & -0.40  &  1.21  & -1.61  &  0.56 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  5.13 \\
 164 & 268 & 118.93 & -0.44  &  2.03  & -2.48  &  0.40 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  4.59 \\
 165 & 269 & 122.22 & -0.42  &  1.21  & -1.63  &  0.57 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.13 \\
 166 & 270 & 123.91 & -0.45  &  1.23  & -1.68  &  0.57 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.85 \\
 167 & 271 & 127.52 & -0.33  &  1.03  & -1.37  &  0.60 &  0.08 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.67 \\
 168 & 272 & 129.38 & -0.42  &  1.27  & -1.69  &  0.57 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  3.33 \\
 169 & 273 & 133.20 & -0.31  &  1.00  & -1.31  &  0.60 &  0.08 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.44 \\
 170 & 274 & 135.27 & -0.41  &  1.23  & -1.64  &  0.58 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.12 \\
 171 & 275 & 139.39 & -0.23  &  1.23  & -1.45  &  0.59 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.65 \\
 172 & 276 & 141.57 & -0.43  &  1.21  & -1.64  &  0.59 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.20 \\
 173 & 277 & 145.83 & -0.32  &  1.50  & -1.82  &  0.42 &  0.11 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.83 \\
 174 & 278 & 148.27 & -0.49  &  1.25  & -1.74  &  0.59 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  3.48 \\
 175 & 279 & 152.93 & -0.18  &  0.93  & -1.11  &  0.27 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.55 \\
 176 & 280 & 155.56 & -0.37  &  0.78  & -1.15  &  0.27 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.12 \\
 177 & 281 & 160.34 & -0.15  &  0.96  & -1.10  &  0.26 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.24 \\
 178 & 282 & 163.22 & -0.29  &  0.75  & -1.04  &  0.26 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.76 \\
 179 & 283 & 168.07 & -0.20  &  0.93  & -1.13  &  0.26 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.19 \\
 180 & 284 & 171.19 & -0.31  &  0.70  & -1.01  &  0.25 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.89 \\
 181 & 285 & 176.11 & -0.35  &  0.90  & -1.25  &  0.25 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.69 \\
 182 & 286 & 179.43 & -0.45  &  0.84  & -1.28  &  0.25 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  5.17 \\
 183 & 287 & 184.49 & -0.55  &  1.06  & -1.61  &  0.23 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  5.89 \\
 184 & 288 & 187.97 & -0.68  &  0.81  & -1.49  &  0.23 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  5.36 \\
 185 & 289 & 193.21 & -0.80  &  0.83  & -1.63  &  0.21 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  4.27 \\
 186 & 290 & 196.86 & -0.94  &  1.37  & -2.31  &  0.25 &  0.17 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.01 \\
 187 & 291 & 202.16 & -1.19  &  1.21  & -2.40  &  0.28 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  3.05 \\
 188 & 292 & 205.96 & -1.37  &  1.31  & -2.68  &  0.23 &  0.17 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.57 \\
 189 & 293 & 211.72 & -1.35  &  1.19  & -2.54  &  0.45 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  2.23 \\
 190 & 294 & 215.84 & -1.39  &  1.15  & -2.54  &  0.45 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  1.81 \\
 191 & 295 & 221.95 & -1.20  &  1.02  & -2.22  &  0.47 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.89 \\
 192 & 296 & 226.24 & -1.26  &  0.98  & -2.23  &  0.46 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.44 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=105}  \\
 141 & 246 & 108.78 &  1.50  &  1.89  & -0.38  &  0.38 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.89 \\
 142 & 247 & 107.39 &  1.57  &  1.90  & -0.33  &  0.39 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.09 \\
 143 & 248 & 107.39 &  1.50  &  1.19  &  0.31  &  0.51 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.77 \\
 144 & 249 & 106.19 &  1.46  &  1.88  & -0.42  &  0.38 &  0.19 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.75 \\
 145 & 250 & 106.64 &  1.55  &  1.43  &  0.11  &  0.49 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.68 \\
 146 & 251 & 105.65 &  1.43  &  1.43  &  0.01  &  0.50 &  0.18 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.56 \\
 147 & 252 & 106.40 &  1.54  &  1.74  & -0.21  &  0.48 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  5.57 \\
 148 & 253 & 105.86 &  1.60  &  1.50  &  0.10  &  0.48 &  0.17 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.62 \\
 149 & 254 & 106.78 &  1.60  &  1.44  &  0.16  &  0.48 &  0.16 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.77 \\
 150 & 255 & 106.33 &  1.47  &  1.38  &  0.09  &  0.48 &  0.15 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.43 \\
 151 & 256 & 107.32 &  1.28  &  1.17  &  0.11  &  0.48 &  0.14 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.50 \\
 152 & 257 & 107.18 &  1.19  &  1.21  & -0.01  &  0.48 &  0.14 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  7.04 \\
 153 & 258 & 108.49 &  1.05  &  1.17  & -0.12  &  0.35 &  0.13 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  7.18 \\
 154 & 259 & 108.68 &  1.03  &  1.11  & -0.08  &  0.36 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.99 \\
 155 & 260 & 110.22 &  0.85  &  2.49  & -1.64  &  0.38 &  0.07 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  7.17 \\
 156 & 261 & 110.59 &  0.76  &  2.35  & -1.59  &  0.38 &  0.07 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.82 \\
 157 & 262 & 112.04 &  0.25  &  2.37  & -2.13  &  0.38 &  0.07 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.84 \\
 158 & 263 & 112.82 &  0.31  &  2.39  & -2.09  &  0.38 &  0.07 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.56 \\
 159 & 264 & 114.46 & -0.27  &  1.16  & -1.43  &  0.52 &  0.14 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  6.53 \\
 160 & 265 & 115.55 & -0.14  &  2.39  & -2.53  &  0.38 &  0.06 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.31 \\
 161 & 266 & 117.74 & -0.41  &  2.33  & -2.73  &  0.40 &  0.07 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.83 \\
 162 & 267 & 118.99 & -0.36  &  1.23  & -1.60  &  0.52 &  0.14 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  6.40 \\
 163 & 268 & 121.59 & -0.47  &  1.20  & -1.66  &  0.54 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  5.99 \\
 164 & 269 & 122.96 & -0.53  &  1.12  & -1.65  &  0.54 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  5.37 \\
 165 & 270 & 125.77 & -0.65  &  1.10  & -1.75  &  0.55 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.71 \\
 166 & 271 & 127.46 & -0.63  &  1.26  & -1.89  &  0.55 &  0.14 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.42 \\
 167 & 272 & 130.62 & -0.64  &  0.85  & -1.49  &  0.59 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  4.00 \\
 168 & 273 & 132.53 & -0.63  &  1.92  & -2.55  &  0.42 &  0.08 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  3.70 \\
 169 & 274 & 135.99 & -0.56  &  1.55  & -2.11  &  0.43 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.67 \\
 170 & 275 & 138.10 & -0.57  &  1.56  & -2.13  &  0.43 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.37 \\
 171 & 276 & 141.91 & -0.37  &  1.37  & -1.74  &  0.45 &  0.09 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.81 \\
 172 & 277 & 144.08 & -0.54  &  1.48  & -2.02  &  0.49 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  3.35 \\
 173 & 278 & 148.12 & -0.33  &  1.51  & -1.85  &  0.45 &  0.11 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  4.08 \\
 174 & 279 & 150.56 & -0.44  &  1.45  & -1.89  &  0.48 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  3.71 \\
 175 & 280 & 154.81 & -0.24  &  0.97  & -1.20  &  0.28 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.73 \\
 176 & 281 & 157.37 & -0.44  &  0.83  & -1.27  &  0.28 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  4.10 \\
 177 & 282 & 161.95 & -0.11  &  0.94  & -1.05  &  0.27 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  5.03 \\
 178 & 283 & 164.75 & -0.28  &  0.90  & -1.17  &  0.27 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.50 \\
 179 & 284 & 169.48 &  0.00  &  0.86  & -0.87  &  0.26 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.23 \\
 180 & 285 & 172.44 & -0.22  &  0.76  & -0.98  &  0.26 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.75 \\
 181 & 286 & 177.21 & -0.10  &  0.88  & -0.98  &  0.25 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.71 \\
 182 & 287 & 180.44 & -0.25  &  0.67  & -0.92  &  0.25 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.13 \\
 183 & 288 & 185.26 & -0.28  &  0.82  & -1.11  &  0.23 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.87 \\
 184 & 289 & 188.73 & -0.38  &  0.60  & -0.98  &  0.23 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.34 \\
 185 & 290 & 193.79 & -0.36  &  0.77  & -1.13  &  0.20 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  4.32 \\
 186 & 291 & 197.38 & -0.53  &  0.48  & -1.01  &  0.20 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.11 \\
 187 & 292 & 202.57 & -0.58  &  1.24  & -1.82  &  0.28 &  0.17 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.24 \\
 188 & 293 & 206.31 & -0.79  &  1.26  & -2.05  &  0.27 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.83 \\
 189 & 294 & 211.72 & -0.81  &  1.04  & -1.85  &  0.45 &  0.05 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  2.18 \\
 190 & 295 & 215.85 & -0.81  &  1.01  & -1.81  &  0.45 &  0.04 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  1.92 \\
 191 & 296 & 221.56 & -0.70  &  0.94  & -1.65  &  0.45 &  0.06 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.73 \\
 192 & 297 & 225.89 & -0.69  &  1.04  & -1.73  &  0.45 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.37 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=106}  \\
 142 & 248 & 114.41 &  1.68  &  1.51  &  0.17  &  0.40 &  0.19 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.66 \\
 143 & 249 & 114.37 &  1.64  &  1.58  &  0.06  &  0.37 &  0.20 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.37 \\
 144 & 250 & 112.83 &  1.60  &  1.72  & -0.12  &  0.39 &  0.20 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.35 \\
 145 & 251 & 113.16 &  1.65  &  1.37  &  0.28  &  0.36 &  0.20 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.21 \\
 146 & 252 & 111.88 &  1.58  &  1.52  &  0.06  &  0.37 &  0.20 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.15 \\
 147 & 253 & 112.41 &  1.55  &  1.44  &  0.11  &  0.38 &  0.20 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.01 \\
 148 & 254 & 111.44 &  1.52  &  1.37  &  0.14  &  0.38 &  0.19 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  4.98 \\
 149 & 255 & 112.13 &  1.35  &  1.30  &  0.05  &  0.38 &  0.18 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.98 \\
 150 & 256 & 111.46 &  1.34  &  1.15  &  0.18  &  0.37 &  0.17 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.75 \\
 151 & 257 & 112.41 &  1.17  &  1.05  &  0.12  &  0.36 &  0.14 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.85 \\
 152 & 258 & 111.92 &  1.07  &  1.07  &  0.01  &  0.37 &  0.16 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.37 \\
 153 & 259 & 113.21 &  0.98  &  0.96  &  0.01  &  0.35 &  0.12 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  6.58 \\
 154 & 260 & 113.13 &  1.02  &  1.07  & -0.05  &  0.36 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.49 \\
 155 & 261 & 114.51 &  0.75  &  2.63  & -1.87  &  0.38 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.61 \\
 156 & 262 & 114.59 &  0.70  &  2.29  & -1.60  &  0.38 &  0.06 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.30 \\
 157 & 263 & 115.98 &  0.19  &  2.17  & -1.98  &  0.38 &  0.06 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.37 \\
 158 & 264 & 116.35 &  0.18  &  1.86  & -1.68  &  0.39 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.03 \\
 159 & 265 & 117.88 & -0.46  &  2.21  & -2.66  &  0.38 &  0.06 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.97 \\
 160 & 266 & 118.67 & -0.29  &  1.90  & -2.19  &  0.39 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.83 \\
 161 & 267 & 120.83 & -0.54  &  1.85  & -2.39  &  0.40 &  0.07 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.45 \\
 162 & 268 & 121.63 & -0.61  &  0.87  & -1.48  &  0.52 &  0.14 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  5.95 \\
 163 & 269 & 124.24 & -0.65  &  0.77  & -1.42  &  0.54 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  5.69 \\
 164 & 270 & 125.30 & -0.70  &  0.82  & -1.53  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  5.06 \\
 165 & 271 & 128.10 & -0.78  &  0.79  & -1.57  &  0.55 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.50 \\
 166 & 272 & 129.44 & -0.79  &  0.75  & -1.54  &  0.56 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.17 \\
 167 & 273 & 132.57 & -0.77  &  1.51  & -2.28  &  0.42 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  3.85 \\
 168 & 274 & 134.14 & -0.77  &  1.52  & -2.29  &  0.42 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  3.54 \\
 169 & 275 & 137.50 & -0.75  &  1.53  & -2.29  &  0.43 &  0.08 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  3.44 \\
 170 & 276 & 139.32 & -0.73  &  1.38  & -2.11  &  0.44 &  0.09 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.01 &  3.20 \\
 171 & 277 & 142.94 & -0.68  &  1.28  & -1.96  &  0.45 &  0.08 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  3.56 \\
 172 & 278 & 144.90 & -0.73  &  1.35  & -2.08  &  0.45 &  0.09 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.01 &  3.24 \\
 173 & 279 & 148.80 & -0.62  &  0.87  & -1.49  &  0.28 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  3.89 \\
 174 & 280 & 150.92 & -0.73  &  0.76  & -1.49  &  0.28 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  3.55 \\
 175 & 281 & 155.28 & -0.37  &  0.98  & -1.35  &  0.27 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.71 \\
 176 & 282 & 157.60 & -0.49  &  0.98  & -1.48  &  0.27 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.15 \\
 177 & 283 & 162.10 & -0.20  &  1.02  & -1.21  &  0.26 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.29 \\
 178 & 284 & 164.60 & -0.35  &  0.81  & -1.16  &  0.26 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  4.78 \\
 179 & 285 & 169.17 & -0.20  &  0.85  & -1.05  &  0.26 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.26 \\
 180 & 286 & 171.91 & -0.32  &  0.89  & -1.20  &  0.25 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.06 \\
 181 & 287 & 176.60 & -0.24  &  0.81  & -1.04  &  0.24 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.83 \\
 182 & 288 & 179.49 & -0.41  &  0.81  & -1.21  &  0.24 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.22 \\
 183 & 289 & 184.35 & -0.36  &  1.05  & -1.40  &  0.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.01 &  6.01 \\
 184 & 290 & 187.43 & -0.54  &  0.75  & -1.29  &  0.22 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.41 \\
 185 & 291 & 192.36 & -0.62  &  0.76  & -1.37  &  0.21 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  4.26 \\
 186 & 292 & 195.71 & -0.72  &  0.74  & -1.46  &  0.20 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  4.11 \\
 187 & 293 & 200.62 & -1.01  &  1.07  & -2.07  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.99 \\
 188 & 294 & 204.16 & -1.11  &  1.06  & -2.17  &  0.24 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.67 \\
 189 & 295 & 209.29 & -1.36  &  0.90  & -2.26  &  0.27 &  0.08 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  1.88 \\
 190 & 296 & 213.12 & -1.36  &  0.80  & -2.16  &  0.45 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  1.56 \\
 191 & 297 & 218.75 & -1.30  &  0.76  & -2.06  &  0.45 &  0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.48 \\
 192 & 298 & 222.80 & -1.27  &  0.69  & -1.96  &  0.46 &  0.03 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.12 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=107}  \\
 143 & 250 & 123.05 &  1.32  &  1.25  &  0.07  &  0.37 &  0.21 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  3.30 \\
 144 & 251 & 121.39 &  1.23  &  1.27  & -0.04  &  0.37 &  0.21 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.31 \\
 145 & 252 & 121.43 &  1.33  &  1.14  &  0.19  &  0.47 &  0.18 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.17 \\
 146 & 253 & 120.05 &  1.23  &  1.24  &  0.00  &  0.37 &  0.21 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  4.16 \\
 147 & 254 & 120.39 &  1.34  &  1.53  & -0.19  &  0.46 &  0.18 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.19 \\
 148 & 255 & 119.27 &  1.23  &  1.20  &  0.03  &  0.37 &  0.20 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.08 \\
 149 & 256 & 119.68 &  1.13  &  1.06  &  0.07  &  0.37 &  0.19 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  6.22 \\
 150 & 257 & 118.92 &  1.10  &  1.24  & -0.14  &  0.38 &  0.20 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.92 \\
 151 & 258 & 119.69 &  1.08  &  1.04  &  0.05  &  0.36 &  0.18 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  7.17 \\
 152 & 259 & 119.15 &  1.00  &  1.09  & -0.09  &  0.36 &  0.17 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.70 \\
 153 & 260 & 119.97 &  0.76  &  2.59  & -1.83  &  0.39 &  0.06 &  0.00 &  0.15 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.83 \\
 154 & 261 & 119.69 &  0.68  &  2.37  & -1.69  &  0.39 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.70 \\
 155 & 262 & 120.53 &  0.20  &  2.25  & -2.04  &  0.40 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  6.68 \\
 156 & 263 & 120.64 &  0.25  &  2.43  & -2.18  &  0.39 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.53 \\
 157 & 264 & 121.78 & -0.19  &  0.36  & -0.55  &  0.51 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  6.74 \\
 158 & 265 & 122.09 & -0.20  &  2.13  & -2.33  &  0.39 &  0.06 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  6.44 \\
 159 & 266 & 123.69 & -0.43  &  0.31  & -0.74  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  6.92 \\
 160 & 267 & 124.33 & -0.36  &  0.32  & -0.68  &  0.52 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  6.72 \\
 161 & 268 & 126.29 & -0.48  &  0.34  & -0.81  &  0.53 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  7.60 \\
 162 & 269 & 127.12 & -0.46  &  0.62  & -1.07  &  0.52 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  7.20 \\
 163 & 270 & 129.38 & -0.52  &  0.47  & -0.99  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  6.95 \\
 164 & 271 & 130.39 & -0.57  &  0.45  & -1.02  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  6.27 \\
 165 & 272 & 132.79 & -0.72  &  0.63  & -1.35  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.61 \\
 166 & 273 & 134.14 & -0.66  &  0.65  & -1.31  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.30 \\
 167 & 274 & 136.76 & -0.83  &  0.61  & -1.44  &  0.54 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.67 \\
 168 & 275 & 138.36 & -0.75  &  0.69  & -1.44  &  0.53 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.38 \\
 169 & 276 & 141.25 & -0.88  &  0.78  & -1.66  &  0.53 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.93 \\
 170 & 277 & 143.10 & -0.78  &  0.80  & -1.58  &  0.53 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.72 \\
 171 & 278 & 146.69 & -0.44  &  0.75  & -1.18  &  0.53 &  0.12 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  4.11 \\
 172 & 279 & 148.42 & -0.67  &  0.83  & -1.51  &  0.52 &  0.12 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  3.70 \\
 173 & 280 & 151.84 & -0.72  &  1.01  & -1.73  &  0.52 &  0.10 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  4.33 \\
 174 & 281 & 154.02 & -0.72  &  0.95  & -1.67  &  0.51 &  0.10 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.10 \\
 175 & 282 & 157.91 & -0.51  &  1.09  & -1.61  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  5.15 \\
 176 & 283 & 160.27 & -0.56  &  0.95  & -1.50  &  0.28 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.64 \\
 177 & 284 & 164.47 & -0.24  &  1.29  & -1.53  &  0.27 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  5.27 \\
 178 & 285 & 166.86 & -0.46  &  1.08  & -1.54  &  0.27 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.65 \\
 179 & 286 & 171.23 & -0.19  &  0.99  & -1.18  &  0.27 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.49 \\
 180 & 287 & 173.92 & -0.32  &  0.99  & -1.31  &  0.27 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  4.99 \\
 181 & 288 & 178.30 & -0.24  &  1.08  & -1.33  &  0.25 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.84 \\
 182 & 289 & 181.20 & -0.36  &  0.88  & -1.24  &  0.25 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  5.27 \\
 183 & 290 & 185.81 & -0.25  &  0.90  & -1.14  &  0.23 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  6.13 \\
 184 & 291 & 188.87 & -0.41  &  0.82  & -1.23  &  0.24 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.52 \\
 185 & 292 & 193.55 & -0.43  &  2.08  & -2.51  &  0.30 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.25 \\
 186 & 293 & 196.92 & -0.48  &  0.70  & -1.18  &  0.21 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  4.26 \\
 187 & 294 & 201.78 & -0.50  &  1.36  & -1.86  &  0.30 &  0.18 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.19 \\
 188 & 295 & 205.27 & -0.62  &  0.69  & -1.31  &  0.24 &  0.08 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.91 \\
 189 & 296 & 210.01 & -0.96  &  0.79  & -1.75  &  0.25 &  0.08 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.86 \\
 190 & 297 & 213.79 & -0.97  &  1.25  & -2.23  &  0.29 &  0.17 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.61 \\
 191 & 298 & 219.10 & -0.92  &  0.50  & -1.42  &  0.45 &  0.04 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.40 \\
 192 & 299 & 223.12 & -0.88  &  0.60  & -1.48  &  0.44 &  0.05 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  1.06 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=108}  \\
 144 & 252 & 128.85 &  1.38  &  1.01  &  0.37  &  0.37 &  0.21 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.72 \\
 145 & 253 & 128.76 &  1.42  &  1.00  &  0.42  &  0.37 &  0.21 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.49 \\
 146 & 254 & 127.11 &  1.40  &  1.04  &  0.36  &  0.37 &  0.21 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.58 \\
 147 & 255 & 127.26 &  1.39  &  0.75  &  0.64  &  0.36 &  0.18 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  4.50 \\
 148 & 256 & 125.89 &  1.36  &  0.84  &  0.52  &  0.37 &  0.19 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  4.48 \\
 149 & 257 & 126.21 &  1.23  &  0.76  &  0.47  &  0.38 &  0.18 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  5.60 \\
 150 & 258 & 125.10 &  1.19  &  0.71  &  0.48  &  0.37 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.29 \\
 151 & 259 & 125.67 &  1.04  &  0.77  &  0.26  &  0.37 &  0.16 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.40 \\
 152 & 260 & 124.82 &  0.98  &  0.80  &  0.18  &  0.37 &  0.16 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.98 \\
 153 & 261 & 125.61 &  0.78  &  1.90  & -1.12  &  0.40 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.13 \\
 154 & 262 & 125.04 &  0.74  &  1.94  & -1.20  &  0.40 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  6.07 \\
 155 & 263 & 125.80 &  0.25  &  2.04  & -1.79  &  0.40 &  0.06 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  6.07 \\
 156 & 264 & 125.58 &  0.29  &  1.78  & -1.49  &  0.40 &  0.06 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.92 \\
 157 & 265 & 126.58 & -0.22  &  1.69  & -1.91  &  0.39 &  0.05 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  6.09 \\
 158 & 266 & 126.58 & -0.21  &  1.52  & -1.73  &  0.40 &  0.06 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  5.83 \\
 159 & 267 & 127.98 & -0.58  &  1.28  & -1.86  &  0.32 &  0.00 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  6.19 \\
 160 & 268 & 128.20 & -0.61  &  0.17  & -0.77  &  0.51 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.93 \\
 161 & 269 & 130.11 & -0.71  &  0.11  & -0.82  &  0.53 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  6.87 \\
 162 & 270 & 130.59 & -0.72  &  1.67  & -2.38  &  0.33 &  0.00 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.05 &  6.46 \\
 163 & 271 & 132.80 & -0.77  &  0.17  & -0.94  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  6.28 \\
 164 & 272 & 133.43 & -0.87  &  1.56  & -2.44  &  0.33 &  0.00 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.05 &  5.52 \\
 165 & 273 & 135.86 & -0.94  &  0.39  & -1.33  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 & -0.01 &  5.00 \\
 166 & 274 & 136.84 & -0.94  &  0.25  & -1.19  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.62 \\
 167 & 275 & 139.45 & -1.06  &  0.25  & -1.31  &  0.55 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 & -0.01 &  4.16 \\
 168 & 276 & 140.69 & -1.02  &  0.41  & -1.43  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.80 \\
 169 & 277 & 143.47 & -1.21  &  0.65  & -1.86  &  0.52 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.40 \\
 170 & 278 & 145.00 & -1.10  &  0.59  & -1.69  &  0.53 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.20 \\
 171 & 279 & 148.44 & -0.85  &  0.45  & -1.30  &  0.53 &  0.12 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  3.79 \\
 172 & 280 & 149.87 & -1.08  &  0.62  & -1.69  &  0.51 &  0.11 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.31 \\
 173 & 281 & 153.61 & -0.75  &  1.11  & -1.86  &  0.28 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  4.20 \\
 174 & 282 & 155.41 & -0.82  &  1.11  & -1.93  &  0.28 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  3.88 \\
 175 & 283 & 159.33 & -0.53  &  1.22  & -1.76  &  0.27 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  5.00 \\
 176 & 284 & 161.38 & -0.57  &  1.01  & -1.58  &  0.27 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  4.50 \\
 177 & 285 & 165.54 & -0.25  &  1.21  & -1.46  &  0.26 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  5.43 \\
 178 & 286 & 167.71 & -0.38  &  1.21  & -1.59  &  0.26 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  4.93 \\
 179 & 287 & 172.03 & -0.11  &  0.91  & -1.02  &  0.26 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.61 \\
 180 & 288 & 174.35 & -0.30  &  1.03  & -1.33  &  0.25 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.29 \\
 181 & 289 & 178.73 & -0.18  &  1.06  & -1.24  &  0.24 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.01 &  6.06 \\
 182 & 290 & 181.31 & -0.31  &  0.77  & -1.08  &  0.24 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.01 &  5.47 \\
 183 & 291 & 185.63 & -0.44  &  2.02  & -2.47  &  0.29 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  6.05 \\
 184 & 292 & 188.54 & -0.44  &  1.98  & -2.42  &  0.29 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.61 \\
 185 & 293 & 193.00 & -0.64  &  1.06  & -1.70  &  0.35 &  0.16 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.20 \\
 186 & 294 & 196.11 & -0.64  &  1.97  & -2.61  &  0.30 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.23 \\
 187 & 295 & 200.75 & -0.85  &  0.78  & -1.62  &  0.25 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  3.04 \\
 188 & 296 & 204.00 & -0.90  &  0.77  & -1.68  &  0.24 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.83 \\
 189 & 297 & 208.67 & -1.27  &  0.74  & -2.01  &  0.26 &  0.08 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.75 \\
 190 & 298 & 212.11 & -1.32  &  0.66  & -1.98  &  0.26 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.44 \\
 191 & 299 & 217.41 & -1.25  &  0.82  & -2.07  &  0.13 &  0.03 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  1.29 \\
 192 & 300 & 220.93 & -1.41  &  0.83  & -2.24  &  0.14 &  0.04 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  0.75 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=109}  \\
 145 & 254 & 137.75 &  0.99  &  1.09  & -0.10  &  0.45 &  0.17 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.72 \\
 146 & 255 & 136.23 &  1.17  &  1.00  &  0.18  &  0.43 &  0.18 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.06 \\
 147 & 256 & 135.88 &  1.00  &  1.52  & -0.52  &  0.43 &  0.18 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.71 \\
 148 & 257 & 134.48 &  1.01  &  1.13  & -0.12  &  0.44 &  0.17 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.70 \\
 149 & 258 & 134.65 &  1.08  &  1.14  & -0.06  &  0.43 &  0.18 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.88 \\
 150 & 259 & 133.38 &  0.95  &  1.18  & -0.24  &  0.43 &  0.18 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.53 \\
 151 & 260 & 133.56 &  0.74  &  1.02  & -0.28  &  0.44 &  0.17 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.53 \\
 152 & 261 & 132.71 &  0.75  &  0.66  &  0.09  &  0.37 &  0.16 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.17 \\
 153 & 262 & 132.96 &  0.34  &  1.27  & -0.93  &  0.41 &  0.05 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.00 \\
 154 & 263 & 132.31 &  0.28  &  1.22  & -0.93  &  0.42 &  0.06 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.97 \\
 155 & 264 & 132.76 & -0.19  &  1.37  & -1.56  &  0.41 &  0.06 &  0.00 &  0.13 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.01 \\
 156 & 265 & 132.44 & -0.18  &  1.16  & -1.34  &  0.41 &  0.06 &  0.00 &  0.12 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.01 &  4.92 \\
 157 & 266 & 133.30 & -0.50  & -0.39  & -0.11  &  0.51 &  0.11 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.29 \\
 158 & 267 & 133.20 & -0.54  & -0.36  & -0.18  &  0.51 &  0.11 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  5.11 \\
 159 & 268 & 134.50 & -0.67  & -0.24  & -0.43  &  0.52 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  5.85 \\
 160 & 269 & 134.67 & -0.69  & -0.05  & -0.64  &  0.51 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  5.65 \\
 161 & 270 & 136.26 & -0.79  & -0.09  & -0.70  &  0.52 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  6.72 \\
 162 & 271 & 136.74 & -0.74  &  0.02  & -0.76  &  0.52 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  6.44 \\
 163 & 272 & 138.61 & -0.81  & -0.07  & -0.74  &  0.53 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  6.47 \\
 164 & 273 & 139.31 & -0.78  & -0.04  & -0.75  &  0.53 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.85 \\
 165 & 274 & 141.42 & -0.85  &  0.13  & -0.98  &  0.54 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  5.56 \\
 166 & 275 & 142.35 & -0.83  &  0.13  & -0.97  &  0.53 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.13 \\
 167 & 276 & 144.68 & -0.92  &  0.30  & -1.22  &  0.54 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.90 \\
 168 & 277 & 145.84 & -0.90  &  0.21  & -1.11  &  0.54 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.45 \\
 169 & 278 & 148.44 & -0.94  & -0.01  & -0.93  &  0.56 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.14 \\
 170 & 279 & 149.82 & -0.94  &  0.27  & -1.22  &  0.54 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  3.84 \\
 171 & 280 & 152.66 & -0.98  &  0.29  & -1.27  &  0.54 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  4.09 \\
 172 & 281 & 154.31 & -0.94  &  0.34  & -1.28  &  0.54 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.01 &  3.87 \\
 173 & 282 & 157.48 & -0.86  &  0.48  & -1.34  &  0.53 &  0.09 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.01 &  4.55 \\
 174 & 283 & 159.22 & -0.94  &  0.14  & -1.08  &  0.54 &  0.11 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  4.22 \\
 175 & 284 & 162.84 & -0.63  &  1.64  & -2.28  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.02 &  5.37 \\
 176 & 285 & 164.90 & -0.62  &  1.35  & -1.97  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  4.91 \\
 177 & 286 & 168.91 & -0.13  &  1.45  & -1.58  &  0.25 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.01 &  5.74 \\
 178 & 287 & 170.98 & -0.32  &  0.99  & -1.31  &  0.25 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  5.17 \\
 179 & 288 & 174.91 & -0.13  &  1.86  & -1.99  &  0.32 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.03 \\
 180 & 289 & 177.33 & -0.17  &  1.89  & -2.06  &  0.32 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.66 \\
 181 & 290 & 181.09 & -0.36  &  2.00  & -2.35  &  0.31 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.18 \\
 182 & 291 & 183.71 & -0.41  &  1.78  & -2.19  &  0.32 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.70 \\
 183 & 292 & 187.94 & -0.32  &  1.01  & -1.33  &  0.39 &  0.17 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  6.46 \\
 184 & 293 & 190.78 & -0.36  &  1.01  & -1.37  &  0.39 &  0.17 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.95 \\
 185 & 294 & 195.06 & -0.43  &  0.92  & -1.35  &  0.37 &  0.16 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.51 \\
 186 & 295 & 198.11 & -0.45  &  0.92  & -1.37  &  0.37 &  0.16 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.68 \\
 187 & 296 & 202.34 & -0.75  &  0.93  & -1.68  &  0.35 &  0.16 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.08 \\
 188 & 297 & 205.62 & -0.74  &  0.92  & -1.66  &  0.35 &  0.16 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.11 \\
 189 & 298 & 210.18 & -0.91  &  0.72  & -1.63  &  0.24 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.79 \\
 190 & 299 & 213.63 & -0.91  &  0.47  & -1.38  &  0.25 &  0.08 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.74 \\
 191 & 300 & 218.49 & -0.98  &  0.54  & -1.52  &  0.16 &  0.05 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  1.21 \\
 192 & 301 & 222.03 & -1.08  &  0.54  & -1.62  &  0.17 &  0.05 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.74 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=110}  \\
 146 & 256 & 144.02 &  1.25  &  0.53  &  0.72  &  0.37 &  0.21 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  2.47 \\
 147 & 257 & 143.74 &  1.22  &  0.43  &  0.79  &  0.37 &  0.18 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  3.29 \\
 148 & 258 & 141.99 &  1.22  &  0.55  &  0.67  &  0.37 &  0.19 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  3.32 \\
 149 & 259 & 141.80 &  0.99  &  0.38  &  0.62  &  0.38 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  4.26 \\
 150 & 260 & 140.34 &  1.00  &  0.49  &  0.51  &  0.38 &  0.18 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  4.05 \\
 151 & 261 & 140.48 &  0.82  &  0.45  &  0.37  &  0.37 &  0.16 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  5.12 \\
 152 & 262 & 139.20 &  0.74  &  1.37  & -0.63  &  0.40 &  0.04 &  0.00 &  0.14 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.68 \\
 153 & 263 & 139.51 &  0.45  &  1.44  & -0.99  &  0.35 &  0.00 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  4.68 \\
 154 & 264 & 138.41 &  0.28  &  1.47  & -1.19  &  0.35 &  0.00 &  0.00 &  0.11 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  4.50 \\
 155 & 265 & 138.83 & -0.16  &  1.69  & -1.85  &  0.34 &  0.00 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  4.50 \\
 156 & 266 & 138.19 & -0.14  &  1.46  & -1.60  &  0.34 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  4.39 \\
 157 & 267 & 138.76 & -0.70  & -0.54  & -0.16  &  0.50 &  0.11 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.50 \\
 158 & 268 & 138.40 & -0.66  &  1.54  & -2.21  &  0.36 &  0.00 &  0.09 &  0.09 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  4.38 \\
 159 & 269 & 139.56 & -0.87  & -0.56  & -0.31  &  0.52 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  5.04 \\
 160 & 270 & 139.41 & -0.88  & -0.43  & -0.46  &  0.51 &  0.12 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  4.86 \\
 161 & 271 & 140.92 & -1.00  & -0.45  & -0.55  &  0.53 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.91 \\
 162 & 272 & 141.05 & -0.98  & -0.37  & -0.61  &  0.52 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  5.62 \\
 163 & 273 & 143.00 & -0.91  &  1.15  & -2.06  &  0.33 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.05 &  5.85 \\
 164 & 274 & 143.37 & -0.90  &  1.16  & -2.06  &  0.33 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.05 &  5.22 \\
 165 & 275 & 145.31 & -1.08  &  1.12  & -2.20  &  0.33 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.05 &  4.87 \\
 166 & 276 & 145.91 & -1.06  &  1.14  & -2.20  &  0.33 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.05 &  4.47 \\
 167 & 277 & 148.06 & -1.28  & -0.35  & -0.93  &  0.55 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.16 \\
 168 & 278 & 148.92 & -1.24  &  1.17  & -2.41  &  0.32 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.05 &  3.73 \\
 169 & 279 & 151.34 & -1.41  & -0.14  & -1.27  &  0.54 &  0.13 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.44 \\
 170 & 280 & 152.51 & -1.30  & -0.20  & -1.10  &  0.54 &  0.12 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.29 \\
 171 & 281 & 155.52 & -1.12  &  1.29  & -2.40  &  0.28 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  3.95 \\
 172 & 282 & 156.84 & -1.09  &  1.11  & -2.20  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  3.72 \\
 173 & 283 & 160.22 & -0.75  &  1.52  & -2.28  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.03 &  4.68 \\
 174 & 284 & 161.72 & -0.76  &  1.28  & -2.03  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  4.40 \\
 175 & 285 & 165.26 & -0.49  &  1.58  & -2.07  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.02 &  5.51 \\
 176 & 286 & 166.98 & -0.49  &  1.10  & -1.59  &  0.27 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.02 &  5.04 \\
 177 & 287 & 170.82 & -0.14  &  1.39  & -1.53  &  0.26 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.02 &  5.86 \\
 178 & 288 & 172.61 & -0.28  &  1.39  & -1.68  &  0.26 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.02 &  5.33 \\
 179 & 289 & 176.40 & -0.19  &  1.82  & -2.01  &  0.31 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.96 \\
 180 & 290 & 178.48 & -0.26  &  1.76  & -2.02  &  0.32 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.61 \\
 181 & 291 & 182.19 & -0.45  &  1.86  & -2.32  &  0.31 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.12 \\
 182 & 292 & 184.50 & -0.51  &  1.75  & -2.26  &  0.31 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.63 \\
 183 & 293 & 188.51 & -0.60  &  0.98  & -1.58  &  0.40 &  0.18 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.20 \\
 184 & 294 & 191.00 & -0.67  &  0.98  & -1.65  &  0.40 &  0.18 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.68 \\
 185 & 295 & 195.36 & -0.63  &  0.94  & -1.57  &  0.39 &  0.17 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.38 \\
 186 & 296 & 198.07 & -0.67  &  0.87  & -1.54  &  0.38 &  0.17 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.50 \\
 187 & 297 & 202.38 & -0.86  &  1.06  & -1.92  &  0.35 &  0.19 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.07 \\
 188 & 298 & 205.31 & -0.90  &  0.97  & -1.87  &  0.35 &  0.18 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.01 \\
 189 & 299 & 209.78 & -1.13  &  0.65  & -1.77  &  0.26 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.79 \\
 190 & 300 & 212.86 & -1.19  &  0.71  & -1.89  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.58 \\
 191 & 301 & 217.84 & -1.10  &  0.64  & -1.74  &  0.12 &  0.05 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.01 &  1.28 \\
 192 & 302 & 221.00 & -1.27  &  0.60  & -1.87  &  0.14 &  0.06 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.76 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=111}  \\
 147 & 258 & 153.16 &  0.83  &  0.27  &  0.56  &  0.39 &  0.19 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  2.60 \\
 148 & 259 & 151.32 &  0.80  &  0.31  &  0.50  &  0.39 &  0.19 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  2.50 \\
 149 & 260 & 150.92 &  0.71  & -0.03  &  0.74  &  0.48 &  0.22 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.33 \\
 150 & 261 & 149.44 &  0.76  &  0.15  &  0.61  &  0.48 &  0.23 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  3.27 \\
 151 & 262 & 149.15 &  0.49  & -0.38  &  0.87  &  0.45 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  4.10 \\
 152 & 263 & 147.81 &  0.41  & -0.24  &  0.65  &  0.44 &  0.14 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  3.67 \\
 153 & 264 & 147.80 &  0.14  &  1.14  & -1.00  &  0.35 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  3.73 \\
 154 & 265 & 146.83 &  0.16  &  0.88  & -0.73  &  0.35 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.03 &  3.81 \\
 155 & 266 & 146.82 & -0.38  &  1.06  & -1.44  &  0.34 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  3.65 \\
 156 & 267 & 146.19 & -0.30  &  1.09  & -1.38  &  0.34 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.04 &  3.74 \\
 157 & 268 & 146.31 & -0.97  &  1.06  & -2.03  &  0.37 &  0.00 &  0.08 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.01 &  0.03 &  3.65 \\
 158 & 269 & 145.93 & -0.89  &  1.18  & -2.07  &  0.36 &  0.00 &  0.09 &  0.08 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  3.68 \\
 159 & 270 & 146.94 & -0.93  & -0.91  & -0.02  &  0.53 &  0.11 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.52 \\
 160 & 271 & 146.61 & -1.05  & -0.89  & -0.16  &  0.53 &  0.11 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  4.26 \\
 161 & 272 & 147.94 & -1.03  & -0.87  & -0.16  &  0.54 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.58 \\
 162 & 273 & 147.97 & -1.05  & -0.85  & -0.20  &  0.54 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  5.30 \\
 163 & 274 & 149.56 & -1.01  & -0.68  & -0.34  &  0.55 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  5.70 \\
 164 & 275 & 149.82 & -1.05  & -0.64  & -0.42  &  0.55 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  5.03 \\
 165 & 276 & 151.59 & -1.08  & -0.62  & -0.45  &  0.55 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  5.05 \\
 166 & 277 & 152.15 & -1.06  & -0.59  & -0.47  &  0.55 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.62 \\
 167 & 278 & 154.08 & -1.16  & -0.58  & -0.58  &  0.56 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.61 \\
 168 & 279 & 154.90 & -1.12  & -0.63  & -0.49  &  0.56 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.13 \\
 169 & 280 & 157.32 & -0.97  &  1.42  & -2.40  &  0.29 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  4.35 \\
 170 & 281 & 158.37 & -0.93  &  1.43  & -2.37  &  0.29 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  4.19 \\
 171 & 282 & 160.95 & -0.85  &  1.75  & -2.60  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  4.74 \\
 172 & 283 & 162.40 & -0.65  &  1.27  & -1.91  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.03 &  4.67 \\
 173 & 284 & 165.27 & -0.50  &  1.96  & -2.46  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.32 \\
 174 & 285 & 166.78 & -0.45  &  1.59  & -2.04  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  5.07 \\
 175 & 286 & 169.85 & -0.33  &  1.90  & -2.24  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  5.83 \\
 176 & 287 & 171.56 & -0.30  &  1.90  & -2.20  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  5.37 \\
 177 & 288 & 175.00 & -0.04  &  1.65  & -1.68  &  0.34 &  0.25 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.39 \\
 178 & 289 & 176.81 & -0.12  &  1.91  & -2.03  &  0.26 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  5.93 \\
 179 & 290 & 180.18 & -0.13  &  1.54  & -1.67  &  0.35 &  0.24 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.60 \\
 180 & 291 & 182.18 & -0.24  &  1.55  & -1.79  &  0.35 &  0.24 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.22 \\
 181 & 292 & 185.49 & -0.53  &  1.53  & -2.06  &  0.36 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.59 \\
 182 & 293 & 187.79 & -0.54  &  1.54  & -2.07  &  0.36 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.18 \\
 183 & 294 & 191.55 & -0.58  &  0.96  & -1.54  &  0.40 &  0.19 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  6.75 \\
 184 & 295 & 194.02 & -0.63  &  1.13  & -1.75  &  0.40 &  0.20 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.20 \\
 185 & 296 & 198.06 & -0.59  &  0.97  & -1.56  &  0.40 &  0.19 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.79 \\
 186 & 297 & 200.78 & -0.59  &  1.07  & -1.67  &  0.40 &  0.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.04 \\
 187 & 298 & 205.05 & -0.52  &  1.08  & -1.60  &  0.39 &  0.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.73 \\
 188 & 299 & 207.90 & -0.59  &  1.08  & -1.67  &  0.39 &  0.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.76 \\
 189 & 300 & 212.04 & -0.84  &  0.76  & -1.60  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.20 \\
 190 & 301 & 215.13 & -0.86  &  0.64  & -1.50  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.28 \\
 191 & 302 & 219.56 & -1.02  &  0.32  & -1.33  &  0.11 &  0.11 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.04 \\
 192 & 303 & 222.83 & -1.05  &  0.54  & -1.59  &  0.14 &  0.14 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.99 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=112}  \\
 148 & 260 & 159.65 &  1.02  &  0.02  &  1.00  &  0.38 &  0.18 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  2.21 \\
 149 & 261 & 158.99 &  0.73  & -0.07  &  0.80  &  0.40 &  0.18 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  2.96 \\
 150 & 262 & 157.13 &  0.74  &  0.10  &  0.64  &  0.39 &  0.16 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  2.77 \\
 151 & 263 & 157.01 &  0.70  &  0.32  &  0.38  &  0.35 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  3.92 \\
 152 & 264 & 155.31 &  0.60  &  0.59  &  0.01  &  0.35 &  0.00 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  3.47 \\
 153 & 265 & 155.16 &  0.25  &  0.59  & -0.33  &  0.35 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  3.40 \\
 154 & 266 & 153.79 &  0.20  &  0.62  & -0.42  &  0.35 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  3.33 \\
 155 & 267 & 153.74 & -0.32  &  0.82  & -1.13  &  0.34 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.04 &  3.21 \\
 156 & 268 & 152.74 & -0.27  &  0.66  & -0.93  &  0.34 &  0.00 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.04 &  3.26 \\
 157 & 269 & 152.77 & -0.96  &  0.98  & -1.94  &  0.36 &  0.00 &  0.09 &  0.08 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  3.21 \\
 158 & 270 & 152.11 & -0.84  &  0.95  & -1.79  &  0.36 &  0.00 &  0.10 &  0.07 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  3.31 \\
 159 & 271 & 152.82 & -1.12  & -1.27  &  0.15  &  0.53 &  0.11 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  3.98 \\
 160 & 272 & 152.22 & -1.20  &  1.53  & -2.73  &  0.32 &  0.00 &  0.10 &  0.01 &  0.00 &  0.00 &  0.01 & -0.01 &  0.03 &  0.04 &  3.78 \\
 161 & 273 & 153.45 & -1.21  &  1.38  & -2.59  &  0.31 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.05 &  5.02 \\
 162 & 274 & 153.14 & -1.25  &  1.78  & -3.03  &  0.32 &  0.00 &  0.08 &  0.01 &  0.00 &  0.00 &  0.02 & -0.01 &  0.03 &  0.05 &  4.72 \\
 163 & 275 & 154.51 & -1.37  &  1.71  & -3.08  &  0.35 &  0.00 &  0.09 &  0.04 &  0.00 &  0.00 &  0.02 & -0.01 &  0.03 &  0.05 &  5.00 \\
 164 & 276 & 154.54 & -1.31  &  1.70  & -3.02  &  0.32 &  0.00 &  0.07 &  0.01 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  0.05 &  4.46 \\
 165 & 277 & 156.25 & -1.35  &  1.30  & -2.65  &  0.34 &  0.00 &  0.06 &  0.03 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  0.05 &  4.46 \\
 166 & 278 & 156.44 & -1.37  &  1.70  & -3.08  &  0.33 &  0.00 &  0.06 &  0.02 &  0.00 &  0.00 &  0.03 &  0.00 &  0.03 &  0.05 &  4.01 \\
 167 & 279 & 158.30 & -1.50  &  1.34  & -2.84  &  0.33 &  0.00 &  0.04 &  0.03 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.05 &  3.99 \\
 168 & 280 & 159.03 & -1.22  &  0.86  & -2.08  &  0.31 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  3.78 \\
 169 & 281 & 161.28 & -1.20  &  1.50  & -2.70  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  3.88 \\
 170 & 282 & 162.05 & -1.12  &  1.51  & -2.63  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  3.74 \\
 171 & 283 & 164.81 & -0.81  &  1.49  & -2.29  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  4.58 \\
 172 & 284 & 165.76 & -0.78  &  1.19  & -1.97  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.03 &  4.34 \\
 173 & 285 & 168.73 & -0.49  &  2.09  & -2.58  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.26 \\
 174 & 286 & 169.90 & -0.47  &  1.45  & -1.91  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.02 &  5.03 \\
 175 & 287 & 172.97 & -0.30  &  1.83  & -2.13  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  6.04 \\
 176 & 288 & 174.39 & -0.25  &  1.84  & -2.09  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  5.60 \\
 177 & 289 & 177.63 & -0.13  &  1.45  & -1.58  &  0.33 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.29 \\
 178 & 290 & 179.17 & -0.18  &  1.34  & -1.52  &  0.34 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.87 \\
 179 & 291 & 182.31 & -0.37  &  1.38  & -1.75  &  0.34 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.32 \\
 180 & 292 & 184.00 & -0.48  &  1.47  & -1.95  &  0.34 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.94 \\
 181 & 293 & 187.29 & -0.74  &  1.60  & -2.34  &  0.33 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.29 \\
 182 & 294 & 189.26 & -0.77  &  1.51  & -2.29  &  0.33 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.89 \\
 183 & 295 & 193.03 & -0.77  &  0.81  & -1.58  &  0.41 &  0.19 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.48 \\
 184 & 296 & 195.16 & -0.84  &  0.84  & -1.69  &  0.40 &  0.20 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.91 \\
 185 & 297 & 199.20 & -0.77  &  0.87  & -1.64  &  0.41 &  0.19 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.54 \\
 186 & 298 & 201.55 & -0.83  &  0.84  & -1.67  &  0.40 &  0.19 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.74 \\
 187 & 299 & 205.76 & -0.79  &  0.68  & -1.46  &  0.37 &  0.18 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  3.39 \\
 188 & 300 & 208.29 & -0.87  &  0.79  & -1.66  &  0.38 &  0.19 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.44 \\
 189 & 301 & 212.44 & -1.08  &  0.69  & -1.77  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.92 \\
 190 & 302 & 215.24 & -1.08  &  0.69  & -1.78  &  0.25 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.02 \\
 191 & 303 & 219.62 & -1.26  &  0.37  & -1.63  &  0.10 &  0.17 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  1.07 \\
 192 & 304 & 222.62 & -1.25  &  0.17  & -1.42  &  0.08 &  0.12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.76 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=113}  \\
 149 & 262 & 168.77 &  0.30  & -0.17  &  0.47  &  0.37 &  0.13 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  2.02 \\
 150 & 263 & 167.02 &  0.50  & -0.08  &  0.58  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  2.02 \\
 151 & 264 & 166.42 &  0.31  &  0.04  &  0.28  &  0.36 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  2.95 \\
 152 & 265 & 164.62 &  0.17  & -0.02  &  0.19  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  2.44 \\
 153 & 266 & 164.15 & -0.16  &  0.31  & -0.47  &  0.36 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.33 \\
 154 & 267 & 162.70 & -0.23  &  0.24  & -0.48  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.25 \\
 155 & 268 & 162.43 & -0.64  &  0.28  & -0.92  &  0.37 &  0.00 &  0.10 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.01 &  0.02 &  2.44 \\
 156 & 269 & 161.20 & -0.76  &  0.60  & -1.36  &  0.36 &  0.00 &  0.10 &  0.06 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  2.34 \\
 157 & 270 & 161.01 & -1.35  &  0.75  & -2.09  &  0.36 &  0.00 &  0.11 &  0.06 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  2.55 \\
 158 & 271 & 160.32 & -1.19  &  0.83  & -2.02  &  0.36 &  0.00 &  0.12 &  0.05 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.03 &  2.66 \\
 159 & 272 & 160.97 & -1.21  &  1.29  & -2.50  &  0.36 &  0.00 &  0.13 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.02 &  0.04 &  3.65 \\
 160 & 273 & 160.25 & -1.34  &  1.57  & -2.91  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.05 &  3.45 \\
 161 & 274 & 161.03 & -1.48  &  1.52  & -3.00  &  0.30 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.05 &  4.58 \\
 162 & 275 & 160.80 & -1.39  &  1.17  & -2.56  &  0.29 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.04 &  4.41 \\
 163 & 276 & 161.82 & -1.53  & -1.30  & -0.23  &  0.55 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  4.88 \\
 164 & 277 & 161.88 & -1.39  &  1.60  & -2.99  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.01 &  0.01 &  0.02 &  0.05 &  4.44 \\
 165 & 278 & 163.19 & -1.50  & -1.06  & -0.44  &  0.56 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  4.58 \\
 166 & 279 & 163.46 & -1.39  &  1.44  & -2.84  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.02 &  0.02 &  0.02 &  0.04 &  4.23 \\
 167 & 280 & 165.23 & -1.29  &  1.80  & -3.09  &  0.28 &  0.00 &  0.04 & -0.03 &  0.00 &  0.00 &  0.02 &  0.03 &  0.02 &  0.04 &  4.67 \\
 168 & 281 & 165.84 & -1.08  &  1.60  & -2.69  &  0.28 &  0.00 &  0.03 & -0.02 &  0.00 &  0.00 &  0.02 &  0.03 &  0.02 &  0.04 &  4.34 \\
 169 & 282 & 168.01 & -0.81  &  1.93  & -2.74  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  4.89 \\
 170 & 283 & 168.75 & -0.72  &  1.43  & -2.15  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  4.46 \\
 171 & 284 & 171.09 & -0.51  &  1.99  & -2.50  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.19 \\
 172 & 285 & 172.03 & -0.44  &  2.00  & -2.44  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  4.97 \\
 173 & 286 & 174.51 & -0.33  &  2.01  & -2.33  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.74 \\
 174 & 287 & 175.70 & -0.23  &  2.73  & -2.96  &  0.28 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.54 \\
 175 & 288 & 178.39 & -0.14  &  2.46  & -2.60  &  0.28 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  6.43 \\
 176 & 289 & 179.84 &  0.00  &  2.23  & -2.24  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  6.28 \\
 177 & 290 & 182.51 & -0.15  &  1.59  & -1.74  &  0.33 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.95 \\
 178 & 291 & 184.05 & -0.15  &  1.29  & -1.44  &  0.36 &  0.25 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.61 \\
 179 & 292 & 187.09 & -0.13  &  1.16  & -1.29  &  0.37 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  7.26 \\
 180 & 293 & 188.69 & -0.28  &  0.93  & -1.21  &  0.38 &  0.23 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.82 \\
 181 & 294 & 191.51 & -0.70  &  0.96  & -1.66  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.93 \\
 182 & 295 & 193.63 & -0.55  &  0.94  & -1.49  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.71 \\
 183 & 296 & 196.96 & -0.67  &  0.76  & -1.42  &  0.40 &  0.21 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  7.13 \\
 184 & 297 & 199.15 & -0.65  &  0.87  & -1.52  &  0.40 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.63 \\
 185 & 298 & 202.99 & -0.46  &  0.78  & -1.24  &  0.40 &  0.21 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  5.36 \\
 186 & 299 & 205.18 & -0.64  &  0.83  & -1.47  &  0.40 &  0.21 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  5.43 \\
 187 & 300 & 209.09 & -0.59  &  0.84  & -1.43  &  0.40 &  0.20 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  4.11 \\
 188 & 301 & 211.62 & -0.63  &  0.69  & -1.33  &  0.40 &  0.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.14 \\
 189 & 302 & 215.50 & -0.82  &  0.64  & -1.45  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.67 \\
 190 & 303 & 218.23 & -0.85  &  0.81  & -1.66  &  0.22 &  0.13 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.70 \\
 191 & 304 & 222.19 & -1.14  &  0.61  & -1.75  &  0.19 &  0.14 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.30 \\
 192 & 305 & 225.13 & -1.17  &  0.30  & -1.46  &  0.27 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.28 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=114}  \\
 150 & 264 & 175.59 &  0.56  & -0.38  &  0.94  &  0.37 &  0.14 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  1.72 \\
 151 & 265 & 174.99 &  0.44  & -0.23  &  0.66  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  2.75 \\
 152 & 266 & 172.88 &  0.32  & -0.20  &  0.52  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  2.27 \\
 153 & 267 & 172.32 & -0.04  &  0.13  & -0.17  &  0.36 &  0.00 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.15 \\
 154 & 268 & 170.56 & -0.09  &  0.08  & -0.16  &  0.35 &  0.00 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.13 \\
 155 & 269 & 170.14 & -0.58  &  0.07  & -0.65  &  0.38 &  0.00 &  0.11 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.01 &  0.02 &  2.13 \\
 156 & 270 & 168.83 & -0.45  & -0.04  & -0.41  &  0.32 &  0.00 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.27 \\
 157 & 271 & 168.50 & -1.13  &  1.20  & -2.32  &  0.31 &  0.00 &  0.09 &  0.00 &  0.00 &  0.00 &  0.01 & -0.01 &  0.03 &  0.04 &  2.36 \\
 158 & 272 & 167.52 & -0.92  &  0.94  & -1.87  &  0.30 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.04 &  2.50 \\
 159 & 273 & 167.89 & -1.16  &  1.23  & -2.39  &  0.35 &  0.00 &  0.12 &  0.03 &  0.00 &  0.00 &  0.01 & -0.01 &  0.03 &  0.04 &  3.25 \\
 160 & 274 & 167.18 & -0.96  &  1.25  & -2.21  &  0.30 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  0.04 &  3.39 \\
 161 & 275 & 167.88 & -1.12  &  1.11  & -2.24  &  0.30 &  0.00 &  0.07 & -0.02 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.04 &  4.53 \\
 162 & 276 & 167.32 & -1.03  &  1.59  & -2.62  &  0.30 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.03 &  0.05 &  4.35 \\
 163 & 277 & 168.20 & -1.27  &  1.70  & -2.97  &  0.30 &  0.00 &  0.07 & -0.02 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.05 &  4.75 \\
 164 & 278 & 167.93 & -1.13  &  1.08  & -2.21  &  0.30 &  0.00 &  0.06 & -0.01 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.04 &  4.32 \\
 165 & 279 & 169.09 & -1.34  &  1.76  & -3.10  &  0.29 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.03 &  0.02 &  0.03 &  0.04 &  4.29 \\
 166 & 280 & 169.03 & -1.24  &  1.29  & -2.53  &  0.29 &  0.00 &  0.04 & -0.02 &  0.00 &  0.00 &  0.02 &  0.02 &  0.02 &  0.04 &  3.99 \\
 167 & 281 & 170.74 & -1.15  &  1.67  & -2.82  &  0.28 &  0.00 &  0.03 & -0.03 &  0.00 &  0.00 &  0.02 &  0.03 &  0.02 &  0.04 &  4.37 \\
 168 & 282 & 170.98 & -0.99  &  1.52  & -2.51  &  0.28 &  0.00 &  0.03 & -0.02 &  0.00 &  0.00 &  0.02 &  0.03 &  0.02 &  0.04 &  4.05 \\
 169 & 283 & 173.06 & -0.76  &  1.66  & -2.42  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  4.51 \\
 170 & 284 & 173.48 & -0.66  &  1.30  & -1.96  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  4.48 \\
 171 & 285 & 175.82 & -0.41  &  1.90  & -2.31  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.16 \\
 172 & 286 & 176.36 & -0.42  &  1.34  & -1.76  &  0.28 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  4.83 \\
 173 & 287 & 178.87 & -0.23  &  2.41  & -2.63  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.76 \\
 174 & 288 & 179.68 & -0.20  &  1.68  & -1.88  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.02 &  5.51 \\
 175 & 289 & 182.33 & -0.09  &  2.40  & -2.48  &  0.27 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  6.43 \\
 176 & 290 & 183.40 & -0.03  &  2.17  & -2.20  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  6.04 \\
 177 & 291 & 185.97 & -0.22  &  1.31  & -1.53  &  0.34 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.67 \\
 178 & 292 & 187.17 & -0.25  &  1.00  & -1.25  &  0.35 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.58 \\
 179 & 293 & 189.96 & -0.45  &  1.14  & -1.59  &  0.35 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.75 \\
 180 & 294 & 191.30 & -0.54  &  1.02  & -1.56  &  0.36 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.45 \\
 181 & 295 & 194.25 & -0.79  &  1.01  & -1.80  &  0.37 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.64 \\
 182 & 296 & 195.89 & -0.81  &  1.01  & -1.82  &  0.37 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.29 \\
 183 & 297 & 199.08 & -1.03  &  0.68  & -1.70  &  0.40 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.58 \\
 184 & 298 & 200.99 & -0.98  &  0.77  & -1.75  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.10 \\
 185 & 299 & 204.69 & -0.89  &  0.50  & -1.39  &  0.40 &  0.20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.72 \\
 186 & 300 & 206.67 & -0.98  &  0.60  & -1.58  &  0.40 &  0.21 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.92 \\
 187 & 301 & 210.52 & -0.95  &  0.68  & -1.63  &  0.40 &  0.20 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.52 \\
 188 & 302 & 212.77 & -0.97  &  0.66  & -1.63  &  0.40 &  0.21 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.66 \\
 189 & 303 & 216.76 & -1.00  &  0.56  & -1.56  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.26 \\
 190 & 304 & 219.15 & -1.07  &  0.52  & -1.59  &  0.26 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.36 \\
 191 & 305 & 223.06 & -1.37  &  0.21  & -1.58  &  0.08 &  0.15 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.78 \\
 192 & 306 & 225.66 & -1.44  &  0.44  & -1.88  &  0.15 &  0.15 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.91 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=115}  \\
 151 & 266 & 184.88 & -0.26  & -0.70  &  0.43  &  0.35 &  0.00 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  1.54 \\
 152 & 267 & 182.83 & -0.26  & -0.57  &  0.32  &  0.33 &  0.00 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  1.17 \\
 153 & 268 & 181.89 & -0.67  & -0.29  & -0.37  &  0.35 &  0.00 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  0.90 \\
 154 & 269 & 180.45 & -0.34  & -0.22  & -0.12  &  0.30 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.33 \\
 155 & 270 & 180.25 & -0.27  & -0.13  & -0.14  &  0.30 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.03 &  2.14 \\
 156 & 271 & 178.87 & -0.15  & -0.14  & -0.01  &  0.29 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  2.29 \\
 157 & 272 & 178.44 & -0.60  &  1.03  & -1.63  &  0.30 &  0.00 &  0.08 & -0.02 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.04 &  2.81 \\
 158 & 273 & 177.35 & -0.46  &  0.97  & -1.43  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  0.04 &  2.89 \\
 159 & 274 & 177.36 & -0.73  &  1.00  & -1.72  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  0.04 &  3.67 \\
 160 & 275 & 176.57 & -0.54  &  1.02  & -1.56  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  0.04 &  3.81 \\
 161 & 276 & 176.85 & -0.81  &  1.14  & -1.95  &  0.30 &  0.00 &  0.07 & -0.02 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.04 &  4.88 \\
 162 & 277 & 176.22 & -0.72  &  1.15  & -1.86  &  0.30 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.03 &  0.01 &  0.02 &  0.04 &  4.68 \\
 163 & 278 & 176.78 & -0.95  &  1.88  & -2.83  &  0.31 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.03 &  0.02 &  0.03 &  0.05 &  5.30 \\
 164 & 279 & 176.36 & -0.92  &  1.38  & -2.30  &  0.30 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.03 &  0.02 &  0.02 &  0.04 &  4.79 \\
 165 & 280 & 177.15 & -1.17  &  1.86  & -3.03  &  0.29 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.04 &  0.02 &  0.03 &  0.04 &  4.87 \\
 166 & 281 & 177.00 & -1.11  &  1.86  & -2.96  &  0.30 &  0.00 &  0.06 & -0.02 &  0.00 &  0.00 &  0.03 &  0.03 &  0.03 &  0.04 &  4.56 \\
 167 & 282 & 178.28 & -1.12  &  1.90  & -3.02  &  0.27 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.01 &  0.04 &  0.01 &  0.04 &  4.96 \\
 168 & 283 & 178.64 & -0.79  &  2.09  & -2.88  &  0.28 &  0.00 &  0.04 & -0.03 &  0.00 &  0.00 &  0.03 &  0.04 &  0.02 &  0.04 &  4.81 \\
 169 & 284 & 180.32 & -0.64  &  2.51  & -3.15  &  0.28 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.02 &  0.05 &  0.02 &  0.04 &  5.29 \\
 170 & 285 & 180.73 & -0.50  &  1.63  & -2.13  &  0.28 &  0.00 &  0.04 & -0.03 &  0.00 &  0.00 &  0.02 &  0.04 &  0.02 &  0.03 &  4.98 \\
 171 & 286 & 182.60 & -0.40  &  2.30  & -2.70  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.70 \\
 172 & 287 & 183.27 & -0.24  &  1.63  & -1.87  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.56 \\
 173 & 288 & 185.32 & -0.19  &  2.86  & -3.05  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.07 &  0.00 &  0.03 &  6.21 \\
 174 & 289 & 186.11 & -0.13  &  2.33  & -2.46  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  6.02 \\
 175 & 290 & 188.29 & -0.18  &  3.76  & -3.95  &  0.28 &  0.00 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.08 &  0.00 &  0.02 &  6.68 \\
 176 & 291 & 189.39 & -0.04  &  2.87  & -2.92  &  0.28 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.07 &  0.00 &  0.02 &  6.55 \\
 177 & 292 & 191.97 &  0.08  &  3.53  & -3.44  &  0.27 &  0.00 &  0.00 & -0.05 &  0.00 &  0.00 &  0.00 &  0.08 &  0.00 &  0.02 &  7.46 \\
 178 & 293 & 192.91 & -0.16  &  0.78  & -0.94  &  0.37 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.80 \\
 179 & 294 & 195.45 & -0.29  &  0.90  & -1.19  &  0.37 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  7.08 \\
 180 & 295 & 196.74 & -0.40  &  0.81  & -1.21  &  0.37 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.69 \\
 181 & 296 & 199.43 & -0.60  &  0.80  & -1.40  &  0.38 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  7.00 \\
 182 & 297 & 201.06 & -0.58  &  0.81  & -1.39  &  0.38 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.48 \\
 183 & 298 & 204.01 & -0.74  &  0.60  & -1.34  &  0.38 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.75 \\
 184 & 299 & 205.90 & -0.67  &  0.61  & -1.28  &  0.38 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.23 \\
 185 & 300 & 209.21 & -0.66  &  0.40  & -1.06  &  0.39 &  0.21 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.97 \\
 186 & 301 & 211.18 & -0.73  &  0.55  & -1.28  &  0.39 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.01 \\
 187 & 302 & 214.74 & -0.67  &  0.65  & -1.32  &  0.38 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.85 \\
 188 & 303 & 216.91 & -0.74  &  0.52  & -1.26  &  0.39 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.74 \\
 189 & 304 & 220.53 & -0.83  &  0.42  & -1.25  &  0.27 &  0.08 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  2.52 \\
 190 & 305 & 222.83 & -0.97  &  0.22  & -1.18  &  0.28 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.34 \\
 191 & 306 & 226.75 & -0.96  &  0.11  & -1.07  &  0.29 &  0.08 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  1.53 \\
 192 & 307 & 229.16 & -1.17  &  0.12  & -1.29  &  0.28 &  0.07 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  1.23 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=116}  \\
 152 & 268 & 191.89 & -0.09  & -0.73  &  0.64  &  0.33 &  0.00 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  1.08 \\
 153 & 269 & 190.98 & -0.40  & -0.47  &  0.07  &  0.35 &  0.00 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  0.96 \\
 154 & 270 & 188.95 & -0.33  & -0.36  &  0.03  &  0.31 &  0.00 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.01 \\
 155 & 271 & 188.43 & -0.53  &  0.67  & -1.20  &  0.30 &  0.00 &  0.10 &  0.00 &  0.00 &  0.00 &  0.01 & -0.02 &  0.02 &  0.03 &  1.39 \\
 156 & 272 & 186.92 & -0.21  & -0.32  &  0.10  &  0.30 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.72 \\
 157 & 273 & 186.50 & -0.59  &  0.84  & -1.43  &  0.29 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.04 &  2.24 \\
 158 & 274 & 185.12 & -0.40  &  0.76  & -1.16  &  0.29 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.04 &  2.37 \\
 159 & 275 & 185.08 & -0.67  &  0.81  & -1.48  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.04 &  3.13 \\
 160 & 276 & 183.96 & -0.49  &  0.84  & -1.33  &  0.30 &  0.00 &  0.08 & -0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.02 &  0.04 &  3.27 \\
 161 & 277 & 184.31 & -0.62  &  0.89  & -1.51  &  0.30 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.04 &  4.45 \\
 162 & 278 & 183.28 & -0.62  &  0.91  & -1.52  &  0.30 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.02 &  0.01 &  0.02 &  0.04 &  4.18 \\
 163 & 279 & 183.78 & -0.86  &  1.22  & -2.08  &  0.31 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.03 &  0.01 &  0.03 &  0.04 &  4.77 \\
 164 & 280 & 183.08 & -0.78  &  1.30  & -2.07  &  0.30 &  0.00 &  0.07 & -0.01 &  0.00 &  0.00 &  0.03 &  0.01 &  0.03 &  0.04 &  4.34 \\
 165 & 281 & 183.78 & -1.07  &  1.51  & -2.58  &  0.28 &  0.00 &  0.04 & -0.03 &  0.00 &  0.00 &  0.02 &  0.03 &  0.02 &  0.04 &  4.36 \\
 166 & 282 & 183.41 & -0.91  &  1.29  & -2.20  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.03 &  0.02 &  0.02 &  0.04 &  4.16 \\
 167 & 283 & 184.62 & -0.94  &  1.78  & -2.72  &  0.27 &  0.00 &  0.02 & -0.04 &  0.00 &  0.00 &  0.01 &  0.04 &  0.01 &  0.04 &  4.52 \\
 168 & 284 & 184.73 & -0.54  &  1.45  & -1.99  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  4.48 \\
 169 & 285 & 186.27 & -0.49  &  2.07  & -2.56  &  0.28 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.02 &  0.05 &  0.02 &  0.03 &  4.83 \\
 170 & 286 & 186.38 & -0.33  &  1.13  & -1.45  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.03 &  4.70 \\
 171 & 287 & 188.29 & -0.13  &  2.20  & -2.33  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.75 \\
 172 & 288 & 188.50 & -0.11  &  1.75  & -1.86  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.45 \\
 173 & 289 & 190.57 &  0.00  &  1.98  & -1.98  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  6.18 \\
 174 & 290 & 191.03 &  0.05  &  1.99  & -1.94  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  5.93 \\
 175 & 291 & 193.21 &  0.04  &  0.92  & -0.88  &  0.35 &  0.25 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.67 \\
 176 & 292 & 193.81 & -0.01  &  0.71  & -0.72  &  0.35 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.30 \\
 177 & 293 & 195.95 & -0.28  &  0.87  & -1.14  &  0.35 &  0.26 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.82 \\
 178 & 294 & 196.78 & -0.31  &  0.71  & -1.02  &  0.36 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.37 \\
 179 & 295 & 199.18 & -0.54  &  0.75  & -1.29  &  0.36 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.64 \\
 180 & 296 & 200.21 & -0.61  &  0.62  & -1.22  &  0.37 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.25 \\
 181 & 297 & 202.79 & -0.87  &  0.63  & -1.49  &  0.37 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.51 \\
 182 & 298 & 204.12 & -0.85  &  0.51  & -1.35  &  0.38 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.10 \\
 183 & 299 & 206.97 & -1.06  &  0.43  & -1.49  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.35 \\
 184 & 300 & 208.51 & -1.03  &  0.49  & -1.52  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.84 \\
 185 & 301 & 211.77 & -1.04  &  0.35  & -1.38  &  0.39 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.38 \\
 186 & 302 & 213.45 & -1.08  &  0.32  & -1.40  &  0.40 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.64 \\
 187 & 303 & 216.96 & -1.04  &  0.38  & -1.43  &  0.40 &  0.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.27 \\
 188 & 304 & 218.87 & -1.07  &  0.39  & -1.46  &  0.40 &  0.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.40 \\
 189 & 305 & 222.50 & -1.11  &  0.20  & -1.31  &  0.27 &  0.10 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.04 \\
 190 & 306 & 224.61 & -1.13  &  0.40  & -1.53  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.16 \\
 191 & 307 & 228.16 & -1.46  &  0.01  & -1.47  &  0.28 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.90 \\
 192 & 308 & 230.46 & -1.48  &  0.24  & -1.72  &  0.27 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.75 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=117}  \\
 153 & 270 & 202.20 & -0.16  & -0.39  &  0.23  &  0.27 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  0.76 \\
 154 & 271 & 200.05 & -0.15  & -0.44  &  0.29  &  0.28 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.02 &  0.00 &  0.02 &  0.87 \\
 155 & 272 & 199.66 &  0.11  & -0.37  &  0.48  &  0.29 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.93 \\
 156 & 273 & 197.83 &  0.18  & -0.35  &  0.53  &  0.29 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.99 \\
 157 & 274 & 197.13 & -0.15  &  0.56  & -0.71  &  0.30 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.01 & -0.01 &  0.02 &  0.04 &  2.58 \\
 158 & 275 & 195.92 &  0.25  &  0.06  &  0.20  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.04 &  2.91 \\
 159 & 276 & 195.31 & -0.25  &  0.72  & -0.97  &  0.29 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.02 &  0.04 &  3.33 \\
 160 & 277 & 194.34 &  0.13  &  0.17  & -0.05  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.04 &  3.69 \\
 161 & 278 & 194.38 &  0.01  &  0.19  & -0.18  &  0.31 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  4.74 \\
 162 & 279 & 193.21 & -0.07  &  0.36  & -0.43  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  4.35 \\
 163 & 280 & 193.38 & -0.31  &  0.33  & -0.64  &  0.31 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  5.10 \\
 164 & 281 & 192.61 & -0.25  &  0.63  & -0.88  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  4.66 \\
 165 & 282 & 192.73 & -0.80  &  1.44  & -2.24  &  0.30 &  0.00 &  0.06 & -0.01 &  0.00 &  0.00 &  0.04 &  0.02 &  0.03 &  0.04 &  4.47 \\
 166 & 283 & 192.50 & -0.44  &  0.80  & -1.24  &  0.30 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  4.53 \\
 167 & 284 & 193.24 & -0.62  &  1.72  & -2.34  &  0.28 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.03 &  0.04 &  0.02 &  0.03 &  4.77 \\
 168 & 285 & 193.19 & -0.33  &  1.36  & -1.69  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  4.69 \\
 169 & 286 & 194.39 & -0.30  &  2.81  & -3.11  &  0.28 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.03 &  0.06 &  0.03 &  0.03 &  5.23 \\
 170 & 287 & 194.50 & -0.10  &  1.66  & -1.75  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.30 \\
 171 & 288 & 196.05 &  0.05  &  2.11  & -2.06  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  6.21 \\
 172 & 289 & 196.21 &  0.08  &  1.85  & -1.77  &  0.29 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.02 &  5.95 \\
 173 & 290 & 197.98 &  0.21  &  0.92  & -0.71  &  0.38 &  0.28 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  6.81 \\
 174 & 291 & 198.33 &  0.18  &  0.78  & -0.60  &  0.38 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  6.46 \\
 175 & 292 & 200.04 &  0.03  &  0.84  & -0.82  &  0.37 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  7.04 \\
 176 & 293 & 200.60 & -0.02  &  0.68  & -0.70  &  0.37 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.55 \\
 177 & 294 & 202.67 & -0.04  &  0.78  & -0.82  &  0.37 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  7.31 \\
 178 & 295 & 203.28 & -0.26  &  0.61  & -0.87  &  0.37 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.64 \\
 179 & 296 & 205.50 & -0.36  &  0.48  & -0.83  &  0.38 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.88 \\
 180 & 297 & 206.43 & -0.48  &  0.54  & -1.02  &  0.37 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.32 \\
 181 & 298 & 208.84 & -0.60  &  0.40  & -1.00  &  0.38 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.70 \\
 182 & 299 & 210.05 & -0.65  &  0.53  & -1.18  &  0.38 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.12 \\
 183 & 300 & 212.59 & -0.87  &  0.30  & -1.17  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  6.32 \\
 184 & 301 & 214.12 & -0.82  &  0.18  & -1.00  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.81 \\
 185 & 302 & 216.95 & -0.94  &  0.33  & -1.27  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  4.27 \\
 186 & 303 & 218.71 & -0.88  &  0.13  & -1.01  &  0.39 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.61 \\
 187 & 304 & 221.92 & -0.83  &  0.28  & -1.12  &  0.38 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.32 \\
 188 & 305 & 223.75 & -0.90  &  0.24  & -1.14  &  0.38 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.34 \\
 189 & 306 & 227.12 & -0.90  &  0.51  & -1.41  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  2.27 \\
 190 & 307 & 229.11 & -0.99  &  0.40  & -1.39  &  0.25 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  2.06 \\
 191 & 308 & 232.50 & -1.18  &  0.02  & -1.20  &  0.29 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  1.25 \\
 192 & 309 & 234.82 & -1.15  &  0.96  & -2.11  &  0.23 &  0.21 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.18 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=118}  \\
 154 & 272 & 209.52 &  0.05  & -0.70  &  0.75  &  0.29 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.02 &  0.66 \\
 155 & 273 & 208.94 &  0.18  & -0.58  &  0.76  &  0.30 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.39 \\
 156 & 274 & 206.77 &  0.22  & -0.47  &  0.70  &  0.29 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.03 &  1.41 \\
 157 & 275 & 206.34 &  0.23  & -0.16  &  0.39  &  0.30 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 &  0.04 &  2.30 \\
 158 & 276 & 204.41 &  0.25  & -0.20  &  0.45  &  0.30 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.04 &  2.25 \\
 159 & 277 & 204.11 &  0.10  & -0.12  &  0.23  &  0.30 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.04 &  3.06 \\
 160 & 278 & 202.56 &  0.23  &  0.06  &  0.17  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.04 &  3.15 \\
 161 & 279 & 202.55 &  0.12  & -0.08  &  0.20  &  0.31 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.04 &  4.30 \\
 162 & 280 & 201.06 &  0.05  &  0.25  & -0.21  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  3.94 \\
 163 & 281 & 200.92 & -0.46  &  0.88  & -1.34  &  0.30 &  0.00 &  0.06 & -0.01 &  0.00 &  0.00 &  0.03 &  0.02 &  0.02 &  0.04 &  4.32 \\
 164 & 282 & 200.08 & -0.14  &  0.29  & -0.43  &  0.30 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.04 &  4.13 \\
 165 & 283 & 200.08 & -0.77  &  1.28  & -2.05  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.03 &  0.03 &  0.02 &  0.04 &  3.79 \\
 166 & 284 & 199.33 & -0.61  &  1.30  & -1.91  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.03 &  0.03 &  0.02 &  0.04 &  3.64 \\
 167 & 285 & 200.28 & -0.52  &  1.48  & -2.01  &  0.28 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.02 &  0.04 &  0.02 &  0.03 &  4.09 \\
 168 & 286 & 199.77 & -0.37  &  1.64  & -2.02  &  0.28 &  0.00 &  0.03 & -0.03 &  0.00 &  0.00 &  0.02 &  0.04 &  0.02 &  0.04 &  4.01 \\
 169 & 287 & 201.19 & -0.07  &  2.02  & -2.09  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.03 \\
 170 & 288 & 200.82 & -0.03  &  1.57  & -1.60  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  5.05 \\
 171 & 289 & 202.31 &  0.11  &  2.06  & -1.95  &  0.28 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  6.03 \\
 172 & 290 & 202.19 &  0.17  &  2.11  & -1.94  &  0.27 &  0.00 &  0.00 & -0.04 &  0.00 &  0.00 &  0.00 &  0.06 &  0.00 &  0.03 &  5.75 \\
 173 & 291 & 203.78 &  0.16  &  2.91  & -2.75  &  0.27 &  0.00 &  0.00 & -0.06 &  0.00 &  0.00 &  0.00 &  0.07 &  0.00 &  0.02 &  6.40 \\
 174 & 292 & 203.84 &  0.17  &  0.45  & -0.28  &  0.36 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.09 \\
 175 & 293 & 205.45 & -0.05  &  0.70  & -0.74  &  0.35 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.62 \\
 176 & 294 & 205.71 & -0.08  &  0.38  & -0.46  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.09 \\
 177 & 295 & 207.53 & -0.31  &  0.66  & -0.97  &  0.35 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  6.64 \\
 178 & 296 & 207.97 & -0.39  &  0.44  & -0.83  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.12 \\
 179 & 297 & 210.02 & -0.62  &  0.46  & -1.08  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.21 \\
 180 & 298 & 210.69 & -0.68  &  0.32  & -1.00  &  0.37 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.79 \\
 181 & 299 & 212.93 & -0.94  &  0.35  & -1.28  &  0.37 &  0.26 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  6.02 \\
 182 & 300 & 213.88 & -0.93  &  0.09  & -1.02  &  0.38 &  0.24 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.52 \\
 183 & 301 & 216.39 & -1.14  &  0.19  & -1.34  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  5.71 \\
 184 & 302 & 217.59 & -1.11  &  0.08  & -1.19  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.20 \\
 185 & 303 & 220.59 & -1.03  & -0.04  & -0.99  &  0.40 &  0.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.93 \\
 186 & 304 & 221.83 & -1.17  & -0.03  & -1.15  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  4.03 \\
 187 & 305 & 224.98 & -1.15  &  0.04  & -1.19  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.80 \\
 188 & 306 & 226.53 & -1.19  &  0.05  & -1.24  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.78 \\
 189 & 307 & 229.83 & -1.23  &  0.14  & -1.36  &  0.27 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.78 \\
 190 & 308 & 231.59 & -1.25  &  0.23  & -1.48  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.57 \\
 191 & 309 & 234.80 & -1.58  & -0.02  & -1.56  &  0.28 &  0.09 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  0.79 \\
 192 & 310 & 236.87 & -1.50  &  0.80  & -2.30  &  0.25 &  0.21 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.80 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=119}  \\
 155 & 274 & 219.86 & -0.26  & -1.55  &  1.29  &  0.43 &  0.25 &  0.00 &  0.06 & -0.03 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  1.82 \\
 156 & 275 & 217.61 & -0.23  & -1.12  &  0.89  &  0.41 &  0.25 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  1.83 \\
 157 & 276 & 216.89 & -0.20  & -1.11  &  0.92  &  0.42 &  0.26 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  2.26 \\
 158 & 277 & 214.88 & -0.20  & -1.06  &  0.86  &  0.42 &  0.26 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  2.25 \\
 159 & 278 & 214.44 & -0.15  & -1.12  &  0.97  &  0.42 &  0.25 &  0.00 &  0.05 & -0.02 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  2.78 \\
 160 & 279 & 212.74 & -0.12  & -0.86  &  0.75  &  0.41 &  0.26 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  2.79 \\
 161 & 280 & 212.52 & -0.12  & -0.55  &  0.43  &  0.41 &  0.27 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  3.49 \\
 162 & 281 & 211.06 & -0.11  & -0.50  &  0.40  &  0.41 &  0.27 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  3.27 \\
 163 & 282 & 211.08 & -0.14  &  0.22  & -0.35  &  0.31 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  3.96 \\
 164 & 283 & 209.92 & -0.08  & -0.41  &  0.33  &  0.41 &  0.27 &  0.00 &  0.04 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  3.68 \\
 165 & 284 & 209.88 & -0.42  &  0.89  & -1.31  &  0.31 &  0.00 &  0.05 & -0.01 &  0.00 &  0.00 &  0.03 &  0.03 &  0.02 &  0.04 &  3.87 \\
 166 & 285 & 209.03 & -0.31  &  1.54  & -1.85  &  0.30 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.04 &  0.03 &  0.03 &  0.04 &  3.67 \\
 167 & 286 & 209.49 & -0.40  &  2.07  & -2.48  &  0.26 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.02 &  0.05 &  0.02 &  0.03 &  4.43 \\
 168 & 287 & 208.94 & -0.24  &  1.98  & -2.22  &  0.27 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.03 &  0.05 &  0.02 &  0.03 &  4.45 \\
 169 & 288 & 209.83 & -0.15  &  2.58  & -2.72  &  0.26 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.02 &  0.06 &  0.02 &  0.03 &  5.21 \\
 170 & 289 & 209.43 & -0.09  &  0.20  & -0.29  &  0.39 &  0.29 &  0.00 &  0.04 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  5.22 \\
 171 & 290 & 210.68 &  0.13  &  3.54  & -3.42  &  0.26 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.03 &  0.07 &  0.03 &  0.03 &  6.26 \\
 172 & 291 & 210.25 & -0.09  &  0.59  & -0.68  &  0.36 &  0.30 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  5.75 \\
 173 & 292 & 211.50 & -0.10  &  0.60  & -0.70  &  0.37 &  0.28 &  0.00 &  0.04 & -0.02 &  0.01 &  0.00 &  0.04 &  0.00 &  0.00 &  6.55 \\
 174 & 293 & 211.48 & -0.14  &  0.52  & -0.66  &  0.36 &  0.29 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  6.21 \\
 175 & 294 & 212.95 & -0.18  &  0.47  & -0.65  &  0.36 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  6.95 \\
 176 & 295 & 213.12 & -0.26  &  0.50  & -0.75  &  0.36 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  6.32 \\
 177 & 296 & 214.89 & -0.23  &  0.42  & -0.64  &  0.36 &  0.26 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  6.71 \\
 178 & 297 & 215.32 & -0.27  &  0.50  & -0.77  &  0.35 &  0.26 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  6.20 \\
 179 & 298 & 217.14 & -0.41  &  0.31  & -0.72  &  0.35 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.20 \\
 180 & 299 & 217.71 & -0.54  &  0.18  & -0.72  &  0.36 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.72 \\
 181 & 300 & 219.57 & -0.86  &  0.29  & -1.16  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.88 \\
 182 & 301 & 220.49 & -0.85  &  0.04  & -0.89  &  0.37 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.38 \\
 183 & 302 & 222.65 & -1.10  & -0.02  & -1.08  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  5.50 \\
 184 & 303 & 223.83 & -1.05  &  0.00  & -1.05  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  4.98 \\
 185 & 304 & 226.54 & -0.95  & -0.35  & -0.61  &  0.40 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  3.82 \\
 186 & 305 & 227.76 & -1.07  & -0.07  & -1.01  &  0.39 &  0.23 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  3.85 \\
 187 & 306 & 230.63 & -1.03  & -0.16  & -0.87  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.78 \\
 188 & 307 & 232.16 & -1.06  & -0.15  & -0.91  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.63 \\
 189 & 308 & 235.25 & -0.99  & -0.26  & -0.74  &  0.40 &  0.22 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.01 &  0.00 & -0.01 &  2.03 \\
 190 & 309 & 236.90 & -1.10  &  0.11  & -1.21  &  0.27 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.97 \\
 191 & 310 & 239.96 & -1.28  &  0.93  & -2.21  &  0.24 &  0.21 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.67 \\
 192 & 311 & 241.94 & -1.25  &  0.99  & -2.24  &  0.25 &  0.22 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.63 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=120}  \\
 156 & 276 & 227.12 & -0.38  & -1.60  &  1.22  &  0.43 &  0.27 &  0.00 &  0.06 & -0.03 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  1.38 \\
 157 & 277 & 226.28 & -0.40  & -1.64  &  1.24  &  0.44 &  0.27 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  1.79 \\
 158 & 278 & 224.04 & -0.31  & -1.57  &  1.27  &  0.43 &  0.26 &  0.00 &  0.06 & -0.03 &  0.02 &  0.00 &  0.01 &  0.00 &  0.00 &  1.88 \\
 159 & 279 & 223.49 & -0.31  & -1.36  &  1.05  &  0.44 &  0.28 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.01 &  0.00 &  0.01 &  2.39 \\
 160 & 280 & 221.53 & -0.22  & -1.04  &  0.82  &  0.42 &  0.28 &  0.00 &  0.06 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  2.44 \\
 161 & 281 & 221.37 & -0.10  & -1.00  &  0.89  &  0.41 &  0.27 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  3.23 \\
 162 & 282 & 219.60 & -0.09  & -0.86  &  0.77  &  0.41 &  0.28 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  3.07 \\
 163 & 283 & 219.66 & -0.01  &  0.20  & -0.20  &  0.31 &  0.00 &  0.00 & -0.01 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.04 &  3.89 \\
 164 & 284 & 218.15 &  0.01  & -0.79  &  0.80  &  0.41 &  0.28 &  0.00 &  0.04 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 &  0.00 &  3.57 \\
 165 & 285 & 217.91 & -0.48  &  0.84  & -1.32  &  0.30 &  0.00 &  0.05 & -0.01 &  0.00 &  0.00 &  0.03 &  0.03 &  0.02 &  0.04 &  3.65 \\
 166 & 286 & 216.97 & -0.13  &  0.79  & -0.92  &  0.30 &  0.00 &  0.00 & -0.02 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  3.43 \\
 167 & 287 & 217.35 & -0.25  &  1.85  & -2.10  &  0.26 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.02 &  0.05 &  0.01 &  0.03 &  4.08 \\
 168 & 288 & 216.58 &  0.00  &  1.09  & -1.09  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.05 &  0.00 &  0.03 &  4.21 \\
 169 & 289 & 217.36 &  0.04  &  2.45  & -2.42  &  0.27 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.02 &  0.06 &  0.02 &  0.03 &  5.01 \\
 170 & 290 & 216.63 &  0.08  &  0.20  & -0.12  &  0.37 &  0.30 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  5.01 \\
 171 & 291 & 217.80 &  0.26  &  0.31  & -0.05  &  0.36 &  0.30 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  6.08 \\
 172 & 292 & 217.05 &  0.05  &  0.25  & -0.20  &  0.36 &  0.29 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  5.48 \\
 173 & 293 & 218.30 &  0.07  &  0.25  & -0.18  &  0.35 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  6.06 \\
 174 & 294 & 217.87 & -0.05  &  0.21  & -0.26  &  0.36 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  5.62 \\
 175 & 295 & 219.21 & -0.18  &  0.18  & -0.35  &  0.34 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.02 &  0.00 & -0.01 &  6.28 \\
 176 & 296 & 219.20 & -0.12  &  0.15  & -0.27  &  0.35 &  0.27 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.79 \\
 177 & 297 & 220.58 & -0.44  &  0.22  & -0.66  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  6.02 \\
 178 & 298 & 220.74 & -0.44  &  0.18  & -0.63  &  0.35 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.56 \\
 179 & 299 & 222.44 & -0.66  &  0.20  & -0.86  &  0.35 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.57 \\
 180 & 300 & 222.70 & -0.79  &  0.07  & -0.86  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.08 \\
 181 & 301 & 224.54 & -1.09  & -0.02  & -1.07  &  0.36 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  5.24 \\
 182 & 302 & 225.16 & -1.08  & -0.17  & -0.91  &  0.37 &  0.25 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.71 \\
 183 & 303 & 227.28 & -1.32  & -0.26  & -1.06  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  4.81 \\
 184 & 304 & 228.15 & -1.27  & -0.22  & -1.06  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  4.29 \\
 185 & 305 & 230.64 & -1.36  & -0.23  & -1.14  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  3.02 \\
 186 & 306 & 231.69 & -1.35  & -0.31  & -1.04  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  3.14 \\
 187 & 307 & 234.49 & -1.34  & -0.19  & -1.15  &  0.40 &  0.23 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  2.17 \\
 188 & 308 & 235.74 & -1.34  & -0.35  & -0.98  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  1.95 \\
 189 & 309 & 238.74 & -1.33  &  0.25  & -1.58  &  0.26 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  1.50 \\
 190 & 310 & 240.13 & -1.39  &  0.08  & -1.47  &  0.26 &  0.12 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.39 \\
 191 & 311 & 243.08 & -1.64  &  0.87  & -2.51  &  0.24 &  0.21 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.05 \\
 192 & 312 & 244.79 & -1.58  &  0.87  & -2.45  &  0.25 &  0.22 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.04 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=121}  \\
 157 & 278 & 237.76 & -0.65  & -1.81  &  1.16  &  0.44 &  0.28 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  1.96 \\
 158 & 279 & 235.52 & -0.51  & -1.79  &  1.28  &  0.42 &  0.26 &  0.00 &  0.05 & -0.03 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  2.11 \\
 159 & 280 & 234.69 & -0.47  & -1.19  &  0.72  &  0.44 &  0.30 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.01 &  2.72 \\
 160 & 281 & 232.63 & -0.42  & -1.36  &  0.94  &  0.41 &  0.27 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  2.75 \\
 161 & 282 & 232.19 & -0.26  & -0.91  &  0.66  &  0.40 &  0.28 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  3.66 \\
 162 & 283 & 230.37 & -0.23  & -1.04  &  0.82  &  0.40 &  0.28 &  0.00 &  0.04 & -0.03 &  0.01 &  0.00 &  0.02 &  0.00 & -0.01 &  3.50 \\
 163 & 284 & 230.30 &  0.03  & -0.61  &  0.64  &  0.39 &  0.29 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.56 \\
 164 & 285 & 228.63 & -0.05  & -0.66  &  0.62  &  0.39 &  0.28 &  0.00 &  0.04 & -0.03 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  4.16 \\
 165 & 286 & 228.38 & -0.22  &  1.03  & -1.25  &  0.29 &  0.00 &  0.05 & -0.02 &  0.00 &  0.00 &  0.04 &  0.03 &  0.03 &  0.03 &  4.67 \\
 166 & 287 & 227.32 &  0.04  &  0.92  & -0.88  &  0.29 &  0.00 &  0.00 & -0.03 &  0.00 &  0.00 &  0.00 &  0.04 &  0.00 &  0.04 &  4.36 \\
 167 & 288 & 227.24 & -0.22  &  1.96  & -2.18  &  0.25 &  0.00 &  0.02 & -0.05 &  0.00 &  0.00 &  0.02 &  0.05 &  0.02 &  0.03 &  4.40 \\
 168 & 289 & 226.25 & -0.13  &  2.11  & -2.25  &  0.26 &  0.00 &  0.04 & -0.03 &  0.00 &  0.00 &  0.04 &  0.05 &  0.03 &  0.03 &  4.37 \\
 169 & 290 & 226.88 &  0.07  &  2.36  & -2.30  &  0.25 &  0.00 &  0.01 & -0.06 &  0.00 &  0.00 &  0.01 &  0.06 &  0.02 &  0.02 &  5.35 \\
 170 & 291 & 226.18 &  0.19  &  2.38  & -2.19  &  0.25 &  0.00 &  0.03 & -0.04 &  0.00 &  0.00 &  0.03 &  0.06 &  0.03 &  0.02 &  5.41 \\
 171 & 292 & 227.10 &  0.44  &  0.08  &  0.37  &  0.36 &  0.30 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  6.56 \\
 172 & 293 & 226.28 &  0.21  &  0.09  &  0.11  &  0.36 &  0.30 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.03 &  0.00 & -0.01 &  5.89 \\
 173 & 294 & 227.27 &  0.28  & -0.03  &  0.31  &  0.34 &  0.28 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  6.15 \\
 174 & 295 & 226.78 &  0.14  &  0.18  & -0.04  &  0.34 &  0.30 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.89 \\
 175 & 296 & 227.73 & -0.06  &  0.33  & -0.39  &  0.34 &  0.29 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  6.00 \\
 176 & 297 & 227.61 & -0.07  &  0.08  & -0.15  &  0.34 &  0.28 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.69 \\
 177 & 298 & 228.67 & -0.40  &  0.13  & -0.53  &  0.34 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.90 \\
 178 & 299 & 228.79 & -0.39  &  0.15  & -0.54  &  0.34 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.38 \\
 179 & 300 & 230.26 & -0.54  &  0.09  & -0.63  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.38 \\
 180 & 301 & 230.43 & -0.71  &  0.11  & -0.82  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.82 \\
 181 & 302 & 231.98 & -1.00  &  0.22  & -1.21  &  0.34 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.99 \\
 182 & 303 & 232.51 & -1.03  &  0.15  & -1.18  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.37 \\
 183 & 304 & 234.28 & -1.31  &  0.03  & -1.34  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.27 \\
 184 & 305 & 235.05 & -1.33  &  0.17  & -1.50  &  0.34 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.64 \\
 185 & 306 & 237.40 & -1.26  & -0.68  & -0.58  &  0.40 &  0.22 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  2.96 \\
 186 & 307 & 238.20 & -1.45  & -0.33  & -1.12  &  0.39 &  0.24 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  2.60 \\
 187 & 308 & 240.78 & -1.35  & -0.41  & -0.94  &  0.40 &  0.23 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  2.15 \\
 188 & 309 & 241.96 & -1.39  & -0.42  & -0.96  &  0.39 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  1.83 \\
 189 & 310 & 244.56 & -1.48  & -0.21  & -1.27  &  0.38 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  1.50 \\
 190 & 311 & 246.09 & -1.36  & -0.44  & -0.92  &  0.39 &  0.24 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.01 &  1.45 \\
 191 & 312 & 248.79 & -1.57  &  0.10  & -1.66  &  0.27 &  0.10 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 & -0.01 &  1.20 \\
 192 & 313 & 250.54 & -1.43  &  0.81  & -2.24  &  0.25 &  0.23 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.28 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=122}  \\
 158 & 280 & 245.46 & -0.59  & -2.11  &  1.52  &  0.44 &  0.28 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  1.47 \\
 159 & 281 & 244.41 & -0.72  & -1.21  &  0.49  &  0.42 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.01 &  1.94 \\
 160 & 282 & 242.18 & -0.51  & -1.72  &  1.21  &  0.43 &  0.29 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  2.15 \\
 161 & 283 & 241.69 & -0.35  & -1.68  &  1.33  &  0.42 &  0.28 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  3.07 \\
 162 & 284 & 239.55 & -0.32  & -1.36  &  1.03  &  0.41 &  0.29 &  0.00 &  0.06 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  2.94 \\
 163 & 285 & 239.29 & -0.20  & -1.45  &  1.25  &  0.42 &  0.29 &  0.00 &  0.06 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  3.88 \\
 164 & 286 & 237.41 & -0.17  & -1.43  &  1.26  &  0.42 &  0.29 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  3.61 \\
 165 & 287 & 237.39 & -0.06  & -0.95  &  0.89  &  0.40 &  0.29 &  0.00 &  0.04 & -0.03 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  4.46 \\
 166 & 288 & 235.77 & -0.04  & -0.91  &  0.87  &  0.40 &  0.29 &  0.00 &  0.04 & -0.03 &  0.01 &  0.00 &  0.03 &  0.00 &  0.00 &  3.91 \\
 167 & 289 & 235.93 & -0.01  & -0.66  &  0.65  &  0.39 &  0.30 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.06 \\
 168 & 290 & 234.58 &  0.04  & -0.61  &  0.65  &  0.39 &  0.30 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.00 \\
 169 & 291 & 234.97 &  0.04  & -0.38  &  0.42  &  0.38 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.83 \\
 170 & 292 & 233.88 &  0.10  & -0.24  &  0.34  &  0.37 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.80 \\
 171 & 293 & 234.74 &  0.33  & -0.11  &  0.45  &  0.36 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  5.96 \\
 172 & 294 & 233.64 &  0.13  &  0.00  &  0.13  &  0.35 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  5.36 \\
 173 & 295 & 234.57 &  0.19  & -0.45  &  0.64  &  0.35 &  0.27 &  0.00 &  0.02 & -0.01 &  0.01 &  0.00 &  0.02 &  0.00 & -0.01 &  5.54 \\
 174 & 296 & 233.79 &  0.07  & -0.36  &  0.43  &  0.35 &  0.28 &  0.00 &  0.03 & -0.02 &  0.01 &  0.00 &  0.02 &  0.00 & -0.01 &  5.28 \\
 175 & 297 & 234.77 & -0.05  & -0.06  &  0.01  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.03 &  0.00 &  0.00 &  5.48 \\
 176 & 298 & 234.27 & -0.13  & -0.22  &  0.09  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.10 \\
 177 & 299 & 235.27 & -0.47  & -0.12  & -0.34  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.36 \\
 178 & 300 & 235.10 & -0.45  & -0.17  & -0.28  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.86 \\
 179 & 301 & 236.47 & -0.65  & -0.15  & -0.50  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.75 \\
 180 & 302 & 236.33 & -0.82  & -0.10  & -0.72  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.26 \\
 181 & 303 & 237.86 & -1.09  & -0.10  & -0.98  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.43 \\
 182 & 304 & 238.05 & -1.16  & -0.06  & -1.10  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  3.78 \\
 183 & 305 & 239.70 & -1.53  & -0.59  & -0.93  &  0.38 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  3.70 \\
 184 & 306 & 240.21 & -1.49  & -0.49  & -1.01  &  0.38 &  0.25 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  3.16 \\
 185 & 307 & 242.41 & -1.52  & -0.78  & -0.74  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  2.27 \\
 186 & 308 & 243.06 & -1.56  & -0.65  & -0.91  &  0.39 &  0.24 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  2.08 \\
 187 & 309 & 245.51 & -1.57  & -0.63  & -0.93  &  0.40 &  0.23 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  1.66 \\
 188 & 310 & 246.42 & -1.56  & -0.72  & -0.83  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  1.50 \\
 189 & 311 & 249.06 & -1.58  & -0.53  & -1.05  &  0.39 &  0.24 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  1.31 \\
 190 & 312 & 250.18 & -1.57  &  0.04  & -1.62  &  0.26 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.15 \\
 191 & 313 & 252.76 & -1.85  &  0.91  & -2.76  &  0.25 &  0.23 &  0.00 &  0.08 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  0.68 \\
 192 & 314 & 254.25 & -1.68  &  0.69  & -2.36  &  0.25 &  0.23 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  0.80 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=123}  \\
 159 & 282 & 256.59 & -0.65  & -1.13  &  0.49  &  0.39 &  0.32 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.02 &  0.00 &  0.01 &  2.13 \\
 160 & 283 & 254.24 & -0.50  & -1.22  &  0.72  &  0.39 &  0.32 &  0.00 &  0.06 & -0.04 &  0.03 &  0.00 &  0.02 &  0.00 &  0.00 &  2.25 \\
 161 & 284 & 253.21 & -0.56  & -1.54  &  0.98  &  0.42 &  0.30 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  3.00 \\
 162 & 285 & 251.03 & -0.52  & -1.15  &  0.63  &  0.41 &  0.32 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  2.87 \\
 163 & 286 & 250.62 & -0.22  & -1.74  &  1.52  &  0.43 &  0.30 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 &  0.00 &  4.03 \\
 164 & 287 & 248.61 & -0.27  & -1.33  &  1.06  &  0.42 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  3.69 \\
 165 & 288 & 248.41 & -0.02  & -1.17  &  1.15  &  0.41 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.75 \\
 166 & 289 & 246.68 & -0.06  & -1.11  &  1.05  &  0.41 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.14 \\
 167 & 290 & 246.74 &  0.19  & -0.96  &  1.15  &  0.40 &  0.31 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.42 \\
 168 & 291 & 245.21 &  0.11  & -1.04  &  1.15  &  0.41 &  0.31 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.08 \\
 169 & 292 & 245.53 &  0.36  & -0.77  &  1.13  &  0.40 &  0.32 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  5.10 \\
 170 & 293 & 244.28 &  0.30  & -0.73  &  1.02  &  0.40 &  0.32 &  0.00 &  0.05 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.94 \\
 171 & 294 & 244.70 &  0.41  & -0.28  &  0.69  &  0.37 &  0.33 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  5.96 \\
 172 & 295 & 243.74 &  0.40  & -0.56  &  0.96  &  0.35 &  0.29 &  0.00 &  0.02 & -0.01 &  0.01 &  0.00 &  0.02 &  0.00 & -0.01 &  5.52 \\
 173 & 296 & 244.23 &  0.33  & -0.52  &  0.85  &  0.34 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.52 \\
 174 & 297 & 243.43 &  0.23  & -0.42  &  0.65  &  0.34 &  0.28 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.22 \\
 175 & 298 & 243.99 &  0.00  & -0.36  &  0.37  &  0.34 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.16 \\
 176 & 299 & 243.44 & -0.08  & -0.41  &  0.34  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.82 \\
 177 & 300 & 244.21 & -0.35  & -0.17  & -0.18  &  0.33 &  0.28 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  5.26 \\
 178 & 301 & 243.91 & -0.40  & -0.36  & -0.04  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.75 \\
 179 & 302 & 245.08 & -0.50  & -0.11  & -0.38  &  0.33 &  0.28 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.83 \\
 180 & 303 & 244.82 & -0.75  & -0.31  & -0.44  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.07 \\
 181 & 304 & 246.00 & -1.06  & -0.40  & -0.66  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.90 \\
 182 & 305 & 246.21 & -1.07  & -0.37  & -0.70  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.39 \\
 183 & 306 & 247.66 & -1.33  & -0.20  & -1.13  &  0.33 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.54 \\
 184 & 307 & 248.03 & -1.39  & -0.33  & -1.06  &  0.34 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.91 \\
 185 & 308 & 249.68 & -1.68  & -1.01  & -0.66  &  0.40 &  0.23 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.02 &  2.19 \\
 186 & 309 & 250.37 & -1.63  & -0.24  & -1.39  &  0.35 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.02 &  2.01 \\
 187 & 310 & 252.73 & -1.42  &  0.51  & -1.93  &  0.22 &  0.25 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.89 \\
 188 & 311 & 253.73 & -1.29  &  0.52  & -1.82  &  0.22 &  0.25 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  1.85 \\
 189 & 312 & 255.80 & -1.58  &  0.64  & -2.22  &  0.24 &  0.24 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.47 \\
 190 & 313 & 256.89 & -1.56  & -0.06  & -1.50  &  0.26 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.31 \\
 191 & 314 & 259.22 & -1.80  & -0.13  & -1.66  &  0.27 &  0.11 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  0.90 \\
 192 & 315 & 260.47 & -1.83  & -0.27  & -1.57  &  0.27 &  0.11 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  0.76 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=124}  \\
 160 & 284 & 264.52 & -0.63  & -1.49  &  0.87  &  0.39 &  0.32 &  0.00 &  0.06 & -0.04 &  0.03 &  0.00 &  0.02 &  0.00 &  0.01 &  1.78 \\
 161 & 285 & 263.40 & -0.72  & -2.09  &  1.37  &  0.43 &  0.30 &  0.00 &  0.07 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  2.51 \\
 162 & 286 & 260.94 & -0.63  & -1.43  &  0.80  &  0.41 &  0.32 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.01 &  2.44 \\
 163 & 287 & 260.31 & -0.50  & -1.69  &  1.19  &  0.42 &  0.31 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.46 \\
 164 & 288 & 258.10 & -0.43  & -1.86  &  1.43  &  0.43 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  3.24 \\
 165 & 289 & 257.94 & -0.09  & -1.55  &  1.45  &  0.42 &  0.32 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.43 \\
 166 & 290 & 255.82 & -0.20  & -1.93  &  1.73  &  0.43 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 &  3.78 \\
 167 & 291 & 255.80 &  0.02  & -1.12  &  1.14  &  0.39 &  0.31 &  0.00 &  0.05 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.08 \\
 168 & 292 & 253.98 & -0.04  & -1.66  &  1.62  &  0.42 &  0.31 &  0.00 &  0.06 & -0.04 &  0.02 &  0.00 &  0.02 &  0.00 & -0.01 &  3.54 \\
 169 & 293 & 254.17 &  0.13  & -1.19  &  1.32  &  0.40 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  4.44 \\
 170 & 294 & 252.67 &  0.14  & -0.89  &  1.03  &  0.39 &  0.32 &  0.00 &  0.05 & -0.04 &  0.02 &  0.00 &  0.03 &  0.00 &  0.00 &  4.38 \\
 171 & 295 & 253.06 &  0.27  & -0.53  &  0.80  &  0.37 &  0.33 &  0.00 &  0.05 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  5.44 \\
 172 & 296 & 251.78 &  0.24  & -0.70  &  0.95  &  0.37 &  0.31 &  0.00 &  0.04 & -0.03 &  0.02 &  0.00 &  0.03 &  0.00 & -0.01 &  5.01 \\
 173 & 297 & 252.29 &  0.25  & -0.68  &  0.93  &  0.33 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.10 \\
 174 & 298 & 251.18 &  0.15  & -0.59  &  0.73  &  0.33 &  0.28 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.81 \\
 175 & 299 & 251.70 & -0.08  & -0.53  &  0.45  &  0.33 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.82 \\
 176 & 300 & 250.85 & -0.15  & -0.57  &  0.42  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.51 \\
 177 & 301 & 251.50 & -0.48  & -0.54  &  0.06  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.92 \\
 178 & 302 & 250.95 & -0.49  & -0.49  &  0.00  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.48 \\
 179 & 303 & 252.01 & -0.65  & -0.46  & -0.18  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  4.55 \\
 180 & 304 & 251.51 & -0.83  & -0.44  & -0.39  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  3.84 \\
 181 & 305 & 252.69 & -1.10  & -0.45  & -0.65  &  0.33 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.38 \\
 182 & 306 & 252.54 & -1.16  & -0.50  & -0.66  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.95 \\
 183 & 307 & 253.86 & -1.51  & -0.48  & -1.03  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.78 \\
 184 & 308 & 254.00 & -1.50  & -0.46  & -1.05  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.25 \\
 185 & 309 & 256.02 & -1.37  &  0.00  & -1.37  &  0.18 &  0.28 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.07 \\
 186 & 310 & 256.38 & -1.37  &  0.00  & -1.36  &  0.16 &  0.28 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  1.96 \\
 187 & 311 & 258.34 & -1.52  &  0.38  & -1.90  &  0.23 &  0.25 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.69 \\
 188 & 312 & 259.00 & -1.42  &  0.39  & -1.81  &  0.23 &  0.25 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.62 \\
 189 & 313 & 260.94 & -1.79  &  0.44  & -2.23  &  0.25 &  0.24 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  1.16 \\
 190 & 314 & 261.70 & -1.81  & -0.26  & -1.55  &  0.27 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  0.98 \\
 191 & 315 & 264.10 & -1.94  &  0.10  & -2.04  &  0.15 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.68 \\
 192 & 316 & 265.11 & -1.91  & -0.01  & -1.90  &  0.15 &  0.18 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.62 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=125}  \\
 161 & 286 & 275.64 & -0.95  & -1.54  &  0.59  &  0.40 &  0.33 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.01 &  2.47 \\
 162 & 287 & 273.20 & -0.79  & -1.66  &  0.87  &  0.40 &  0.34 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.02 &  0.00 &  0.01 &  2.44 \\
 163 & 288 & 271.96 & -0.95  & -1.91  &  0.95  &  0.42 &  0.32 &  0.00 &  0.08 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.17 \\
 164 & 289 & 269.90 & -0.68  & -1.43  &  0.75  &  0.41 &  0.34 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.01 &  3.18 \\
 165 & 290 & 269.44 & -0.33  & -1.77  &  1.44  &  0.42 &  0.33 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  4.43 \\
 166 & 291 & 267.22 & -0.48  & -1.62  &  1.14  &  0.42 &  0.34 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.76 \\
 167 & 292 & 266.89 & -0.25  & -1.66  &  1.40  &  0.43 &  0.34 &  0.00 &  0.08 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  4.14 \\
 168 & 293 & 265.08 & -0.25  & -1.50  &  1.25  &  0.42 &  0.34 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.64 \\
 169 & 294 & 264.91 & -0.12  & -1.60  &  1.47  &  0.43 &  0.34 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 & -0.01 &  4.34 \\
 170 & 295 & 263.45 & -0.03  & -1.29  &  1.26  &  0.42 &  0.35 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  4.34 \\
 171 & 296 & 263.67 &  0.24  & -0.91  &  1.16  &  0.41 &  0.36 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  5.47 \\
 172 & 297 & 262.36 &  0.23  & -1.03  &  1.26  &  0.41 &  0.35 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  5.06 \\
 173 & 298 & 262.51 &  0.19  & -0.84  &  1.04  &  0.32 &  0.26 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.30 \\
 174 & 299 & 261.39 &  0.13  & -0.81  &  0.94  &  0.32 &  0.28 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  5.02 \\
 175 & 300 & 261.62 & -0.08  & -0.66  &  0.58  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.13 \\
 176 & 301 & 260.69 & -0.18  & -0.81  &  0.63  &  0.32 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.76 \\
 177 & 302 & 261.08 & -0.47  & -0.60  &  0.13  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  5.14 \\
 178 & 303 & 260.49 & -0.48  & -0.69  &  0.21  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.66 \\
 179 & 304 & 261.28 & -0.59  & -0.62  &  0.04  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.68 \\
 180 & 305 & 260.75 & -0.77  & -0.60  & -0.17  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.03 \\
 181 & 306 & 261.65 & -1.01  & -0.51  & -0.50  &  0.32 &  0.28 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.45 \\
 182 & 307 & 261.44 & -1.09  & -0.55  & -0.54  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.17 \\
 183 & 308 & 262.49 & -1.41  & -0.12  & -1.28  &  0.17 &  0.29 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  3.02 \\
 184 & 309 & 262.62 & -1.36  & -0.11  & -1.25  &  0.17 &  0.29 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.53 \\
 185 & 310 & 264.29 & -1.28  &  0.14  & -1.42  &  0.21 &  0.26 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.40 \\
 186 & 311 & 264.74 & -1.15  &  0.14  & -1.29  &  0.22 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.37 \\
 187 & 312 & 266.17 & -1.52  & -0.09  & -1.43  &  0.26 &  0.13 &  0.00 &  0.07 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.90 \\
 188 & 313 & 266.72 & -1.50  & -0.37  & -1.13  &  0.27 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.76 \\
 189 & 314 & 268.40 & -1.83  & -0.35  & -1.49  &  0.27 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 & -0.01 &  1.36 \\
 190 & 315 & 269.05 & -1.93  & -0.27  & -1.66  &  0.26 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.10 \\
 191 & 316 & 271.21 & -1.99  &  0.04  & -2.04  &  0.15 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.91 \\
 192 & 317 & 272.21 & -1.95  &  0.05  & -1.99  &  0.15 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.84 \\
\multicolumn{17}{|c|}{} \\
\multicolumn{17}{|c|}{Z=126}  \\
 162 & 288 & 283.81 & -0.95  & -1.95  &  1.00  &  0.40 &  0.34 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.02 &  0.00 &  0.01 &  1.89 \\
 163 & 289 & 282.50 & -1.12  & -2.15  &  1.02  &  0.42 &  0.33 &  0.00 &  0.08 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.01 &  2.64 \\
 164 & 290 & 280.05 & -0.92  & -2.15  &  1.23  &  0.42 &  0.33 &  0.00 &  0.08 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  2.58 \\
 165 & 291 & 279.51 & -0.60  & -2.34  &  1.74  &  0.43 &  0.33 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.85 \\
 166 & 292 & 277.02 & -0.71  & -2.27  &  1.57  &  0.43 &  0.33 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.24 \\
 167 & 293 & 276.67 & -0.45  & -2.06  &  1.61  &  0.43 &  0.34 &  0.00 &  0.08 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.69 \\
 168 & 294 & 274.50 & -0.49  & -2.13  &  1.64  &  0.43 &  0.33 &  0.00 &  0.07 & -0.04 &  0.03 &  0.00 &  0.03 &  0.00 & -0.01 &  3.15 \\
 169 & 295 & 274.26 & -0.39  & -1.75  &  1.36  &  0.43 &  0.36 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.48 \\
 170 & 296 & 272.47 & -0.31  & -1.60  &  1.29  &  0.42 &  0.35 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  3.49 \\
 171 & 297 & 272.62 & -0.06  & -1.29  &  1.23  &  0.41 &  0.36 &  0.00 &  0.07 & -0.05 &  0.03 &  0.00 &  0.03 &  0.00 &  0.00 &  4.62 \\
 172 & 298 & 270.97 & -0.09  & -1.00  &  0.91  &  0.40 &  0.37 &  0.00 &  0.07 & -0.05 &  0.04 &  0.00 &  0.03 &  0.00 &  0.00 &  4.20 \\
 173 & 299 & 271.45 &  0.24  & -1.30  &  1.54  &  0.33 &  0.26 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.84 \\
 174 & 300 & 269.96 &  0.13  & -1.21  &  1.34  &  0.33 &  0.27 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.52 \\
 175 & 301 & 270.07 & -0.16  & -0.99  &  0.83  &  0.33 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.65 \\
 176 & 302 & 268.90 & -0.20  & -1.18  &  0.99  &  0.33 &  0.26 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.37 \\
 177 & 303 & 269.20 & -0.53  & -0.82  &  0.29  &  0.32 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  4.75 \\
 178 & 304 & 268.30 & -0.54  & -0.97  &  0.43  &  0.32 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  4.28 \\
 179 & 305 & 268.98 & -0.73  & -0.94  &  0.21  &  0.33 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  4.33 \\
 180 & 306 & 268.14 & -0.90  & -0.92  &  0.02  &  0.33 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  3.66 \\
 181 & 307 & 268.95 & -1.19  & -0.95  & -0.24  &  0.33 &  0.27 &  0.00 &  0.04 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.96 \\
 182 & 308 & 268.46 & -1.24  & -0.86  & -0.38  &  0.33 &  0.27 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 & -0.01 &  2.79 \\
 183 & 309 & 269.54 & -1.49  & -0.25  & -1.24  &  0.18 &  0.29 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.21 \\
 184 & 310 & 269.37 & -1.45  & -0.24  & -1.21  &  0.17 &  0.29 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  2.08 \\
 185 & 311 & 271.04 & -1.33  & -0.01  & -1.32  &  0.21 &  0.25 &  0.00 &  0.05 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  2.05 \\
 186 & 312 & 271.07 & -1.31  & -0.51  & -0.80  &  0.27 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.90 \\
 187 & 313 & 272.39 & -1.76  & -0.52  & -1.24  &  0.27 &  0.12 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.39 \\
 188 & 314 & 272.64 & -1.73  & -0.49  & -1.25  &  0.27 &  0.13 &  0.00 &  0.06 &  0.00 &  0.00 &  0.00 &  0.02 &  0.00 &  0.00 &  1.25 \\
 189 & 315 & 274.31 & -2.04  & -0.03  & -2.01  &  0.15 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.90 \\
 190 & 316 & 274.79 & -2.00  & -0.02  & -1.98  &  0.15 &  0.18 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.80 \\
 191 & 317 & 277.07 & -1.91  & -0.02  & -1.90  &  0.15 &  0.17 &  0.00 &  0.03 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.81 \\
 192 & 318 & 277.74 & -1.90  & -0.14  & -1.76  &  0.15 &  0.18 &  0.00 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.70 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{longtable}
